(4,2)-choosability of planar graphs with forbidden structures

All planar graphs are 4-colorable and 5-choosable, while some planar graphs are not 4-choosable. Determining which properties guarantee that a planar graph can be colored using lists of size four has received significant attention. In terms of constraining the structure of the graph, for any $\ell \in \{3,4,5,6,7\}$, a planar graph is 4-choosable if it is $\ell$-cycle-free. In terms of constraining the list assignment, one refinement of $k$-choosability is choosability with separation. A graph is $(k,s)$-choosable if the graph is colorable from lists of size $k$ where adjacent vertices have at most $s$ common colors in their lists. Every planar graph is $(4,1)$-choosable, but there exist planar graphs that are not $(4,3)$-choosable. It is an open question whether planar graphs are always $(4,2)$-choosable. A chorded $\ell$-cycle is an $\ell$-cycle with one additional edge. We demonstrate for each $\ell \in \{5,6,7\}$ that a planar graph is $(4,2)$-choosable if it does not contain chorded $\ell$-cycles.

==> figures/3paths-labels.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (0.0000,1.0000) {}; % a
	\node[vtx] (v1) at (-0.8660,0.5000) {}; % b
	\node[vtx] (v2) at (-0.8660,-0.5000) {}; % c
	\node[vtx] (v3) at (-0.0000,-1.0000) {}; % d
	\node[vtx] (v4) at (0.8660,-0.5000) {}; % e
	\node[vtx] (v5) at (0.8660,0.5000) {}; % f
	\node[vtx] (v6) at (0.0000,0.0000) {}; % g.
	
	
	\draw (0.2000,1.1000) node {$a$};
	\draw (-0.8660,0.75000) node {$b$};
	\draw (-0.8660,-0.7000) node {$c$};
	\draw (-0.2000,-1.1000) node {$d$};
	\draw (0.8660,-0.7500) node {$e$};
	\draw (0.8660,0.75000) node {$f$};
	\draw (0.2000,0.0000) node {$g$};
	
	
	
	\draw (v0) -- (v1);
	\draw (v0) -- (v5);
	\draw (v0) -- (v6);
	\draw (v1) -- (v2);
	\draw (v2) -- (v3);
	\draw (v3) -- (v4);
	\draw (v3) -- (v6);
	\draw (v4) -- (v5);
	
	\draw (v3) -- +(270:0.25);
	\draw (v0) -- +(60:0.25);
	\draw (v0) -- +(120:0.25);
	\draw (v1) -- +(150:0.25);
	\draw (v1) -- +(180:0.25);
	\draw (v2) -- +(180:0.25);
	\draw (v2) -- +(210:0.25);
	\draw (v5) -- +(30:0.25);
	\draw (v5) -- +(00:0.25);
	\draw (v4) -- +(0:0.25);
	\draw (v4) -- +(-30:0.25);
	\draw (v6) -- +(150:0.25);
	\draw (v6) -- +(210:0.25);
	
	\foreach \p in {v0,v1,v2,v3,v4,v5,v6}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/3paths.tex <==
\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (a) at (0,0) {};
	\node[vtx] (b) at (0,2) {};
	\node[vtx] (la) at (-1,0.66) {};
	\node[vtx] (lb) at (-1,1.33) {};
	\node[vtx] (ra) at (1,0.66) {};
	\node[vtx] (rb) at (1,1.33) {};
	
	\node[vtx] (m) at (0,1) {};

	\foreach \p in {a,b,la,lb,ra,rb,m}
	{
		\fill (\p) circle (2pt);
	}
	
	\draw (a)--(m)--(b)--(lb)--(la)--(a)--(ra)--(rb)--(b);
	
	\draw (a) -- +(270:0.25);
	\draw (b) -- +(60:0.25);
	\draw (b) -- +(120:0.25);
	\draw (lb) -- +(150:0.25);
	\draw (lb) -- +(180:0.25);
	\draw (la) -- +(180:0.25);
	\draw (la) -- +(210:0.25);
	\draw (rb) -- +(30:0.25);
	\draw (rb) -- +(00:0.25);
	\draw (ra) -- +(0:0.25);
	\draw (ra) -- +(-30:0.25);
	\draw (m) -- +(150:0.25);
	\draw (m) -- +(210:0.25);
	

	\foreach \p in {a,b,la,lb,ra,rb,m}
	{
		\fill[fill=white] (\p) circle (1.5pt);
	}
	
\end{tikzpicture}

==> figures/3pathsB-labels.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (0.0000,1.0000) {}; % a
	\node[vtx] (v1) at (-1.0000,0.0000) {}; % b
	\node[vtx] (v2) at (-0.0000,-1.0000) {}; % c
	\node[vtx] (v3) at (1.0000,-0.0000) {}; % d
	\node[vtx] (v4) at (0.0000,0.3300) {}; % e
	\node[vtx] (v5) at (0.0000,-0.3300) {}; % f
	
	\draw (0.2000,1.1000) node {$a$};
	\draw (-1.0000,0.2500) node {$b$};
	\draw (-0.2000,-1.1000) node {$c$};
	\draw (1.0000,0.2500) node {$d$};
	\draw (0.2000,0.3300) node {$e$};
	\draw (0.2000,-0.3300) node {$f$};
	
	\draw (v0) -- (v1);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v1) -- (v2);
	\draw (v2) -- (v3);
	\draw (v2) -- (v5);
	\draw (v4) -- (v5);
	
	\draw (v2) -- +(270:0.25);
	\draw (v0) -- +(60:0.25);
	\draw (v0) -- +(120:0.25);
	\draw (v1) -- +(150:0.25);
	\draw (v1) -- +(210:0.25);
	\draw (v3) -- +(30:0.25);
	\draw (v3) -- +(-30:0.25);
	\draw (v4) -- +(150:0.25);
	\draw (v4) -- +(210:0.25);
	\draw (v5) -- +(150:0.25);
	\draw (v5) -- +(210:0.25);
	
	\foreach \p in {v0,v1,v2,v3,v4,v5}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/3pathsB.tex <==
\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (a) at (0,0) {};
	\node[vtx] (b) at (0,2) {};
	\node[vtx] (l) at (-1,1) {};
	\node[vtx] (r) at (1,1) {};
	
	\node[vtx] (ma) at (0,0.66) {};
	\node[vtx] (mb) at (0,1.33) {};

	\foreach \p in {a,b,l,r,ma,mb}
	{
		\fill (\p) circle (2pt);
	}
	
	\draw (a)--(ma)--(mb)--(b)--(l)--(a)--(r)--(b);

	\draw (a) -- +(270:0.25);
	\draw (b) -- +(60:0.25);
	\draw (b) -- +(120:0.25);
	\draw (l) -- +(150:0.25);
	\draw (l) -- +(210:0.25);
	\draw (r) -- +(30:0.25);
	\draw (r) -- +(-30:0.25);
	\draw (ma) -- +(150:0.25);
	\draw (ma) -- +(210:0.25);
	\draw (mb) -- +(150:0.25);
	\draw (mb) -- +(210:0.25);
	

	\foreach \p in {a,b,l,r,ma,mb}
	{
		\fill[fill=white] (\p) circle (1.5pt);
	}
\end{tikzpicture}

==> figures/3pathsBalontarsi.tex <==
\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (a) at (0,0) {};
	\node[vtx] (b) at (0,2) {};
	\node[vtx] (l) at (-1,1) {};
	\node[vtx] (r) at (1,1) {};
	
	\node[vtx] (ma) at (0,0.66) {};
	\node[vtx] (mb) at (0,1.33) {};

	\foreach \p in {a,b,l,r,ma,mb}
	{
		\fill (\p) circle (2pt);
	}
	
	\draw[->-=.5] (a)--(ma);
	\draw[->-=.5] (ma)--(mb);
	\draw[->-=.5] (mb)--(b);
	\draw[->-=.5] (a)--(l);
	\draw[->-=.5] (l)--(b);
	\draw[->-=.5] (b)--(r);
	\draw[->-=.5] (r)--(a);
	
	\draw (a) -- +(270:0.25);
	\draw (b) -- +(60:0.25);
	\draw (b) -- +(120:0.25);
	\draw (l) -- +(150:0.25);
	\draw (l) -- +(210:0.25);
	\draw (r) -- +(30:0.25);
	\draw (r) -- +(-30:0.25);
	\draw (ma) -- +(150:0.25);
	\draw (ma) -- +(210:0.25);
	\draw (mb) -- +(150:0.25);
	\draw (mb) -- +(210:0.25);
	

\end{tikzpicture}

==> figures/3pathsalontarsi.tex <==
\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (a) at (0,0) {};
	\node[vtx] (b) at (0,2) {};
	\node[vtx] (la) at (-1,0.66) {};
	\node[vtx] (lb) at (-1,1.33) {};
	\node[vtx] (ra) at (1,0.66) {};
	\node[vtx] (rb) at (1,1.33) {};
	
	\node[vtx] (m) at (0,1) {};

	\foreach \p in {a,b,la,lb,ra,rb,m}
	{
		\fill (\p) circle (2pt);
	}
	
	\draw[->-=.5] (a)--(m);
	\draw[->-=.5] (m)--(b);
	\draw[->-=.5] (a)--(la);
	\draw[->-=.5] (la)--(lb);
	\draw[->-=.5] (lb)--(b);
	\draw[->-=.5] (b)--(rb);
	\draw[->-=.5] (rb)--(ra);
	\draw[->-=.5] (ra)--(a);
	

	\draw (a) -- +(270:0.25);
	\draw (b) -- +(60:0.25);
	\draw (b) -- +(120:0.25);
	\draw (lb) -- +(150:0.25);
	\draw (lb) -- +(180:0.25);
	\draw (la) -- +(180:0.25);
	\draw (la) -- +(210:0.25);
	\draw (rb) -- +(30:0.25);
	\draw (rb) -- +(00:0.25);
	\draw (ra) -- +(0:0.25);
	\draw (ra) -- +(-30:0.25);
	\draw (m) -- +(150:0.25);
	\draw (m) -- +(210:0.25);
	

\end{tikzpicture}

==> figures/alontarsi/c1alontarsi.tex <==
\begin{tikzpicture}[scale=1]
	% tikz here
	\node[shape=coordinate] (a) at (0,0) {};
	\node[shape=coordinate] (b) at (0,1) {};
	\node[shape=coordinate] (c) at (1,1) {};
	\node[shape=coordinate] (d) at (1,0) {};
	

	\foreach \p in {a,b,c,d}
	{
		\fill (\p) circle (2pt);
		\foreach \a in {0, 90, 180, 270}
		{
			\draw (\p) -- +(\a:0.3);
		}
	}

	\draw (a) -- (b) -- (c) -- (d) -- (a);


\end{tikzpicture}

==> figures/alontarsi/c2alontarsi.tex <==

\begin{tikzpicture}
	% tikz here
	\node[shape=coordinate] (a) at (-90:1) {};
	\node[shape=coordinate] (b) at (-30:1) {};
	\node[shape=coordinate] (c) at (30:1) {};
	\node[shape=coordinate] (d) at (90:1) {};
	\node[shape=coordinate] (e) at (150:1) {};
	\node[shape=coordinate] (f) at (-150:1) {};
	
	\draw (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (a);

	\foreach \p in {a,b,c,d,e,f}
	{
		\fill (\p) circle (2pt);
	}

	\draw (-100:1.3) -- (a) -- (-80:1.3);
	\draw (-20:1.3) -- (b) -- (-40:1.3);
	\draw (20:1.3) -- (c) -- (40:1.3);
	\draw (80:1.3) -- (d) -- (100:1.3);
	\draw (140:1.3) -- (e) -- (160:1.3);
	\draw (-140:1.3) -- (f) -- (-160:1.3);
\end{tikzpicture}

==> figures/alontarsi/c4alontarsi.tex <==

\begin{tikzpicture}[scale=0.9,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (a) at (-90:1) {};
	\node[vtx] (b) at (0:1.5) {};
	\node[vtx] (c) at (90:1) {};
	\node[vtx] (d) at (180:1.5) {};

	\foreach \p in {a,b,c,d}
	{
		\fill (\p) circle (2pt);
	}

	\draw (a) -- (b) -- (c) -- (d) -- (a) -- (c);

	\draw (a) -- +(-45:0.5) -- (a) -- +(-135:0.5);
	\draw (c) -- +(90:0.5);
	\draw (b) -- +(45:0.5) -- (b) -- +(-45:0.5);
	\draw (d) -- +(135:0.5) -- (d) -- +(-135:0.5);

\end{tikzpicture}

==> figures/alontarsi/c5alontarsi.tex <==

\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (a) at (0,0) {};
	\node[vtx] (b) at (0:1) {};
	\node[vtx] (c) at (45:1) {};
	\node[vtx] (d) at (90:1) {};
	\node[vtx] (e) at (135:1) {};
	\node[vtx] (f) at (180:1) {};

	\foreach \p in {a,b,c,d,e,f}
	{
		\fill (\p) circle (2pt);
		\draw (\p) -- (a);
	}

	\draw (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (a);

	\draw (b) -- +(-60:0.3) -- (b) -- +(30:0.3);
	\draw (c) -- +(45:0.3);
	\draw (d) -- +(45:0.3) -- (d) -- +(135:0.3);
	\draw (e) -- +(135:0.3);
	\draw (f) -- +(-120:0.3) -- (f) -- +(150:0.3);


\end{tikzpicture}

==> figures/alontarsi/c7alontarsi.tex <==

\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (a) at (0,0) {};
	\node[vtx] (b) at (45:1) {};
	\node[vtx] (c) at (135:1) {};
	\node[vtx] (d) at (-135:1) {};
	\node[vtx] (e) at (-45:1) {};
	\node[vtx] (f) at (0:1.5) {};

	\foreach \p in {a,b,c,d,e,f}
		\fill (\p) circle (2pt);

	\draw (b) -- (c) -- (d) -- (e) -- (f) -- (b) -- (e);
	\draw (a) -- (b) -- (a) -- (c) -- (a) -- (d) -- (a) -- (e);

	\draw (b) -- +(90:0.3);
	\draw (c) -- +(90:0.3) -- (c) -- +(180:0.3);
	\draw (d) -- +(180:0.3) -- (d) -- +(-90:0.3);
	\draw (e) -- +(-90:0.3);
	\draw (f) -- +(45:0.3) -- (f) -- +(-45:0.3);
\end{tikzpicture} 

==> figures/alontarsi/d1alontarsi.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (MB) at (0,0) {};
	\node[vtx] (MT) at (0,1) {};

	\node[vtx] (La) at ($(MT) !1! -108:(MB)$) {};
	\node[vtx] (Lb) at ($(La) !1! -108:(MT)$) {};
	\node[vtx] (Lc) at ($(Lb) !1! -108:(La)$) {};

	\node[vtx] (Ra) at ($(MT) !1! 108:(MB)$) {};
	\node[vtx] (Rb) at ($(Ra) !1! 108:(MT)$) {};
	\node[vtx] (Rc) at ($(Rb) !1! 108:(Ra)$) {};


	\fill (MB) circle (2pt);
	\fill (MT) circle (2pt);

	\foreach \p in {a,b,c}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}


	\draw (MB) -- (MT) -- (La) -- (Lb) -- (Lc) -- (MB) -- (Rc) -- (Rb) -- (Ra) -- (MT);

	\draw (MT) -- +(120:0.3) -- (MT) -- +(60:0.3);
	\draw (La) -- +(162:0.3) -- (La) -- +(54:0.3);
	\draw (Lb) -- +(126:0.3) -- (Lb) -- +(-126:0.3);
	\draw (Lc) -- +(-162:0.3) -- (Lc) -- +(-54:0.3);
	\draw (Ra) -- +(126:0.3) -- (Ra) -- +(18:0.3);
	\draw (Rb) -- +(54:0.3) -- (Rb) -- +(-54:0.3);
	\draw (Rc) -- +(-126:0.3) -- (Rc) -- +(-18:0.3);
	\draw (MB) -- +(-90:0.3);

\end{tikzpicture}

==> figures/alontarsi/d1bealontarsi.tex <==

\tikzstyle{vtx}=[inner sep=1.5pt, outer sep=0pt,circle,fill,minimum size=1pt]
\begin{tikzpicture}%[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (MB) at (0,0) {};
	\node[vtx] (MT) at (0,0.75) {};
%
	\node[vtx] (La) at (-1.33,-1) {};
	\node[vtx] (Lb) at (0,-1) {};
	\node[vtx] (Lc) at (-0.5,-0.5) {};
%
	\node[vtx] (Ra) at (1.33,-1) {};
	\node[vtx] (Rb) at (Lb) {};
	\node[vtx] (Rc) at (0.5,-0.5) {};
	
%
%	\draw[fill=gray!70!white] (MB)  (Lc)  (Rb)  (Rc)  (MB);
%
%	\fill (MB) circle (2pt);
%	\fill (MT) circle (2pt);
%
%	\foreach \p in {a,b,c}
%	{
%		\fill (L\p) circle (2pt);
%		\fill (R\p) circle (2pt);
%	}
%
%
	\draw[->-=.5] (MB) -- (MT);
	\draw[->-=.5] (MT) -- (La);
	\draw[->-=.5] (MT) -- (Ra);
	\draw[->-=.5] (La) -- (Lb);
	\draw[->-=.5] (MB) -- (Lc); 
	\draw[->-=.5] (Rb) -- (Rc);
	\draw[->-=.5] (Ra) -- (Rb);
	\draw[->-=.5] (Lc) -- (Lb);
	 \draw[->-=.5,style=dashed] (Rc)--(MB);
%
	\draw (MT) -- +(120:0.3) -- (MT) -- +(60:0.3);
	\draw (La) -- +(210:0.3) -- (La) -- +(150:0.3);
%	\draw (Lb) -- +(126:0.3) -- (Lb) -- +(-126:0.3);
	\draw (Lc) -- +(15:0.3) -- (Lc) -- +(-15:0.3);
	\draw (Ra) -- +(30:0.3) -- (Ra) -- +(-30:0.3);
%	\draw (Rb) -- +(54:0.3) -- (Rb) -- +(-54:0.3);
	\draw (Rc) -- +(195:0.3) -- (Rc) -- +(165:0.3);
	\draw (MB) -- +(-90:0.4);
%
\end{tikzpicture}

==> figures/alontarsi/d2alontarsi.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (a) at (0,0) {};
	\node[vtx] (b) at (180:1) {};
	\node[vtx] (c) at ($(b) !1! 108:(a)$) {};
	\node[vtx] (d) at ($(c) !1! 108:(b)$) {};
	\node[vtx] (e) at ($(d) !1! 108:(c)$) {};
	\node[vtx] (f) at ($(d) !1! 60:(e)$) {};

	\foreach \p in {a,b,c,d,e,f}
	{
		\fill (\p) circle (2pt);
	}

	\draw (e) -- (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (d);

	\draw (a) -- +(-90:0.3) -- (a) -- +(-18:0.3);
	\draw (b) -- +(-90:0.3) -- (b) -- +(198:0.3);
	\draw (c) -- +(120:0.3) -- (c) -- +(192:0.3);
	\draw (d) -- +(134:0.3);
	\draw (e) -- +(-54:0.3) -- (e) -- +(18:0.3);
	\draw (f) -- +(90:0.3) -- (f) -- +(18:0.3);

\end{tikzpicture}

==> figures/alontarsi/d4Bbgalontarsi.tex <==
\begin{tikzpicture}[scale=0.66,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,1.25) {};
	\node[vtx] (Lb) at (0,0) {};
	\node[vtx] (Lc) at (-1.5,0) {};
	\node[vtx] (Ld) at (-1.5,2.5) {};

%	\node[vtx] (g) at (-1.5,0) {};

	\node[vtx] (MB) at (0,2.5) {};
%	\node[vtx] (MT) at (0,3) {};

	\node[vtx] (Ra) at (1.5,2.5) {};
	\node[vtx] (Rb) at (1.5,0) {};
	\node[vtx] (Rc) at (Lb) {};
	\node[vtx] (Rd) at (0.5,1.25) {};

	\draw[fill=gray!70!white] (Lb)--(La)--(MB)--(Rd)--(Lb);
	
	\fill (MB) circle (3pt);
%	\fill (MT) circle (3pt);
%	\fill (g) circle (3pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (3pt);
		\fill (R\p) circle (3pt);
	}

	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB);
	\draw (MB) -- (Ra);
%	\draw (Lc) -- (g) -- (Lb);

	\draw (La) -- +(30:0.4) -- (La) -- +(-30:0.4);
%	\draw (Lb) -- +(230:0.25);
	\draw (Lc) -- +(180:0.4);
	\draw (Lc) -- +(270:0.4);
	\draw (Ld) -- +(180:0.4);
	\draw (Ld) -- +(90:0.4);
%	\draw (Lb) -- +(270:0.4);
%	\draw (g) -- +(180:0.4) -- (g) -- +(-90:0.4);
%	\draw (g) -- +(225:0.4);
%	\draw (MT) -- +(45:0.4) -- (MT) -- +(135:0.4);
%	\draw (MT) -- +(90:0.4);
%	\draw[style=dashed] (MT) -- +(105:0.3);

	\draw (Ra) -- +(0:0.4);
	\draw (Ra) -- +(90:0.4);
	\draw (MB) -- +(90:0.4);
	\draw (Rb) -- +(00:0.4) -- (Rb) -- +(-90:0.4);
%	\draw (Rc) -- +(-90:0.25) -- (Rc) -- +(-18:0.25);
	\draw (Rd) -- +(160:0.4) -- (Rd) -- +(200:0.4);


\end{tikzpicture}

==> figures/alontarsi/d4Bfkalontarsi.tex <==
\begin{tikzpicture}[scale=0.66,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,1.5) {};
	\node[vtx] (Lb) at (-0.5,0.75) {};
	\node[vtx] (Lc) at (-1.5,0) {};
	\node[vtx] (Ld) at (-1.5,2.5) {};

	\node[vtx] (g) at (1.5,0) {};

	\node[vtx] (MB) at (0,2.5) {};

	\node[vtx] (Ra) at (1.5,2.5) {};
	\node[vtx] (Rb) at (g) {};
	\node[vtx] (Rc) at (0.5,0.75) {};
	\node[vtx] (Rd) at (0.5,1.5) {};

%	\draw[fill=gray!00!white] (g)--(Lb)--(La)--(MB)--(Rd)--(Rc)--(g);
	
	\fill (MB) circle (3pt);
%	\fill (MT) circle (3pt);
	\fill (g) circle (3pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (3pt);
		\fill (R\p) circle (3pt);
	}

%
	\draw[->-=.5,style=dashed] (Ld)--(MB);
	\draw[->-=.5] (MB)--(Ra);
	\draw[->-=.5] (Ra)--(Rb);
%	\draw[->-=.5] (Rb)--(Lb);
%	\draw[->-=.5] (Rb)--(Lc);
	\draw[->-=.5] (MB)--(La);
	\draw[->-=.5] (La)--(Lb);
	\draw[->-=.5] (Lb)--(Lc);
	\draw[->-=.5] (Lc)--(Ld);
	\draw[->-=.5] (MB)--(Rd);
	\draw[->-=.5] (Rd)--(Rc);
	\draw[->-=.5] (Rc)--(Rb);
	\draw[->-=.5] (g)--(Lb);
	\draw[->-=.5] (g)--(Lc);


	\draw (La) -- +(20:0.4) -- (La) -- +(-20:0.4);
	\draw (Lb) -- +(30:0.4);
	\draw (Lc) -- +(225:0.4);
	\draw (Ld) -- +(180:0.4);
	\draw (Ld) -- +(90:0.4);
	
%	\draw (g) -- +(-60:0.3) -- (g) -- +(-90:0.3);
%	\draw (g) -- +(-120:0.3);
%	\draw (MT) -- +(45:0.4) -- (MT) -- +(135:0.4);
%	\draw (MT) -- +(90:0.4);
%	\draw[style=dashed] (MT) -- +(105:0.3);
	
	\draw (MB)--+(90:0.4);

	\draw (Ra) -- +(90:0.4);
	\draw (Ra) -- +(0:0.4);
%	\draw (Rb) -- +(00:0.25) -- (Rb) -- +(-90:0.25);
	\draw (Rc) -- +(160:0.4) -- (Rc) -- +(200:0.34);
	\draw (Rd) -- +(160:0.4) -- (Rd) -- +(200:0.4);


\end{tikzpicture}

==> figures/alontarsi/d4Bgkalontarsi.tex <==
\begin{tikzpicture}[scale=0.66,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,1.5) {};
	\node[vtx] (Lb) at (-0.5,0.75) {};
	\node[vtx] (Lc) at (-1.5,0) {};
	\node[vtx] (Ld) at (-1.5,2.5) {};

	\node[vtx] (g) at (0,0) {};

	\node[vtx] (MB) at (0,2.5) {};

	\node[vtx] (Ra) at (1.5,2.5) {};
	\node[vtx] (Rb) at (1.5,0) {};
	\node[vtx] (Rc) at (g) {};
	\node[vtx] (Rd) at (0.5,1) {};

%	\draw[fill=gray!70!white] (g)--(Lb)--(La)--(MB)--(Rd)--(g);
	
	\fill (MB) circle (3pt);
%	\fill (MT) circle (3pt);
	\fill (g) circle (3pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (3pt);
		\fill (R\p) circle (3pt);
	}

	\draw[->-=.5,style=dashed] (Ld)--(MB);
	\draw[->-=.5] (MB)--(La);
	\draw[->-=.5] (MB)--(Rd);
	\draw[->-=.5] (Rd)--(Rc);
	\draw[->-=.5] (Rb)--(Rc);
	\draw[->-=.5] (Ra)--(Rb);
	\draw[->-=.5] (MB)--(Ra);
	\draw[->-=.5] (La)--(Lb);
	\draw[->-=.5] (Lb)--(Lc);
	\draw[->-=.5] (Lc)--(Ld);
%	\draw[->-=.5] (Rd)--(La);
	\draw[->-=.5] (g)--(Lb);
	\draw[->-=.5] (g)--(Lc);

	\draw (La) -- +(30:0.4) -- (La) -- +(-30:0.4);
	\draw (Lb) -- +(30:0.4);
	\draw (Lc) -- +(225:0.4);
	\draw (Ld) -- +(180:0.4);
	\draw (Ld) -- +(90:0.4);
	
%	\draw (g) -- +(-60:0.3) -- (g) -- +(-90:0.3);
%	\draw (g) -- +(-120:0.3);
%	\draw (MT) -- +(45:0.4) -- (MT) -- +(135:0.4);
%	\draw (MT) -- +(90:0.4);
%	\draw[style=dashed] (MT) -- +(105:0.3);
	\draw (Ra) -- +(0:0.4);
	\draw (Ra) -- +(90:0.4);
	\draw (MB) -- +(90:0.4);
	\draw (Rb) -- +(00:0.4) -- (Rb) -- +(-90:0.4);
%	\draw (Rc) -- +(150:0.25) -- (Rc) -- +(210:0.25);
	\draw (Rd) -- +(150:0.4) -- (Rd) -- +(210:0.4);
\end{tikzpicture}

==> figures/alontarsi/d4hkalontarsi.tex <==
\tikzstyle{vtx}=[inner sep=1.5pt, outer sep=0pt,circle,fill,minimum size=1pt]
\begin{tikzpicture}%[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,0.5) {};
	\node[vtx] (Lb) at (-1,0) {};
	\node[vtx] (Lc) at (-1,1) {};
	\node[vtx] (Ld) at (-0.5,1.5) {};
%
	\node[vtx] (g) at (0,0) {};
%
	\node[vtx] (MB) at (0,1) {};
	\coordinate (MT) at (0,2);
%
	\node[vtx] (Ra) at (0.5,1.5) {};
	\node[vtx] (Rb) at (1,1) {};
	\node[vtx] (Rc) at (1,0) {};
	\node[vtx] (Rd) at (g) {};
%	\draw[fill=gray!70!white] (g)--(MB)--(La)--(g);
%%
%	\fill (MB) circle (2pt);
%	\fill (MT) circle (2pt);
%	\fill (g) circle (2pt);
%%
%	\foreach \p in {a,b,c,d}
%	{
%		\fill (L\p) circle (2pt);
%		\fill (R\p) circle (2pt);
%	}
%
%	\foreach \p in {Rd,g}
%	{
%		\fill (\p) rectangle +(45:-4pt);
%		\fill (\p) rectangle +(45:4pt);
%		\fill (\p) rectangle +(135:-4pt);
%		\fill (\p) rectangle +(135:4pt);
%	}
	\draw[->-=.5,style=dashed] (La)--(MB);
	\draw[->-=.5] (MB)--(Ld);
	\draw[->-=.5] (MB)--(Rd);
	\draw[->-=.5] (MB)--(Ra);
	\draw[->-=.5] (Ra) -- (Rb);
	\draw[->-=.5] (Rb) -- (Rc);
	\draw[->-=.5] (Rc) -- (Rd);
	\draw[->-=.5] (Ld) -- (Lc);
	\draw[->-=.5] (Lc) -- (Lb);
	\draw[->-=.5] (Lb) -- (Rd);
	\draw[->-=.5] (Lb) -- (La);
	\draw[->-=.5] (Rd) -- (La);
%
	\draw (MB)--+(90:0.25);
	\draw (Ra)--+(135:0.25);
	\draw (Ld)--+(45:0.25);	
%	\draw[->-=.5] (MT)--(MB);
%	\draw[->-=.5] (MT) -- (Ra);
%	\draw[->-=.5] (MT) -- (Ld);
%
%
	\draw (La) -- +(0:0.35);
	\draw (Lb) -- +(180:0.25);
	\draw (Lc) -- +(225:0.25) -- (Lc) -- +(135:0.25);
	\draw (Ld) -- +(135:0.25);
%	
%	\draw (g) -- +(-45:0.25) -- (g) -- +(-135:0.25);
%	\draw[style=dashed] (g) -- +(-75:0.3);
%	\draw(g) -- +(-90:0.3);
%	\draw (MT) -- +(60:0.3) -- (MT) -- +(120:0.3);
%	\draw (MT) -- +(90:0.3);
%	\draw[style=dashed] (MT) -- +(105:0.3);
%
	\draw (Ra) -- +(45:0.25);
	\draw (Rb) -- +(45:0.25) -- (Rb) -- +(-45:0.25);
	\draw (Rc) -- +(-90:0.25) -- (Rc) -- +(0:0.25);
%	\draw (Rd) -- +(-90:0.25) -- (Rd) -- +(-162:0.25);
%
%
\end{tikzpicture}

==> figures/alontarsi/d7alontarsi.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (0,0) {};
	\node[vtx] (Lb) at (180:1) {};
	\node[vtx] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx] (Ld) at ($(Lc) !1! 108:(Lb)$) {};

	\node[vtx] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx] (MT) at ($(MB) +(90:1)$) {};

	\node[vtx] (Ra) at ($(MB) !1! -54:(MT)$) {};
	\node[vtx] (Rb) at ($(Ra) !1! 108:(MB)$) {};
	\node[vtx] (Rc) at ($(Rb) !1! 108:(Ra)$) {};
	\node[vtx] (Rd) at ($(Rc) !1! 108:(Rb)$) {};

	\fill (MB) circle (2pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}

	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);

	\draw (La) -- +(-54:0.25) -- (La) -- +(234:0.25);
	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(144:0.25) -- (Lc) -- +(216:0.25);
	\draw (Ld) -- +(90:0.25);

	\draw (Ra) -- +(90:0.25);
	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(-54:0.25) -- (Rd) -- +(234:0.25);

	\draw (Ld) -- (Ra);


\end{tikzpicture}

==> figures/alontarsi/d7bgalontarsi.tex <==
\tikzstyle{vtx}=[inner sep=1.5pt, outer sep=0pt,circle,fill,minimum size=1pt]
\begin{tikzpicture}%[vtx/.style={shape=coordinate}]

	% tikz here
	\node[vtx] (La) at (-0.5,0.75) {};
	\node[vtx] (Lb) at (0,0) {};
	\node[vtx] (Lc) at (-1,0) {};
	\node[vtx] (Ld) at (-1,2) {};
%
	\node[vtx] (MB) at (0,1.5) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx] (Ra) at (1,2) {};
	\node[vtx] (Rb) at (1,0) {};
	\node[vtx] (Rc) at (0,0) {}; %bg
	\node[vtx] (Rd) at (0.5,0.75) {};
%
%	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Lb);
%	\fill (MB) circle (2pt);
%%
%	\foreach \p in {a,b,c,d}
%	{
%		\fill (L\p) circle (2pt);
%		\fill (R\p) circle (2pt);
%	}

	\draw[->-=.5,style=dashed] (La)--(Rd);
	\draw[->-=.5] (Rd)--(Lb);
%	\draw[->-=.5] (Lb)--(Rd);
%	\draw[->-=.5] (Rd)--(La);
	\draw[->-=.5] (La)--(Lb);
	\draw[->-=.5] (Lb)--(Lc);
	\draw[->-=.5] (MB)--(La);
	\draw[->-=.5] (MB)--(Ra);
	\draw[->-=.5] (Rb)--(Ra);
%	\draw[->-=.5] (MB)--(La);
	\draw[->-=.5] (Rd)--(MB);
	\draw[->-=.5] (Lc)--(Ld);
	\draw[->-=.5] (Lb)--(Rb);
	\draw[->-=.5,style=dashed] (Ld)--(MB);
%	\draw[->-=.5] (MB)--(Ld);
	\draw[->-=.5] (Ra)--(Ld);
%
	\draw (La) -- +(-22.5:0.35);
	\draw (La) -- +(-42.5:0.35);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(270:0.25) -- (Lc) -- +(180:0.25);
	\draw (Ld) -- +(135:0.25);% -- (Ld) -- +(90:0.25);
%
%	\draw (MB) -- +(90:0.25);
%
	\draw (Ra) -- +(45:0.25);% -- (Ra) -- +(0:0.25);
	\draw (Rb) -- +(0:0.25) -- (Rb) -- +(-90:0.25);
%	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(205:0.35) -- (Rd) -- +(220:0.35);
%
%
\end{tikzpicture} 


==> figures/alontarsi/d7bgcfalontarsi.tex <==
\tikzstyle{vtx}=[inner sep=1.5pt, outer sep=0pt,circle,fill,minimum size=1pt]
\begin{tikzpicture}%[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,1.33) {};
	\node[vtx] (Lb) at (0,0.5) {};
	\node[vtx] (Lc) at (0,0) {};
	\node[vtx] (Ld) at (-1.5,1) {};
%
	\node[vtx] (MB) at (0,2) {};
	\coordinate (MT) at (0,2.5);
	%
	\node[vtx] (Ra) at (1.5,1) {};
	\node[vtx] (Rb) at (Lc) {};
	\node[vtx] (Rc) at (Lb) {}; %bg
	\node[vtx] (Rd) at (0.5,1.33) {};
%
%	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Lb);
%	\fill (MB) circle (2pt);
%%
%	\foreach \p in {a,b,c,d}
%	{
%		\fill (L\p) circle (2pt);
%		\fill (R\p) circle (2pt);
%	}
%
	\draw[->-=.5,style=dashed] (La)--(Rd);
	\draw[->-=.5] (Rd)--(Lb);
%	\draw[->-=.5] (Lb)--(Rd);
%	\draw[->-=.5] (Rd)--(La);
	\draw[->-=.5] (La)--(Lb);
	\draw[->-=.5] (Lb)--(Lc);
	\draw[->-=.5] (MB)--(La);
	\draw[->-=.5] (MB)--(Ra);
	\draw[->-=.5] (Rb)--(Ra);
%	\draw[->-=.5] (MB)--(La);
	\draw[->-=.5] (Rd)--(MB);
	\draw[->-=.5] (Lc)--(Ld);
	\draw[->-=.5,style=dashed] (Ld)--(MB);
%	\draw[->-=.5] (MB)--(Ld);
	\draw[->-=.5] (Ra) to[out=90,in=0] (MT) to[out=180,in=90] (Ld);
%
	\draw (Lb) -- +(90:0.35);
	\draw (La) -- +(-22.5:0.35);
	\draw (La) -- +(-40.5:0.35);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(270:0.25);
	\draw (Ld) -- +(180:0.25);
	% -- (Ld) -- +(135:0.25);
%
%	\draw (MB) -- +(90:0.25);
%
	\draw (Ra) -- +(0:0.25); % -- (Ra) -- +(-45:0.25);
%	\draw (Rb) -- +(0:0.25) -- (Rb) -- +(-90:0.25);
%	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(205:0.35) -- (Rd) -- +(220:0.35);
%
%
\end{tikzpicture} 


==> figures/alontarsi/d7cfalontarsi.tex <==
\tikzstyle{vtx}=[inner sep=1.5pt, outer sep=0pt,circle,fill,minimum size=1pt]
\begin{tikzpicture}%[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,0) {};
	\node[vtx] (Lb) at (-1.33,1.5) {};
	\node[vtx] (Lc) at (0,2) {};
	\node[vtx] (Ld) at (-0.5,1.33) {};
%
	\node[vtx] (MB) at (0,0.66) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx] (Ra) at (0.5,1.33) {};
	\node[vtx] (Rb) at (Lc) {}; %cf
	\node[vtx] (Rc) at (1.33,1.5) {};
	\node[vtx] (Rd) at (0.5,0) {};
%
%	\draw[fill=gray!70!white] (Ld)--(Ra)--(Lc)--(Ld);
%
%	\fill (MB) circle (2pt);
%%
%	\foreach \p in {a,b,c,d}
%	{
%		\fill (L\p) circle (2pt);
%		\fill (R\p) circle (2pt);
%	}
%
%
	\draw[->-=.5,style=dashed] (Ra)--(Ld);
	\draw[->-=.5,style=dashed] (Rc)--(Lc);
	\draw[->-=.5] (Ld)--(Lc);
	\draw[->-=.5] (Ld)--(MB);
	\draw[->-=.5] (Lb) -- (La);
	\draw[->-=.5] (Lc) -- (Lb);
	\draw[->-=.5] (La) -- (MB);
	\draw[->-=.5] (Rb) -- (Ra);
%	\draw[->-=.5] (Rc) -- (Rb);
	\draw[->-=.5] (Rd) -- (Rc);
	\draw[->-=.5] (Rd) -- (MB);
	\draw[->-=.5] (MB) -- (Ra);
	\draw[->-=.5] (La) -- (Rd);
%
	\draw (La) -- +(-54:0.25) -- (La) -- +(234:0.25);
	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
%	\draw (Lc) -- +(144:0.25) -- (Lc) -- +(216:0.25);
	\draw (Ld) -- +(30:0.3);
%
	\draw (Ra) -- +(150:0.3);
%	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(-54:0.25) -- (Rd) -- +(234:0.25);
\end{tikzpicture}


==> figures/alontarsi/d8bfalontarsi.tex <==
\tikzstyle{vtx}=[inner sep=1.5pt, outer sep=0pt,circle,fill,minimum size=1pt]
\begin{tikzpicture}%[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,0.5) {};
	\node[vtx] (Lb) at (1,0) {};
	\node[vtx] (Lc) at (-1,0) {};
	\node[vtx] (Ld) at (-1,1) {};
%	\node[vtx] (g) at (-1.5,0.5) {};
%
	\node[vtx] (MB) at (0,2) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx] (Ra) at (1,1.5) {};
	\node[vtx] (Rb) at (Lb) {};
	\node[vtx] (Rc) at (0.5,1) {};
	\node[vtx] (Rd) at (0,1) {};
%
%	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Rc)--(Lb);
%%	
%	\fill (MB) circle (2pt);
%	\fill (g) circle (2pt);
%%
%	\foreach \p in {a,b,c,d}
%	{
%		\fill (L\p) circle (2pt);
%		\fill (R\p) circle (2pt);
%	}
%
	\draw[->-=.5,style=dashed] (La)--(Lb);
	\draw[->-=.5] (Lb)--(Lc);
	\draw[->-=.5] (Lc)--(Ld);
	\draw[->-=.5] (Ld)--(MB);
	\draw[->-=.5] (MB)--(La);
	\draw[->-=.5] (Rb)--(Ra);
	\draw[->-=.5] (Rb)--(Rc);
	\draw[->-=.5] (Rc)--(Rd);
	\draw[->-=.5] (Rd)--(MB);
	\draw[->-=.5] (Ra)--(MB);
	\draw[->-=.5] (Rd)--(La);
%	\draw[->-=.5] (g)--(Ld);
%	\draw[->-=.5] (g)--(Lc);
%	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
%	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
%	\draw (La) -- (Rd);
%	\draw (Ld) -- (g) -- (Lc);
%
	\draw (La) -- +(0:0.3);% -- (La) -- +(20:0.3);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(180:0.25);
	\draw (Lc) -- +(270:0.25);
	\draw (Ld) -- +(150:0.25);
	\draw (Ld) -- +(210:0.25);
%	\draw (g) -- +(150:0.3) -- (g) -- +(180:0.3);
%	\draw (g) -- +(210:0.3);
%	\draw[style=dashed] (g) -- +(111:0.3);
%	\draw[style=dashed] (g) -- +(141:0.3);
%
	\draw (Ra) -- +(0:0.25) -- (Ra) -- +(60:0.25);
%	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(220:0.3) -- (Rc) -- +(240:0.3);
	\draw (Rd) -- +(-60:0.3) -- (Rd) -- +(-90:0.3);
%
%
\end{tikzpicture} 

==> figures/alontarsi/d8bgalontarsi.tex <==

\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=left:$a$] (La) at (-0.5,1) {};
	\node[vtx,label=below:$bg$] (Lb) at (0,0) {};
	\node[vtx,label=below left:$c$] (Lc) at (-1,0) {};
	\node[vtx,label=above left:$d$] (Ld) at (-1,2) {};
	\node[vtx,label=right:$j$] (g) at (-1.5,1) {};
%
	\node[vtx,label=above:$i$] (MB) at (0,2) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx,label=above right:$e$] (Ra) at (1,2) {};
	\node[vtx,label=below right:$f$] (Rb) at (1,0) {};
	\node[vtx] (Rc) at (Lb) {};
	\node[vtx,label=right:$h$] (Rd) at (0.5,1) {};
%
	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Lb);
	\fill (MB) circle (2pt);
	\fill (g) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
%
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);
	\draw (Ld) -- (g) -- (Lc);
%
	\draw (La) -- +(-25:0.35);% -- (La) -- +(-45:0.35);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(270:0.25);
	\draw (Ld) -- +(90:0.25);
%	
	\draw (g) -- +(150:0.3) -- (g) -- +(180:0.3);
	\draw (g) -- +(210:0.3);
%	\draw[style=dashed] (g) -- +(111:0.3);
%	\draw[style=dashed] (g) -- +(141:0.3);
%
	\draw (Ra) -- +(0:0.25) -- (Ra) -- +(90:0.25);
	\draw (Rb) -- +(270:0.25) -- (Rb) -- +(0:0.25);
%	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(205:0.35) -- (Rd) -- +(225:0.35);
%
%
\end{tikzpicture} 

==> figures/alontarsi/d9alontarsi.tex <==
\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (0,0) {};
	\node[vtx] (Lb) at (180:1) {};
	\node[vtx] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx] (Ld) at ($(Lc) !1! 108:(Lb)$) {};

	\node[vtx] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx] (MT) at ($(MB) +(90:1)$) {};

	\node[vtx] (Ra) at ($(MB) !1! -54:(MT)$) {};
	\node[vtx] (Rb) at ($(Ra) !1! 108:(MB)$) {};
	\node[vtx] (Rc) at ($(Rb) !1! 108:(Ra)$) {};
	\node[vtx] (Rd) at ($(Rc) !1! 108:(Rb)$) {};

	\fill (MB) circle (2pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}

	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);

	\draw (La) -- +(-90:0.25);
	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(144:0.25) -- (Lc) -- +(216:0.25);
	\draw (Ld) -- +(54:0.25) -- (Ld) -- +(126:0.25);

	\draw (MB) -- +(90:0.25);

	\draw (Ra) -- +(54:0.25) -- (Ra) -- +(126:0.25);
	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(-54:0.25) -- (Rd) -- +(234:0.25);


\end{tikzpicture}

==> figures/alontarsi/d9bgalontarsi.tex <==
\tikzstyle{vtx}=[inner sep=1.5pt, outer sep=0pt,circle,fill,minimum size=1pt]
\begin{tikzpicture}%[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,1) {};
	\node[vtx] (Lb) at (0,0) {};
	\node[vtx] (Lc) at (-1,0) {};
	\node[vtx] (Ld) at (-1,2) {};
%
	\node[vtx] (MB) at (0,2) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx] (Ra) at (1,2) {};
	\node[vtx] (Rb) at (1,0) {};
	\node[vtx] (Rc) at (0,0) {}; %bg
	\node[vtx] (Rd) at (0.5,1) {};
%
%	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Lb);
%	\fill (MB) circle (2pt);
%%
%	\foreach \p in {a,b,c,d}
%	{
%		\fill (L\p) circle (2pt);
%		\fill (R\p) circle (2pt);
%	}
%
	\draw[->-=.5,style=dashed] (La)--(MB);
	\draw[->-=.5] (Rd)--(La);
	\draw[->-=.5] (Lb)--(La);
	\draw[->-=.5] (MB)--(Rd);
	\draw[->-=.5] (MB)--(Ld);
	\draw[->-=.5] (Ld)--(Lc);
	\draw[->-=.5] (Lc)--(Lb);
	\draw[->-=.5] (MB)--(Ra);
	\draw[->-=.5] (Ra)--(Rb);
	\draw[->-=.5] (Rb)--(Rc);
	\draw[->-=.5] (Rd)--(Rc);
%
	\draw (La) -- +(-22.5:0.35);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(270:0.25) -- (Lc) -- +(180:0.25);
	\draw (Ld) -- +(180:0.25) -- (Ld) -- +(90:0.25);
%
	\draw (MB) -- +(90:0.25);
%
	\draw (Ra) -- +(90:0.25) -- (Ra) -- +(0:0.25);
	\draw (Rb) -- +(0:0.25) -- (Rb) -- +(-90:0.25);
%	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(205:0.35) -- (Rd) -- +(220:0.35);
%
%
\end{tikzpicture} 


==> figures/alontarsi/d9bgcfalontarsi.tex <==
\tikzstyle{vtx}=[inner sep=1.5pt, outer sep=0pt,circle,fill,minimum size=1pt]
\begin{tikzpicture}%[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,1.33) {};
	\node[vtx] (Lb) at (0,0.5) {};
	\node[vtx] (Lc) at (0,0) {};
	\node[vtx] (Ld) at (-1.5,1) {};
%
	\node[vtx] (MB) at (0,2) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx] (Ra) at (1.5,1) {};
	\node[vtx] (Rb) at (Lc) {};
	\node[vtx] (Rc) at (Lb) {}; %bg
	\node[vtx] (Rd) at (0.5,1.33) {};
%
%	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Lb);
%	\fill (MB) circle (2pt);
%%
%	\foreach \p in {a,b,c,d}
%	{
%		\fill (L\p) circle (2pt);
%		\fill (R\p) circle (2pt);
%	}
%
	\draw[->-=.5,style=dashed] (La)--(Lb);
	\draw[->-=.5] (Lb)--(Rd);
	\draw[->-=.5] (Rd)--(La);
	\draw[->-=.5] (Lb)--(Lc);
	\draw[->-=.5] (MB)--(La);
	\draw[->-=.5] (Ra)--(MB);
	\draw[->-=.5] (Rb)--(Ra);
%	\draw[->-=.5] (MB)--(La);
	\draw[->-=.5] (Rd)--(MB);
	\draw[->-=.5] (Lc)--(Ld);
	\draw[->-=.5] (Ld)--(MB);
%	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
%	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
%	\draw (La) -- (Rd);
%
	\draw (Lb) -- +(90:0.35);
	\draw (La) -- +(-22.5:0.35);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(270:0.25);
	\draw (Ld) -- +(225:0.25) -- (Ld) -- +(135:0.25);
%
	\draw (MB) -- +(90:0.25);
%
	\draw (Ra) -- +(45:0.25) -- (Ra) -- +(-45:0.25);
%	\draw (Rb) -- +(0:0.25) -- (Rb) -- +(-90:0.25);
%	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(205:0.35) -- (Rd) -- +(220:0.35);
%
%
\end{tikzpicture} 


==> figures/alontarsi/d9cfalontarsi.tex <==
\tikzstyle{vtx}=[inner sep=1.5pt, outer sep=0pt,circle,fill,minimum size=1pt]
\begin{tikzpicture}%[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,0) {};
	\node[vtx] (Lb) at (-1.5,2) {};
	\node[vtx] (Lc) at (0,2) {};
	\node[vtx] (Ld) at (-0.66,1.5) {};
%
	\node[vtx] (MB) at (0,0.66) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx] (Ra) at (0.66,1.5) {};
	\node[vtx] (Rb) at (Lc) {};
	\node[vtx] (Rc) at (1.5,2) {};
	\node[vtx] (Rd) at (0.5,0) {};
%	
%	\draw[fill=gray!70!white] (Lc)--(Ld)--(MB)--(Ra)--(Lc);
%%
%	\fill (MB) circle (2pt);
%%
%	\foreach \p in {a,b,c,d}
%	{
%		\fill (L\p) circle (2pt);
%		\fill (R\p) circle (2pt);
%	}
%
	\draw[->-=.5,style=dashed] (La)--(MB);
	\draw[->-=.5] (MB)--(Ld);
	\draw[->-=.5] (MB)--(Ra);
	\draw[->-=.5] (MB)--(Rd);
	\draw[->-=.5] (Rd)--(Rc);
	\draw[->-=.5] (Rc)--(Rb);
	\draw[->-=.5] (Ra)--(Rb);
	\draw[->-=.5] (Ld)--(Lc);
	\draw[->-=.5] (Lc)--(Lb);
	\draw[->-=.5] (Lb)--(La);
	\draw[->-=.5] (Rd) -- (La);
%
	\draw (La) -- +(-90:0.25);
	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
%	\draw (Lc) -- +(144:0.25) -- (Lc) -- +(216:0.25);
	\draw (Ld) -- +(-30:0.3) -- (Ld) -- +(0:0.3);
%
	\draw (MB) -- +(90:0.35);
%
	\draw (Ra) -- +(180:0.3) -- (Ra) -- +(210:0.3);
%	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(-54:0.25) -- (Rd) -- +(234:0.25);
%
%
\end{tikzpicture} 

==> figures/alontarsiproofs.tex <==
\begin{figure}[tp]
\centering

\begin{tabular}[h]{I@{\ }I@{\ }I@{\ }A@{\ }I@{\ }I}
\scalebox{1}{\input{figures/c1alontarsi.tex}}
&
\scalebox{0.9}{\input{figures/c2alontarsi.tex}}
&
\scalebox{0.8}{\input{figures/c4alontarsi.tex}}
&
\scalebox{0.9}{\input{figures/c5alontarsi.tex}}
%&
%\scalebox{0.8}{\input{figures/c7alontarsi.tex}}
&
\scalebox{0.8}{\input{figures/d2alontarsi.tex}}
&
\scalebox{0.8}{\input{figures/3pathsalontarsi.tex}}
\\
\ref{cycle4}
&
\ref{cycle6}
&
\ref{diamond2}
&
\ref{4fan}
%&
%\ref{4wheelplus}
&
\ref{d2}
&
\ref{3paths}
\end{tabular}
\\

\begin{tabular}[h]{I@{\ }A@{\ }A@{\ }A@{\ }W@{\ }I@{\ }I}
\scalebox{0.8}{\input{figures/3pathsBalontarsi.tex}}
&
\scalebox{0.8}{\input{figures/d1alontarsi.tex}}
&
\scalebox{0.8}{\input{figures/d9alontarsi.tex}}
&
\scalebox{0.8}{\input{figures/d7alontarsi.tex}}
&
\scalebox{0.8}{\input{figures/bigneedy-alontarsi.tex}}
\\
\ref{3pathsB}
&
\ref{d1}
&
\ref{d9}
&
\ref{d7}
&
\ref{bigneedy}
\end{tabular}
 

\caption{\label{fig:alontarsireducibility}Alon-Tarsi Orientations.}
\end{figure}

==> figures/appendix.tex <==

\newcolumntype{C}{>{\centering\arraybackslash} m{2in}} 
\renewcommand{\arraystretch}{2}
\vspace{1em}

%\begin{tabular}[h]{|C|p{4in}|}
%%\caption{\label{tab:mergingvertices}Merging vertices in configurations \ref{d2}--\ref{d10}.}
%\hline
%\multicolumn{2}{|c|}{\ref{d11}}\\
%\hline
%\multirow{3}{*}{
%\input{figures/d11labels.tex}
%} 
%& \textbf{Pairs too close:} $ab$, $ac$, $ad$, $ae$, $bc$, $bd$, $be$, $bf$, $cd$, $ce$, $cf$, $de$, $df$, $ef$.\\ 
%\cline{2-2}
%& \textbf{Pairs creating chord:} $af$. \\
%\cline{2-2}
%& \textbf{Reducible pairs:}  \emph{None remain}. \\
%\hline
%\end{tabular}
%
%
%\vspace{1em}


\begin{tabular}[h]{|C|p{4in}|}
%\caption{\label{tab:mergingvertices}Merging vertices in configurations \ref{d2}--\ref{d10}.}
\hline
\multicolumn{2}{|c|}{\ref{d2}}\\
\hline
\multirow{3}{*}{
\input{figures/d2labels.tex}
} 
& \textbf{Pairs too close:} $ab$, $ac$, $ad$, $ae$, $af$, $bc$, $bd$, $be$, $cd$, $ce$, $cf$, $de$, $df$, $ef$. \\ 
\cline{2-2}
& \textbf{Pairs creating chord:} $bf$\\
\cline{2-2}
& \textbf{Reducible pairs:} \emph{None remain.}\\
\hline
\end{tabular}


\vspace{1em}

\begin{tabular}[h]{|C|p{4in}|}
%\caption{\label{tab:mergingvertices}Merging vertices in configurations \ref{d2}--\ref{d10}.}
\hline
\multicolumn{2}{|c|}{\ref{3paths}}\\
\hline
\multirow{3}{*}{
\input{figures/3paths-labels.tex}
} 
%too close:  $ab$, $ac$, $ad$, $ae$, $af$, $ag$, $bc$, $bd$, $bf$, $bg$, $cd$, $ce$, $cg$, $de$, $df$, $dg$, $ef$, $eg$, $fg$, 
%make chord:  $be$, $cf$, 
%reducible?:  
& \textbf{Pairs too close:} $ab$, $ac$, $ad$, $ae$, $af$, $ag$, $bc$, $bd$, $bf$, $bg$, $cd$, $ce$, $cg$, $de$, $df$, $dg$, $ef$, $eg$, $fg$. \\ 
\cline{2-2}
& \textbf{Pairs creating chord:} $be$, $cf$\\
\cline{2-2}
& \textbf{Reducible pairs:} \emph{None remain.}\\
\hline
\end{tabular}


\vspace{1em}


\begin{tabular}[h]{|C|p{4in}|}
%\caption{\label{tab:mergingvertices}Merging vertices in configurations \ref{d2}--\ref{d10}.}
\hline
\multicolumn{2}{|c|}{\ref{3pathsB}}\\
\hline
\multirow{3}{*}{
\input{figures/3pathsB-labels.tex}
} 
& \textbf{Pairs too close:}  $ab$, $ac$, $ad$, $ae$, $af$, $bc$, $bd$, $be$, $bf$, $cd$, $ce$, $cf$, $de$, $df$, $ef$. \\ 
\cline{2-2}
& \textbf{Pairs creating chord:} \emph{None remain.}\\
\cline{2-2}
& \textbf{Reducible pairs:} \emph{None remain.}\\
\hline
\end{tabular}



\vspace{1em}

\begin{tabular}[h]{|C|p{4in}|}
%\caption{\label{tab:mergingvertices}Merging vertices in configurations \ref{d2}--\ref{d10}.}
\hline
\multicolumn{2}{|c|}{\ref{d1}}\\
\hline
\multirow{3}{*}{
\input{figures/d1labels.tex}
} 
& \textbf{Pairs too close:} $ab$, $ac$, $ad$, $ag$, $ah$, $bc$, $bg$, $bh$, $cf$, $cg$, $ch$, $de$, $df$, $dg$, $dh$, $ef$, $eg$, $eh$.\\ 
\cline{2-2}
& \textbf{Pairs creating chord:}  $ae$, $af$, $bf$, $bd$, $cd$. $ce$. \\
\cline{2-2}
& \textbf{Reducible pairs:} $be$ (contains \ref{cycle4})\\
\hline
\multicolumn{2}{|c|}{
\begin{tabular}[h]{c}
\input{figures/d1belabels.tex}\\
Contains \ref{cycle4} on 4-cycle $be,f,g,c$.
\end{tabular}
}\\
\hline
\end{tabular}


\vspace{1em}

\begin{tabular}[h]{|C|p{4in}|}
%\caption{\label{tab:mergingvertices}Merging vertices in configurations \ref{d2}--\ref{d10}.}
\hline
\multicolumn{2}{|c|}{\ref{d9}}\\
\hline
\multirow{3}{*}{
\input{figures/d9labels.tex}
} 
& \textbf{Pairs too close:} $ab$, $ac$, $ad$, $ae$, $ag$, $ah$, $ai$, $bc$, $bd$, $bh$, $bi$, $cd$, $ci$, $de$, $dh$, $di$, $ef$, $eg$, $eh$, $ei$, $fg$, $fg$, $fi$, $gh$, $gi$, $hi$. \\ 
\cline{2-2}
& \textbf{Pairs creating chord:} $af$, $be$, $ce$, $ch$, $df$, $dg$. \\
\cline{2-2}
& \textbf{Reducible pairs:} $bg$ (contains \ref{3paths}), $cf$ (contains \ref{3paths}), $bg$ and $cf$ (contains \ref{3pathsB}). \\
\hline
\multicolumn{2}{|c|}{
\begin{tabular}[h]{WWW}
\input{figures/d9bglabels.tex}&
\input{figures/d9cflabels.tex}&
\input{figures/d9bgcflabels.tex}\\
Contains \ref{3paths} & Contains \ref{3paths} & Contains \ref{3pathsB} \\[-3ex]
after deleting vertex $h$. & after deleting vertex $d$. & after deleting vertex $h$.
\end{tabular}
}\\
\hline
\end{tabular}




\vspace{1em}

\begin{tabular}[h]{|C|p{4in}|}
%\caption{\label{tab:mergingvertices}Merging vertices in configurations \ref{d2}--\ref{d10}.}
\hline
\multicolumn{2}{|c|}{\ref{d7}}\\
\hline
\multirow{3}{*}{
\input{figures/d7labels.tex}
} 
& \textbf{Pairs too close:} $ab$, $ac$, $ad$, $ae$, $ag$, $ah$, $ai$, $bc$, $bd$, $bh$, $bi$, $cd$, $ce$, $ci$, $de$, $df$, $dh$, $di$, $ef$, $eg$, $eh$, $ei$, $fg$, $fh$, $fi$, $gh$, $gi$, $hi$.\\ 
\cline{2-2}
& \textbf{Pairs creating chord:} $af$, $ag$, $be$, $bf$ ($bf,a,i,h,g,bf$), $bh$, $cg$ ($cg,d,i,e,f,cg$), $ch$, $dg$. \\
\cline{2-2}
& \textbf{Reducible pairs:} $bg$ (contains \ref{cycle6}), $cf$ (contains \ref{cycle4}), $bg$ and $cf$ (contains \ref{cycle4}).\\
\hline
\multicolumn{2}{|c|}{
\begin{tabular}[h]{WWW}
\input{figures/d7bglabels.tex}&
\input{figures/d7cflabels.tex} & 
\input{figures/d7bgcflabels.tex}\\
Contains \ref{cycle6} & Contains \ref{cycle4}& Contains \ref{cycle4}\\[-3ex]
on 6-cycle $bf,f,e,i,d,c$. & on 4-cycle $cf,e,i,d$.& on 4-cycle $cf,e,i,d$.
\end{tabular}
}\\
\hline
\end{tabular}


\vspace{1em}

\begin{tabular}[h]{|C|p{4in}|}
%\caption{\label{tab:mergingvertices}Merging vertices in configurations \ref{d2}--\ref{d10}.}
\hline
\multicolumn{2}{|c|}{\ref{bigneedy}}\\
\hline
\multirow{3}{*}{
\input{figures/bigneedy-labels.tex}
} 
%too close:  $ab$, $ac$, $ad$, $ae$, $aj$, $af$, $ak$, $am$, $ag$, $ai$, $bc$, $bd$, $be$, $bj$, $bf$, $bk$, $b\ell$, $bm$, $cd$, $ce$, $cj$, $cm$, $de$, $df$, $di$, $ej$, $ef$, $eg$, $eh$, $ei$, $jf$, $jk$, $j\ell$, $jm$, $fg$, $fh$, $fi$, $k\ell$, $km$, $\ellm$, $gh$, $gi$, $hi$, 
%make chord:  $a\ell$, $ah$, $bg$, $bh$, $bi$, $cf$, $ck$, $c\ell$, $cg$, $ci$, $dj$, $dk$, $dm$, $dg$, $dh$, $ek$, $e\ell$, $em$, $jg$, $jh$, $ji$, $fk$, $f\ell$, $fm$, $kg$, $ki$, $mg$, $mi$, 
%reducible?:  $ch$, $d\ell$, $kh$, $\ellg$, $\ellh$, $\elli$, $mh$, 
& \textbf{Pairs too close:}  $ab$, $ac$, $ad$, $ae$, $af$, $ag$, $ai$, $aj$,  $ak$, $am$, $bc$, $bd$, $be$,  $bf$,$bj$, $bk$, $b\ell$, $bm$, $cd$, $ce$, $cj$, $cm$, $de$, $df$, $di$, $ef$, $eg$, $eh$, $ei$, $ej$, $fg$, $fh$, $fi$, $fj$, $gh$, $gi$, $hi$, $jk$, $j\ell$, $jm$,  $k\ell$, $km$, $\ell m$.\\ 
\cline{2-2}
& \textbf{Pairs creating chord:} $ah$, $a\ell$,  $bh$,  $bg$, $bi$, $cf$, $ck$, $cg$, $ci$,  $c\ell$, $dg$, $dh$, $dj$, $dk$, $dm$,  $ek$, $e\ell$, $em$, $fk$,  $f\ell$, $fm$, $gj$,$gk$, $gm$, $hj$, $ij$,  $ik$, $im$.\\
\cline{2-2}
& \textbf{Reducible pairs:} $ch$ (has Alon-Tarsi orientation), $d\ell$ (symmetric to $ch$), $hk$ (has Alon-Tarsi orientation), $hm$ (has Alon-Tarsi orientation), $h \ell$ (has Alon-Tarsi orientation), $g\ell$ (symmetric to $hk$),  $i\ell$ (symmetric to $hm$). \\
\hline
\multicolumn{2}{|c|}{
\begin{tabular}[h]{WW}
\input{figures/bigneedych-labels.tex}&
\input{figures/bigneedyhk-labels.tex}\\
\input{figures/bigneedyhl-labels.tex}&
\input{figures/bigneedyhm-labels.tex}\\
\end{tabular}
}\\
\hline

\end{tabular}






\vspace{1em}

\begin{tabular}[h]{|C|p{4in}|}
%\caption{\label{tab:mergingvertices}Merging vertices in configurations \ref{d2}--\ref{d10}.}
\hline
\multicolumn{2}{|c|}{\ref{d5}}\\
\hline
\multirow{3}{*}{
\input{figures/d5labels.tex}
} 
& \textbf{Pairs too close:} $ab$, $ac$, $ad$, $ae$, $af$, $ag$, $ah$, $bc$, $bd$, $be$, $bh$, $cd$, $ce$, $cf$, $ch$, $de$, $df$, $dg$, $ef$, $eg$, $fg$.\\ 
\cline{2-2}
& \textbf{Pairs creating chord:} $bf$, $bg$, $cg$, $dh$, $fh$, $gh$. \\
\cline{2-2}
& \textbf{Reducible pairs:} \emph{None remaining.}
\vspace{3em}\\
\hline
\end{tabular}


\vspace{1em}

\begin{tabular}[h]{|C|p{4in}|}
%\caption{\label{tab:mergingvertices}Merging vertices in configurations \ref{d2}--\ref{d10}.}
\hline
\multicolumn{2}{|c|}{\ref{d6}}\\
\hline
\multirow{3}{*}{
\input{figures/d6labels.tex}
} 
& \textbf{Pairs too close:} $ab$, $ac$, $ad$, $ae$, $af$, $ag$, $ah$, $bc$, $bd$, $be$, $bh$, $cd$, $ce$, $cf$, $ch$, $de$, $df$, $dg$, $dh$, $ef$, $eg$.\\ 
\cline{2-2}
& \textbf{Pairs creating chord:} $bf$, $bg$, $cg$, $eg$.\\
\cline{2-2}
& \textbf{Reducible pairs:} \emph{None remaining.}\\
\hline
\end{tabular}

\vspace{1em}

\begin{tabular}[h]{|C|p{4in}|}
%\caption{\label{tab:mergingvertices}Merging vertices in configurations \ref{d2}--\ref{d10}.}
\hline
\multicolumn{2}{|c|}{\ref{d8}}\\
\hline
\multirow{3}{*}{
\input{figures/d8labels.tex}
} 
& \textbf{Pairs too close:} $ab$, $ac$, $ad$, $ae$, $ag$, $ah$, $ai$, $bc$, $bc$, $bh$, $bi$, $bj$, $cd$, $ci$, $cj$, $de$, $dh$, $di$, $dj$, $ef$, $eg$, $eh$, $ei$, $fg$, $fh$, $fi$, $gh$, $gi$, $hi$.\\ 
\cline{2-2}
& \textbf{Pairs creating chord:} $af$, $aj$, $be$, $ce$, $cf$ ($cf,e,i,d,j$), $cg$ ($cg,h,i,d,j$), $ch$, $df$, $dg$.\\
\cline{2-2}
& \textbf{Reducible pairs:} $bf$ (contains~\ref{d2}), $bg$ (contains~\ref{cycle6}). \\
\hline
\multicolumn{2}{|c|}{
\begin{tabular}[h]{WWW}
\input{figures/d8bflabels.tex}&
\input{figures/d8bglabels.tex}\\
Contains \ref{d2} & Contains \ref{cycle6}\\[-3ex]
on 5-cycle $h,g,bf,e,i$ and vertex $a$. & on 6-cycle $bg,f,e,i,d,c$. 
\end{tabular}
}\\
\hline
\end{tabular}


\vspace{1em}

\begin{tabular}[h]{|C|p{4in}|}
%\caption{\label{tab:mergingvertices}Merging vertices in configurations \ref{d2}--\ref{d10}.}
\hline
\multicolumn{2}{|c|}{\ref{d4}}\\
\hline
\multirow{3}{*}{
\input{figures/d4labels.tex}
} 
& \textbf{Pairs too close:} $ab$, $ac$, $ad$, $ae$, $ah$, $ai$, $aj$, $ak$, $bc$, $bd$, $bi$, $bk$, $cd$, $ci$, $cj$, $ck$, $de$, $dh$, $di$, $dj$, $ef$, $eg$, $eh$, $ei$, $ej$, $fg$, $fh$, $fi$, $fj$, $gh$, $gi$, $hi$, $hj$, $ij$, $ik$.\\ 
\cline{2-2}
& \textbf{Pairs creating chord:} $af$ ($af,e,j,d,i$), $ag$  ($ag,f,e,j,i$), $be$, $bf$ ($bf,a,i,j,e$), $bg$ ($bg,h,i,a,k$), $bh$, $bj$, $ce$, $cf$ ($cf,d,i,j,e$),  $cg$ ($cg,h,i,j,d$), $ch$, $df$, $dg$, $dk$, $ek$ ($ek,j,d,i,a$), $fk$ ($fk,e,j,i,a$), $gj$,  $gk$ ($gk,h,i,a,b$), $jk$ ($jk,d,c,b,a$). \\
\cline{2-2}
& \textbf{Reducible pairs:}  $hk$ (contains \ref{d2}).  \\
\hline
\multicolumn{2}{|c|}{
\begin{tabular}[h]{c}
\input{figures/d4hklabels.tex}\\
Contains \ref{d2} on 5-cycle $hk,g,f,e,i$ and vertex $a$.
\end{tabular}
}\\
\hline
\end{tabular}


\vspace{1em}

\begin{tabular}[h]{|C|p{4in}|}
%\caption{\label{tab:mergingvertices}Merging vertices in configurations \ref{d2}--\ref{d10}.}
\hline
\multicolumn{2}{|c|}{\ref{d4b}}\\
\hline
\multirow{3}{*}{
\input{figures/d4blabels.tex}
} 
& \textbf{Pairs too close:} $ab$, $ac$, $ad$, $ae$, $ah$, $ai$, $aj$, $ak$, $bc$, $bd$, $bi$, $bk$, $cd$, $ci$, $cj$, $ck$, $de$, $dh$, $di$, $dj$, $dk$, $ef$, $eg$, $eh$, $ei$, $ej$, $fg$, $fh$, $fi$, $fj$, $gh$, $gi$, $hi$, $hj$, $ij$.\\ 
\cline{2-2}
& \textbf{Pairs creating chord:} $af$ ($af,e,j,d,i$), $ag$  ($ag,f,e,j,i$), $be$, $bf$ ($bf,a,i,j,e$), $bh$, $bj$, $ce$, $cf$ ($cf,d,i,j,e$),  $cg$ ($cg,h,i,j,d$), $ch$, $df$, $dg$, $dk$, $ek$ ($ek,j,i,d,c$),  $gj$, $hk$ ($hk,i,a,b,c$), $ik$, $jk$ ($jk,i,a,b,c$). \\
\cline{2-2}
& \textbf{Reducible pairs:} $fk$ (Contains \ref{3paths}),  $gk$ (Contains \ref{3paths}),  $bg$ and $fk$ (Contains \ref{3pathsB}). (Note: if we identify only $bg$, then $k$ must be identified with $f$ in order to preserve that $g$ has total  degree four.)    \\
\hline
\multicolumn{2}{|c|}{
\begin{tabular}[h]{VVV}
\input{figures/d4Bfklabels.tex}
&
\input{figures/d4Bgklabels.tex}
&
\input{figures/d4Bbgfklabels.tex}
\\
Contains \ref{3paths} &
Contains \ref{3paths} &
Contains \ref{3pathsB}\\[-3ex]
after deleting vertices $c$ and $d$.
&
after deleting vertices $c$ and $d$.
&
after deleting vertices $c$ and $d$.
\end{tabular}
}\\
\hline
\end{tabular}








==> figures/b1.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=above right:$u$] (MB) at (0,0) {};
	\node[vtx,label=below left:$v$] (MT) at (0,1) {};

	\node[vtx] (La) at ($(MT) !1! -108:(MB)$) {};
	\node[vtx,label=left:$P_1$] (Lb) at ($(La) !1! -108:(MT)$) {};
	\node[vtx] (Lc) at ($(Lb) !1! -108:(La)$) {};

	\node[vtx] (Ra) at ($(MT) !1! 108:(MB)$) {};
	\node[vtx,label=right:$P_2$] (Rb) at ($(Ra) !1! 108:(MT)$) {};
	\node[vtx] (Rc) at ($(Rb) !1! 108:(Ra)$) {};


	\fill (MB) circle (2pt);
	\fill (MT) circle (2pt);

%	\foreach \p in {a,b,c}
%	{
%		\fill (L\p) circle (2pt);
%		\fill (R\p) circle (2pt);
%	}


	\draw[style=dashed] (MT) to[out=144,in=18] (La) to[out=-162,in=90] (Lb) to[out=270,in=162] (Lc)  to[out=-18,in=-126]  (MB);
	\draw[style=dashed] (MT) to[out=36,in=162] (Ra) to[out=-18,in=90] (Rb) to[out=-90,in=18] (Rc)  to[out=-162,in=-54]  (MB);
	
	\draw (MT)--(MB);
	\draw (MT) -- +(120:0.3) -- (MT) -- +(60:0.3);
%	\draw (La) -- +(162:0.3) -- (La) -- +(54:0.3);
%	\draw (Lb) -- +(126:0.3) -- (Lb) -- +(-126:0.3);
%	\draw (Lc) -- +(-162:0.3) -- (Lc) -- +(-54:0.3);
%	\draw (Ra) -- +(126:0.3) -- (Ra) -- +(18:0.3);
%	\draw (Rb) -- +(54:0.3) -- (Rb) -- +(-54:0.3);
%	\draw (Rc) -- +(-126:0.3) -- (Rc) -- +(-18:0.3);
	\draw (MB) -- +(-90:0.3);

\end{tikzpicture}

==> figures/b2.tex <==
\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=above left:$u$] (La) at (0,0) {};
	\node[vtx,label=below left:$P_1$] (Lb) at (180:1) {};
	\node[vtx] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx] (Ld) at ($(Lc) !1! 108:(Lb)$) {};


	\node[vtx,label=right:$v$] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx] (MT) at ($(MB) +(90:1)$) {};

	\node[vtx] (Ra) at ($(MB) !1! -54:(MT)$) {};
	\node[vtx] (Rb) at ($(Ra) !1! 108:(MB)$) {};
	\node[vtx,label=below right:$P_2$] (Rc) at ($(Rb) !1! 108:(Ra)$) {};
	\node[vtx,label=above right:$w$] (Rd) at ($(Rc) !1! 108:(Rb)$) {};

	\fill (MB) circle (2pt);

	\fill (La) circle (2pt);
	\fill (Rd) circle (2pt);

	\draw[style=dashed] (La) to[out=-144,in=324] (Lb) to[out=144,in=252] (Lc)  to[out=72,in=180] (Ld)  to[out=0,in=108] (MB);
	\draw (MB) -- (La);
	\draw (Rd) -- (MB);
	\draw[style=dashed] (MB) to[out=72,in=180] (Ra) to[out=0,in=108] (Rb) to[out=-72,in=36] (Rc) to[out=-144,in=324] (Rd);
	\draw (La) -- (Rd);

	\draw (La) -- +(-90:0.25);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
%	\draw (Lc) -- +(144:0.25) -- (Lc) -- +(216:0.25);
%	\draw (Ld) -- +(54:0.25) -- (Ld) -- +(126:0.25);

	\draw (MB) -- +(90:0.35);

%	\draw (Ra) -- +(54:0.25) -- (Ra) -- +(126:0.25);
%	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
%	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(-54:0.25) -- (Rd) -- +(234:0.25);


\end{tikzpicture}

==> figures/b3.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=above left:$u$] (MBa) at (-0.33,0) {};
	\node[vtx,label=below left:$x$] (MTa) at (-0.33,1) {};
	\node[vtx,label=above right:$w$] (MBb) at (0.33,0) {};
	\node[vtx,label=below right:$y$] (MTb) at (0.33,1) {};

	\node[vtx,label=above:$v$] (center) at (0,0.5) {};

	\node[vtx] (La) at ($(MTa) !1! -108:(MBa)$) {};
	\node[vtx,label=left:$P_1$] (Lb) at ($(La) !1! -108:(MTa)$) {};
	\node[vtx] (Lc) at ($(Lb) !1! -108:(La)$) {};

	\node[vtx] (Ra) at ($(MTb) !1! 108:(MBb)$) {};
	\node[vtx,label=right:$P_2$] (Rb) at ($(Ra) !1! 108:(MTb)$) {};
	\node[vtx] (Rc) at ($(Rb) !1! 108:(Ra)$) {};

	\fill (center) circle (2pt);
	\fill (MBa) circle (2pt);
	\fill (MTa) circle (2pt);
	\fill (MBb) circle (2pt);
	\fill (MTb) circle (2pt);

%	\foreach \p in {a,b,c}
%	{
%		\fill (L\p) circle (2pt);
%		\fill (R\p) circle (2pt);
%	}


	\draw[style=dashed] (MTa) to[out=144,in=18] (La) to[out=-162,in=90] (Lb) to[out=270,in=162] (Lc)  to[out=-18,in=-126]  (MBa);
	\draw[style=dashed] (MTb) to[out=36,in=162] (Ra) to[out=-18,in=90] (Rb) to[out=-90,in=18] (Rc)  to[out=-162,in=-54]  (MBb);
	
	\draw (MTa)--(MTb)--(center)--(MTa);
	\draw (MBa)--(MBb)--(center)--(MBa);
	\draw (MTa) -- +(90:0.3);
	\draw (MTb) -- +(90:0.3); 
%	\draw (La) -- +(162:0.3) -- (La) -- +(54:0.3);
%	\draw (Lb) -- +(126:0.3) -- (Lb) -- +(-126:0.3);
%	\draw (Lc) -- +(-162:0.3) -- (Lc) -- +(-54:0.3);
%	\draw (Ra) -- +(126:0.3) -- (Ra) -- +(18:0.3);
%	\draw (Rb) -- +(54:0.3) -- (Rb) -- +(-54:0.3);
%	\draw (Rc) -- +(-126:0.3) -- (Rc) -- +(-18:0.3);
	\draw (MBa) -- +(-75:0.3);
	\draw (MBa) -- +(-105:0.3);
	\draw (MBb) -- +(-75:0.3);
	\draw (MBb) -- +(-105:0.3);

\end{tikzpicture}

==> figures/b4.tex <==
\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=above left:$u$] (La) at (0,0) {};
	\node[vtx,label=below left:$P_1$] (Lb) at (180:1) {};
	\node[vtx,label=below right:$x$] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx,label=below:$y$] (Ld) at ($(Lc) !1! 108:(Lb)$) {};

	\node[vtx,label=below left:$z$] (g) at ($(Lc) !1! 60:(Ld)$) {};

	\node[vtx,label=right:$v$] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx] (MT) at ($(MB) +(90:1)$) {};

	\node[vtx] (Ra) at ($(MB) !1! -54:(MT)$) {};
	\node[vtx] (Rb) at ($(Ra) !1! 108:(MB)$) {};
	\node[vtx,label=below right:$P_2$] (Rc) at ($(Rb) !1! 108:(Ra)$) {};
	\node[vtx,label=above right:$w$] (Rd) at ($(Rc) !1! 108:(Rb)$) {};

	\fill (MB) circle (2pt);
	\fill (g) circle (2pt);

%		\fill (Lb) circle (2pt);
		\fill (Lc) circle (2pt);
		\fill (La) circle (2pt);
		\fill (Ld) circle (2pt);
		\fill (Rd) circle (2pt);

	\draw[style=dashed] (La) to[out=-144,in=324] (Lb) to[out=144,in=252] (Lc) -- (Ld) to[out=0,in=108] (MB);
	\draw (MB) -- (La);
	\draw (Rd) -- (MB);
	\draw[style=dashed] (MB) to[out=72,in=180] (Ra) to[out=0,in=108] (Rb) to[out=-72,in=36] (Rc) to[out=-144,in=324] (Rd);
	\draw (La) -- (Rd);
	\draw (Ld) -- (g) -- (Lc);

	\draw (La) -- +(-54:0.25) -- (La) -- +(234:0.25);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(180:0.25);
	\draw (Ld) -- +(78:0.25);
	
	\draw (g) -- +(171:0.3) -- (g) -- +(81:0.3);
	\draw (g) -- +(126:0.3);
%	\draw[style=dashed] (g) -- +(111:0.3);
%	\draw[style=dashed] (g) -- +(141:0.3);

%	\draw (Ra) -- +(54:0.25) -- (Ra) -- +(126:0.25);
%	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
%	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(-54:0.25) -- (Rd) -- +(234:0.25);
	
	\foreach \p in {MB,La,Lc,Ld,Rd}
		\fill[fill=white] (\p) circle (1.5pt);

\end{tikzpicture}

==> figures/b5.tex <==
\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=below:$y$] (La) at (0,0) {};
	\node[vtx,label=below:$x$] (Lb) at (180:1) {};
	\node[vtx,label=left:$P_1$] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx,label=below:$u$] (Ld) at ($(Lc) !1! 108:(Lb)$) {};
	


	\node[vtx,label=right:$z$] (g) at ($(La) !1! 60:(Lb)$) {};

	\node[vtx,label=right:$v$] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx,label=below left:$r$] (MT) at ($(MB) +(90:1)$) {};

	\node[vtx,label=below:$w$] (Ra) at ($(MB) !1! -54:(MT)$) {};
	\node[vtx,label=right:$P_2$] (Rb) at ($(Ra) !1! 108:(MB)$) {};
	\node[vtx] (Rc) at ($(Rb) !1! 108:(Ra)$) {};
	\node[vtx] (Rd) at ($(Rc) !1! 108:(Rb)$) {};

	\fill (MB) circle (2pt);
	\fill (MT) circle (2pt);
	\fill (g) circle (2pt);

	\fill (La) circle (2pt);
	\fill (Lb) circle (2pt);
	\fill (Ld) circle (2pt);
	\fill (Ra) circle (2pt);


	\draw[style=dashed] (MB) to[out=-100,in=36] (La) -- (Lb) to[out=144,in=252]  (Lc) to[out=72,in=180]   (Ld);
	\draw (Ld) -- (MB);
	\draw[style=dashed] (Ra) to[out=0,in=108] (Rb) to[out=-72,in=36] (Rc) to[out=-144,in=324] (Rd) to[out=144,in=280] (MB);
	\draw (MT) -- (MB) -- (Ra) -- (MT);
	\draw (Lb) -- (g) -- (La);

	\draw (La) -- +(-18:0.25);
	\draw (Lb) -- +(198:0.25);
%	\draw (Lc) -- +(216:0.25) -- (Lc) -- +(144:0.25);
	\draw (Ld) -- +(126:0.25);
	\draw (Ld) -- +(84:0.25);
	
	\draw (g) -- +(-45:0.25) -- (g) -- +(-135:0.25);
%	\draw[style=dashed] (g) -- +(-75:0.3);
	\draw(g) -- +(-90:0.3);
	\draw (MT) -- +(180:0.3) -- (MT) -- +(135:0.3);
	\draw (MT) -- +(90:0.3);
%	\draw[style=dashed] (MT) -- +(105:0.3);

	\draw (Ra) -- +(54:0.25);
%	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
%	\draw (Rc) -- +(-90:0.25) -- (Rc) -- +(-18:0.25);
%	\draw (Rd) -- +(-90:0.25) -- (Rd) -- +(-162:0.25);
	
	\foreach \p in {MB,La,Lb,Ld,Ra}
		\fill[fill=white] (\p) circle (1.5pt);


\end{tikzpicture}

==> figures/b6.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=above left:$x$] (La) at (0,0) {};
	\node[vtx] (Lb) at (180:1) {};
	\node[vtx,label=left:$P_1$] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx,label=below:$u$] (Ld) at ($(Lc) !1! 108:(Lb)$) {};
	

	\node[vtx,label=right:$v$] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx,label=left:$r$] (MT) at ($(MB) +(90:1)$) {};

	\node[vtx,label=below:$w$] (Ra) at ($(MB) !1! -54:(MT)$) {};
	\node[vtx,label=right:$P_2$] (Rb) at ($(Ra) !1! 108:(MB)$) {};
	\node[vtx,label=above left:$z$] (Rc) at ($(Rb) !1! 108:(Ra)$) {};
	\node[vtx,label=below:$y$] (Rd) at ($(Rc) !1! 108:(Rb)$) {};

	\node[vtx,label=above:$t$] (g) at ($(Rc) !1! 60:(Rd)$) {};
	\node[vtx,label=below right:$s$] (h) at ($(g) !1! 60:(Rd)$) {};

	\fill (MB) circle (2pt);
	\fill (MT) circle (2pt);
	\fill (g) circle (2pt);
	\fill (h) circle (2pt);

	\foreach \p in {a,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
	\fill (Rc) circle (2pt);

	\draw[style=dashed] (La) to[out=-144,in=324]   (Lb) to[out=144,in=252]  (Lc) to[out=72,in=180]   (Ld);
	\draw (Ld) -- (MB) -- (La);
	\draw[style=dashed] (Ra) to[out=0,in=108] (Rb) to[out=-72,in=36] (Rc);
	\draw (Rc) -- (Rd) -- (MB);
	\draw (Ld) -- (MT) -- (MB) -- (Ra) -- (MT);
	\draw (La) -- (Rd);
	\draw (Rc) -- (g) -- (Rd) -- (h) -- (g);

	\draw (La) -- +(-90:0.25);
%	\draw (Lb) -- +(198:0.25) -- (Lb) -- +(-90:0.25);
%	\draw (Lc) -- +(216:0.25) -- (Lc) -- +(144:0.25);
	\draw (Ld) -- +(126:0.25);
	
	\draw (g) -- +(-60:0.25);
	\draw (MT) -- +(45:0.3) -- (MT) -- +(135:0.3);
	\draw (MT) -- +(90:0.3);
	\draw (h) -- +(225:0.3) -- (h) -- +(135:0.3);
	\draw (h) -- +(180:0.3);
	
	\draw (Ra) -- +(54:0.25);
%	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	
		
	\foreach \p in {MB,La,Ld,Ra,Rd,Rc,g}
		\fill[fill=white] (\p) circle (1.5pt);


\end{tikzpicture} 

==> figures/b7.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=above left:$w$] (w) at (0,2.5) {};
	\node[vtx,label=below left:$x$] (x) at (-0.5,1) {};
	\node[vtx,label=below:$y$] (y) at (0.5,1) {};
	\node[vtx,label=below right:$z$] (z) at (0,0) {};
	\node[vtx,label=left:$P_1$] (P1) at (-1.25,1.5) {};
	\node[vtx,label=right:$P_2$] (P2) at (-0.75,1.5) {};
	\node[vtx,label=left:$P_3$] (P3) at (0.75,1.5) {};
	\node[vtx,label=right:$P_4$] (P4) at (1.5,1.5) {};
	
	\foreach \p in {w,x,y,z}
	{
		\fill (\p) circle (2pt);
	}
	
	\draw (w) -- +(90:0.25);
	\draw (x) -- +(180:0.25);
	\draw (y) -- +(-45:0.25);
	\draw (z) -- +(-90:0.25);
	\draw (x)--(y)--(z)--(x);
	
	\draw[dashed] (w) to[out=180,in=90] (P1) to[out=270,in=180] (z);
	\draw[dashed] (w) to[out=180,in=90] (P2) to[out=270,in=135] (x);
	\draw[dashed] (w) to[out=0,in=90] (P3) to[out=270,in=45] (y);
	\draw[dashed] (w) to[out=0,in=90] (P4) to[out=270,in=0] (y);
\end{tikzpicture} 

==> figures/b8.tex <==
\begin{tikzpicture}[scale=0.66,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=left:$P_2$] (P2) at (-0.5,1.5) {};
	\node[vtx,label=below:$y$] (w) at (0,0) {};
	\node[vtx,label=left:$P_1$] (P1) at (-2,1.5) {};

%	\node[vtx] (g) at (-1.5,0) {};

	\node[vtx,label=above left:$x$] (x) at (0,3) {};

	\node[vtx,label=right:$P_4$] (P4) at (2,1.5) {};
	\node[vtx,label=right:$P_3$] (P3)at (0.5,1.5) {};
	
	\foreach \p in {w,x}
	{
		\fill (\p) circle (3pt);
	}

	\draw[dashed] (x) to[out=180,in=90] (P1) to[out=270,in=180] (w);
	\draw[dashed] (x) to[out=220,in=90] (P2) to[out=270,in=120] (w);
	\draw[dashed] (x) to[out=330,in=90] (P3) to[out=270,in=60] (w);
	\draw[dashed] (x) to[out=0,in=90] (P4) to[out=270,in=0] (w);
	
	\draw (x) -- +(90:0.4);
%	\draw (w) -- +(270:0.4);

%	\draw (i) -- +(45:0.4) -- (i) -- +(135:0.4);
%	\draw (i) -- +(90:0.4);
	
%	\draw (z) -- +(45:0.4);


\end{tikzpicture}

==> figures/bigneedy-alontarsi.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (0.0000,0.6600) {};
	\node[vtx] (v1) at (-0.6277,0.2040) {};
	\node[vtx] (v2) at (-0.3879,-0.5340) {};
	\node[vtx] (v3) at (0.3879,-0.5340) {};
	\node[vtx] (v4) at (0.6277,0.2040) {};
	\node[vtx] (v6) at (-0.8675,0.9419) {};
	\node[vtx] (v7) at (0.8675,0.9419) {};
	\node[vtx] (v8) at (-1.6433,0.9419) {};
	\node[vtx] (v9) at (-1.8831,0.2040) {};
	\node[vtx] (v10) at (-1.2554,-0.2521) {};
	\node[vtx] (v11) at (1.6433,0.9419) {};
	\node[vtx] (v12) at (1.8831,0.2040) {};
	\node[vtx] (v13) at (1.2554,-0.2521) {};
	\draw[->-=.5] (v0) -- (v1);
	\draw[->-=.5] (v0) -- (v4);
	\draw[->-=.5] (v1) -- (v2);
	\draw[->-=.5] (v1) -- (v6);
	\draw[->-=.5] (v2) -- (v3);
	\draw[->-=.5] (v3) -- (v4);
	\draw[->-=.5] (v4) -- (v7);
	\draw[->-=.5] (v4) -- (v13);
	\draw[->-=.5] (v6) -- (v0);
	\draw[->-=.5] (v6) -- (v8);
	\draw[->-=.5] (v7) -- (v0);
	\draw[->-=.5] (v8) -- (v9);
	\draw[->-=.5] (v9) -- (v10);
	\draw[->-=.5] (v10) -- (v1);
	\draw[->-=.5] (v11) -- (v7);
	\draw[->-=.5] (v12) -- (v11);
	\draw[->-=.5] (v13) -- (v12);
	
	
	\draw (v0) -- ($(v0) + (90:0.25)$);
	\draw (v1) -- ($(v1) + (255:0.25)$);
	\draw (v2) -- ($(v2) + (220:0.25)$);
	\draw (v2) -- ($(v2) + (270:0.25)$);
	\draw (v3) -- ($(v3) + (-90:0.25)$);
	\draw (v3) -- ($(v3) + (-39:0.25)$);
	\draw (v4) -- ($(v4) + (285:0.25)$);
	\draw (v6) -- ($(v6) + (75:0.25)$);
	\draw (v7) -- ($(v7) + (105:0.25)$);
	
	\draw (v8) -- ($(v8) + (85:0.25)$);
	\draw (v8) -- ($(v8) + (145:0.25)$);
	\draw (v9) -- ($(v9) + (155:0.25)$);
	\draw (v9) -- ($(v9) + (245:0.25)$);
	\draw (v10) -- ($(v10) + (245:0.25)$);
	\draw (v10) -- ($(v10) + (295:0.25)$);
	
	\draw (v11) -- ($(v11) + (95:0.25)$);
	\draw (v11) -- ($(v11) + (35:0.25)$);
	\draw (v12) -- ($(v12) + (25:0.25)$);
	\draw (v12) -- ($(v12) + (-55:0.25)$);
	\draw (v13) -- ($(v13) + (245:0.25)$);
	\draw (v13) -- ($(v13) + (295:0.25)$);
	
	\foreach \p in {v0,v1,v2,v3,v4,v6,v7,v8,v9,v10,v11,v12,v13}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/bigneedy-extralabels.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (0.0000,0.6600) {}; % a
	\node[vtx] (v1) at (-0.6277,0.2040) {}; % b
	\node[vtx] (v2) at (-0.3879,-0.5340) {}; % c
	\node[vtx] (v3) at (0.3879,-0.5340) {}; % d
	\node[vtx] (v4) at (0.6277,0.2040) {}; % e
	\node[vtx] (v6) at (-0.8675,0.9419) {}; % j
	\node[vtx] (v7) at (0.8675,0.9419) {}; % f
	\node[vtx] (v8) at (-1.6433,0.9419) {}; % k
	\node[vtx] (v9) at (-1.8831,0.2040) {}; % \ell
	\node[vtx] (v10) at (-1.2554,-0.2521) {}; % m
	\node[vtx] (v11) at (1.6433,0.9419) {}; % g
	\node[vtx] (v12) at (1.8831,0.2040) {}; % h
	\node[vtx] (v13) at (1.2554,-0.2521) {}; % i
	\draw (0.0000,0.6600) node {$a$};
	\draw (-0.6277,0.2040) node {$b$};
	\draw (-0.3879,-0.5340) node {$c$};
	\draw (0.3879,-0.5340) node {$d$};
	\draw (0.6277,0.2040) node {$e$};
	\draw (-0.8675,0.9419) node {$j$};
	\draw (0.8675,0.9419) node {$f$};
	\draw (-1.6433,0.9419) node {$k$};
	\draw (-1.8831,0.2040) node {$\ell$};
	\draw (-1.2554,-0.2521) node {$m$};
	\draw (1.6433,0.9419) node {$g$};
	\draw (1.8831,0.2040) node {$h$};
	\draw (1.2554,-0.2521) node {$i$};
	\draw (v0) -- (v1);
	\draw (v0) -- (v4);
	\draw (v1) -- (v2);
	\draw (v1) -- (v6);
	\draw (v2) -- (v3);
	\draw (v3) -- (v4);
	\draw (v4) -- (v7);
	\draw (v4) -- (v13);
	\draw (v6) -- (v0);
	\draw (v6) -- (v8);
	\draw (v7) -- (v0);
	\draw (v8) -- (v9);
	\draw (v9) -- (v10);
	\draw (v10) -- (v1);
	\draw (v11) -- (v7);
	\draw (v12) -- (v11);
	\draw (v13) -- (v12);
	\foreach \p in {}
	{
		\blackvertex{\p}
	}
	\foreach \p in {v0,v1,v2,v3,v4,v6,v7,v8,v9,v10,v11,v12,v13}
	{
		\whitevertex{\p}
	}
\end{tikzpicture}


==> figures/bigneedy-labels.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (0.0000,0.6600) {};
	\node[vtx] (v1) at (-0.6277,0.2040) {};
	\node[vtx] (v2) at (-0.3879,-0.5340) {};
	\node[vtx] (v3) at (0.3879,-0.5340) {};
	\node[vtx] (v4) at (0.6277,0.2040) {};
	\node[vtx] (v6) at (-0.8675,0.9419) {};
	\node[vtx] (v7) at (0.8675,0.9419) {};
	\node[vtx] (v8) at (-1.6433,0.9419) {};
	\node[vtx] (v9) at (-1.8831,0.2040) {};
	\node[vtx] (v10) at (-1.2554,-0.2521) {};
	\node[vtx] (v11) at (1.6433,0.9419) {};
	\node[vtx] (v12) at (1.8831,0.2040) {};
	\node[vtx] (v13) at (1.2554,-0.2521) {};
	\draw (0.0000,0.3600) node {$a$};
	\draw (-0.3777,0.2040) node {$b$};
	\draw (-0.2279,-0.3340) node {$c$};
	\draw (0.2279,-0.2840) node {$d$};
	\draw (0.3777,0.1740) node {$e$};
	\draw (-1,0.6919) node {$j$};
	\draw (1.0,0.7419) node {$f$};
	\draw (-1.4933,0.7419) node {$k$};
	\draw (-1.6231,0.3040) node {$\ell$};
	\draw (-1.2554,0.0500) node {$m$};
	\draw (1.4933,0.6619) node {$g$};
	\draw (1.6231,0.3040) node {$h$};
	\draw (1.2554,0.0500) node {$i$};
	\draw (v0) -- (v1);
	\draw (v0) -- (v4);
	\draw (v1) -- (v2);
	\draw (v1) -- (v6);
	\draw (v2) -- (v3);
	\draw (v3) -- (v4);
	\draw (v4) -- (v7);
	\draw (v4) -- (v13);
	\draw (v6) -- (v0);
	\draw (v6) -- (v8);
	\draw (v7) -- (v0);
	\draw (v8) -- (v9);
	\draw (v9) -- (v10);
	\draw (v10) -- (v1);
	\draw (v11) -- (v7);
	\draw (v12) -- (v11);
	\draw (v13) -- (v12);
	
	\draw (v0) -- ($(v0) + (90:0.33)$);
	\draw (v1) -- ($(v1) + (255:0.33)$);
	\draw (v2) -- ($(v2) + (220:0.33)$);
	\draw (v2) -- ($(v2) + (270:0.33)$);
	\draw (v3) -- ($(v3) + (-90:0.33)$);
	\draw (v3) -- ($(v3) + (-39:0.33)$);
	\draw (v4) -- ($(v4) + (285:0.33)$);
	\draw (v6) -- ($(v6) + (75:0.33)$);
	\draw (v7) -- ($(v7) + (105:0.33)$);
	
	\draw (v8) -- ($(v8) + (85:0.33)$);
	\draw (v8) -- ($(v8) + (145:0.33)$);
	\draw (v9) -- ($(v9) + (155:0.33)$);
	\draw (v9) -- ($(v9) + (245:0.33)$);
	\draw (v10) -- ($(v10) + (245:0.33)$);
	\draw (v10) -- ($(v10) + (295:0.33)$);
	
	\draw (v11) -- ($(v11) + (95:0.33)$);
	\draw (v11) -- ($(v11) + (35:0.33)$);
	\draw (v12) -- ($(v12) + (25:0.33)$);
	\draw (v12) -- ($(v12) + (-55:0.33)$);
	\draw (v13) -- ($(v13) + (245:0.33)$);
	\draw (v13) -- ($(v13) + (295:0.33)$);
	
	
	\foreach \p in {v0,v1,v2,v3,v4,v6,v7,v8,v9,v10,v11,v12,v13}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/bigneedy.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (0.0000,0.6600) {};
	\node[vtx] (v1) at (-0.6277,0.2040) {};
	\node[vtx] (v2) at (-0.3879,-0.5340) {};
	\node[vtx] (v3) at (0.3879,-0.5340) {};
	\node[vtx] (v4) at (0.6277,0.2040) {};
	\node[vtx] (v6) at (-0.8675,0.9419) {};
	\node[vtx] (v7) at (0.8675,0.9419) {};
	\node[vtx] (v8) at (-1.6433,0.9419) {};
	\node[vtx] (v9) at (-1.8831,0.2040) {};
	\node[vtx] (v10) at (-1.2554,-0.2521) {};
	\node[vtx] (v11) at (1.6433,0.9419) {};
	\node[vtx] (v12) at (1.8831,0.2040) {};
	\node[vtx] (v13) at (1.2554,-0.2521) {};
	\draw (v0) -- (v1);
	\draw (v0) -- (v4);
	\draw (v1) -- (v2);
	\draw (v1) -- (v6);
	\draw (v2) -- (v3);
	\draw (v3) -- (v4);
	\draw (v4) -- (v7);
	\draw (v4) -- (v13);
	\draw (v6) -- (v0);
	\draw (v6) -- (v8);
	\draw (v7) -- (v0);
	\draw (v8) -- (v9);
	\draw (v9) -- (v10);
	\draw (v10) -- (v1);
	\draw (v11) -- (v7);
	\draw (v12) -- (v11);
	\draw (v13) -- (v12);
	
	
	\draw (v0) -- ($(v0) + (90:0.33)$);
	\draw (v1) -- ($(v1) + (255:0.33)$);
	\draw (v2) -- ($(v2) + (220:0.33)$);
	\draw (v2) -- ($(v2) + (270:0.33)$);
	\draw (v3) -- ($(v3) + (-90:0.33)$);
	\draw (v3) -- ($(v3) + (-39:0.33)$);
	\draw (v4) -- ($(v4) + (285:0.33)$);
	\draw (v6) -- ($(v6) + (75:0.33)$);
	\draw (v7) -- ($(v7) + (105:0.33)$);
	
	\draw (v8) -- ($(v8) + (85:0.33)$);
	\draw (v8) -- ($(v8) + (145:0.33)$);
	\draw (v9) -- ($(v9) + (155:0.33)$);
	\draw (v9) -- ($(v9) + (245:0.33)$);
	\draw (v10) -- ($(v10) + (245:0.33)$);
	\draw (v10) -- ($(v10) + (295:0.33)$);
	
	\draw (v11) -- ($(v11) + (95:0.33)$);
	\draw (v11) -- ($(v11) + (35:0.33)$);
	\draw (v12) -- ($(v12) + (25:0.33)$);
	\draw (v12) -- ($(v12) + (-55:0.33)$);
	\draw (v13) -- ($(v13) + (245:0.33)$);
	\draw (v13) -- ($(v13) + (295:0.33)$);
	
	
	\foreach \p in {}
	{
		\blackvertex{\p}
	}
	\foreach \p in {v0,v1,v2,v3,v4,v6,v7,v8,v9,v10,v11,v12,v13}
	{
		\whitevertex{\p}
	}
\end{tikzpicture}


==> figures/bigneedych-labels.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (0.0000,0.6600) {}; % a
	\node[vtx] (v1) at (-0.6277,0.2040) {}; % b
	\node[vtx] (v2) at (0.6277,-0.95340) {}; % c -> ch
	\node[vtx] (v3) at (0.1879,-0.15340) {}; % d
	\node[vtx] (v4) at (0.6277,0.2040) {}; % e
	\node[vtx] (v6) at (-0.8675,0.9419) {}; % j
	\node[vtx] (v7) at (0.8675,0.9419) {}; % f
	\node[vtx] (v8) at (-1.6433,0.9419) {}; % k
	\node[vtx] (v9) at (-1.8831,0.2040) {}; % \ell
	\node[vtx] (v10) at (-1.2554,-0.2521) {}; % m
	\node[vtx] (v11) at (1.8433,-0.119) {}; % g
	\node[vtx] (v12) at (v2) {}; % h -> ch
	\node[vtx] (v13) at (1.2554,-0.0521) {}; % i
	\draw (0.0000,0.3600) node {$a$};
	\draw (-0.3777,0.2040) node {$b$};
	\draw (0.6277,-1.15340) node {$ch$};
	\draw (0.0079,-0.05340) node {$d$};
	\draw (0.3777,0.1740) node {$e$};
	\draw (-1,0.6919) node {$j$};
	\draw (1.075,1.0019) node {$f$};
	\draw (-1.4933,0.7419) node {$k$};
	\draw (-1.6231,0.3040) node {$\ell$};
	\draw (-1.2554,0.0500) node {$m$};
	\draw (1.8433,0.119) node {$g$};
%	\draw (1.6231,0.3040) node {$h$};
	\draw (1.2554,0.191) node {$i$};
	
	\draw[fill=gray!70!white] (v4)--(v3)--(v2)--(v13)--(v4);
	
	
	\draw[->-=.5] (v0) -- (v1);
	\draw[->-=.5] (v0) -- (v4);
	\draw[->-=.5] (v2) -- (v1);
	\draw[->-=.5] (v1) -- (v6);
	\draw[->-=.5] (v2) -- (v3);
	\draw[->-=.5] (v3) -- (v4);
	\draw[->-=.5] (v4) -- (v7);
	\draw[->-=.5] (v4) -- (v13);
	\draw[->-=.5] (v6) -- (v0);
	\draw[->-=.5] (v6) -- (v8);
	\draw[->-=.5] (v7) -- (v0);
	\draw[->-=.5] (v8) -- (v9);
	\draw[->-=.5] (v9) -- (v10);
	\draw[->-=.5] (v1) -- (v10);
	\draw[->-=.5] (v7) -- (v11);
	\draw[->-=.5] (v11) -- (v12);
	\draw[->-=.5] (v13) -- (v12);
	
	
	\draw (v0) -- ($(v0) + (90:0.33)$);
	\draw (v1) -- ($(v1) + (255:0.33)$);
%	\draw (v2) -- ($(v2) + (220:0.33)$);
%	\draw (v2) -- ($(v2) + (270:0.33)$);
	\draw (v3) -- ($(v3) + (5:0.33)$);
	\draw (v3) -- ($(v3) + (-30:0.33)$);
	\draw (v4) -- ($(v4) + (285:0.33)$);
	\draw (v6) -- ($(v6) + (75:0.33)$);
	\draw (v7) -- ($(v7) + (105:0.33)$);
	
	\draw (v8) -- ($(v8) + (85:0.33)$);
	\draw (v8) -- ($(v8) + (145:0.33)$);
	\draw (v9) -- ($(v9) + (155:0.33)$);
	\draw (v9) -- ($(v9) + (245:0.33)$);
	\draw (v10) -- ($(v10) + (245:0.33)$);
	\draw (v10) -- ($(v10) + (295:0.33)$);
	
	\draw (v11) -- ($(v11) + (-35:0.33)$);
	\draw (v11) -- ($(v11) + (35:0.33)$);
%	\draw (v12) -- ($(v12) + (25:0.33)$);
%	\draw (v12) -- ($(v12) + (-55:0.33)$);
	\draw (v13) -- ($(v13) + (180:0.33)$);
	\draw (v13) -- ($(v13) + (210:0.33)$);
	
	
	\foreach \p in {v0,v1,v2,v3,v4,v6,v7,v8,v9,v10,v11,v12,v13}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/bigneedyhk-labels.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (0.0000,0.6600) {}; % a
	\node[vtx] (v1) at (-0.6277,0.2040) {}; % b
	\node[vtx] (v2) at (-0.3879,-0.5340) {}; % c
	\node[vtx] (v3) at (0.3879,-0.5340) {}; % d
	\node[vtx] (v4) at (0.6277,0.2040) {}; % e
	\node[vtx] (v6) at (-0.8675,0.9419) {}; % j
	\node[vtx] (v7) at (0.8675,0.9419) {}; % f
	\node[vtx] (v9) at (-1.7554,1.7) {}; % \ell
	\node[vtx] (v10) at (-1.7554,0.2040) {}; % m
	\node[vtx] (v11) at (0.8675,1.3040)  {}; % g
	\node[vtx] (v12) at (0.8675,1.7) {}; % h
	\node[vtx] (v13) at (1.5675,0.9419) {}; % i
	\node[vtx] (v8) at (v12) {}; % hk
	
	
	\draw (0.0000,0.3600) node {$a$};
	\draw (-0.3777,0.2040) node {$b$};
	\draw (-0.2279,-0.3340) node {$c$};
	\draw (0.2279,-0.2840) node {$d$};
	\draw (0.3777,0.1740) node {$e$};
	\draw (-1.1,0.8919) node {$j$};
	\draw (1.0,0.7419) node {$f$};
%	\draw (-1.4933,0.7419) node {$k$};
	\draw (-1.554,1.5) node {$\ell$};
	\draw (-1.554,0.4040) node {$m$};
	\draw (1.05,1.3040) node {$g$};
	\draw (0.9275,1.95) node {$hk$};
	\draw (1.5675,0.7419) node {$i$};
	
	\draw[fill=gray!70!white] (v0)--(v7)--(v11)--(v12)--(v6)--(v0);
	
	
	\draw[->-=.5] (v0) -- (v1);
	\draw[->-=.5] (v0) -- (v4);
	\draw[->-=.5] (v1) -- (v2);
	\draw[->-=.5] (v1) -- (v6);
	\draw[->-=.5] (v2) -- (v3);
	\draw[->-=.5] (v3) -- (v4);
	\draw[->-=.5] (v4) -- (v7);
	\draw[->-=.5] (v4) -- (v13);
	\draw[->-=.5] (v6) -- (v0);
	\draw[->-=.5] (v6) -- (v8);
	\draw[->-=.5] (v7) -- (v0);
	\draw[->-=.5] (v8) -- (v9);
	\draw[->-=.5] (v9) -- (v10);
	\draw[->-=.5] (v10) -- (v1);
	\draw[->-=.65] (v7) -- (v11);
	\draw[->-=.65] (v11) -- (v12);
	\draw[->-=.65] (v12) -- (v13);
	
	
	\draw (v0) -- ($(v0) + (90:0.33)$);
	\draw (v1) -- ($(v1) + (255:0.33)$);
	\draw (v2) -- ($(v2) + (220:0.33)$);
	\draw (v2) -- ($(v2) + (270:0.33)$);
	\draw (v3) -- ($(v3) + (-90:0.33)$);
	\draw (v3) -- ($(v3) + (-39:0.33)$);
	\draw (v4) -- ($(v4) + (305:0.33)$);
	\draw (v6) -- ($(v6) + (5:0.38)$);
	\draw (v7) -- ($(v7) + (160:0.33)$);
	
%	\draw (v8) -- ($(v8) + (85:0.33)$);
%	\draw (v8) -- ($(v8) + (145:0.33)$);
	\draw (v9) -- ($(v9) + (110:0.33)$);
	\draw (v9) -- ($(v9) + (160:0.33)$);
	\draw (v10) -- ($(v10) + (200:0.33)$);
	\draw (v10) -- ($(v10) + (250:0.33)$);
	
	\draw (v11) -- ($(v11) + (160:0.33)$);
	\draw (v11) -- ($(v11) + (200:0.33)$);
%	\draw (v12) -- ($(v12) + (25:0.33)$);
%	\draw (v12) -- ($(v12) + (-55:0.33)$);
	\draw (v13) -- ($(v13) + (30:0.33)$);
	\draw (v13) -- ($(v13) + (-30:0.33)$);
	
	
	\foreach \p in {v0,v1,v2,v3,v4,v6,v7,v8,v9,v10,v11,v12,v13}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/bigneedyhl-labels.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (0.0000,0.6600) {}; % a
	\node[vtx] (v1) at (-0.6277,0.2040) {}; % b
	\node[vtx] (v2) at (-0.3879,-0.5340) {}; % c
	\node[vtx] (v3) at (0.3879,-0.5340) {}; % d
	\node[vtx] (v4) at (0.6277,0.2040) {}; % e
	\node[vtx] (v6) at (-0.8675,0.9419) {}; % j
	\node[vtx] (v7) at (0.8675,0.9419) {}; % f
	\node[vtx] (v8) at (-1.8433,-1.4) {}; % k
	\node[vtx] (v10) at (-1,-1) {}; % m
	\node[vtx] (v11) at (1.8433,-1.4) {}; % g
	\node[vtx] (v12) at (0,-1.4) {}; % h
	\node[vtx] (v13) at (1,-1) {}; % i
	\node[vtx] (v9) at (v12) {}; % \ell
	
	\draw (0.0000,0.3600) node {$a$};
	\draw (-0.3777,0.2040) node {$b$};
	\draw (-0.2279,-0.3340) node {$c$};
	\draw (0.2279,-0.2840) node {$d$};
	\draw (0.3777,0.1740) node {$e$};
	\draw (-1.05,0.9419) node {$j$};
	\draw (1.05,0.9919) node {$f$};
	\draw  (-1.8433,-1.65) node {$k$};
%	\draw (-1.6231,0.3040) node {$\ell$};
	\draw  (-1.25,-1) node {$m$};
	\draw (1.8433,-1.65) node {$g$};
	\draw (0,-1.65) node {$h\ell$};
	\draw (1.2,-1) node {$i$};
	
	
	\draw[fill=gray!70!white] (v12)--(v13)--(v4)--(v3)--(v2)--(v1)--(v10)--(v12);
	
	
	\draw[->-=.5] (v0) -- (v1);
	\draw[->-=.5] (v0) -- (v4);
	\draw[->-=.5] (v1) -- (v2);
	\draw[->-=.5] (v1) -- (v6);
	\draw[->-=.5] (v2) -- (v3);
	\draw[->-=.5] (v3) -- (v4);
	\draw[->-=.5] (v4) -- (v7);
	\draw[->-=.5] (v4) -- (v13);
	\draw[->-=.5] (v6) -- (v0);
	\draw[->-=.5] (v6) -- (v8);
	\draw[->-=.5] (v7) -- (v0);
	\draw[->-=.5] (v8) -- (v9);
	\draw[->-=.5] (v9) -- (v10);
	\draw[->-=.5] (v10) -- (v1);
	\draw[->-=.5] (v7) -- (v11);
	\draw[->-=.5] (v11) -- (v12);
	\draw[->-=.5] (v12) -- (v13);
	
	\draw (v0) -- ($(v0) + (90:0.33)$);
	\draw (v1) -- ($(v1) + (270:0.37)$);
	\draw (v2) -- ($(v2) + (220:0.33)$);
	\draw (v2) -- ($(v2) + (270:0.33)$);
	\draw (v3) -- ($(v3) + (-90:0.33)$);
	\draw (v3) -- ($(v3) + (-39:0.33)$);
	\draw (v4) -- ($(v4) + (270:0.37)$);
	\draw (v6) -- ($(v6) + (75:0.33)$);
	\draw (v7) -- ($(v7) + (105:0.33)$);
	
	\draw (v8) -- ($(v8) + (180:0.33)$);
	\draw (v8) -- ($(v8) + (210:0.33)$);
%	\draw (v9) -- ($(v9) + (155:0.33)$);
%	\draw (v9) -- ($(v9) + (245:0.33)$);
	\draw (v10) -- ($(v10) + (0:0.33)$);
	\draw (v10) -- ($(v10) + (30:0.33)$);
	
	\draw (v11) -- ($(v11) + (0:0.33)$);
	\draw (v11) -- ($(v11) + (-35:0.33)$);
%	\draw (v12) -- ($(v12) + (25:0.33)$);
%	\draw (v12) -- ($(v12) + (-55:0.33)$);
	\draw (v13) -- ($(v13) + (180:0.33)$);
	\draw (v13) -- ($(v13) + (150:0.33)$);
	
	
	\foreach \p in {v0,v1,v2,v3,v4,v6,v7,v8,v9,v10,v11,v12,v13}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/bigneedyhm-labels.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx] (v0) at (0.0000,0.6600) {}; % a
	\node[vtx] (v1) at (-0.6277,0.2040) {}; % b
	\node[vtx] (v2) at (-0.3879,-0.5340) {}; % c
	\node[vtx] (v3) at (0.3879,-0.5340) {}; % d
	\node[vtx] (v4) at (0.6277,0.2040) {}; % e
	\node[vtx] (v6) at (-0.8675,0.9419) {}; % j
	\node[vtx] (v7) at (0.8675,0.9419) {}; % f
	\node[vtx] (v8) at (-1.8433,0.9419) {}; % k
	\node[vtx] (v11) at (1.8433,-1.4) {}; % g
	\node[vtx] (v12) at (-1,-1.4) {}; % h
	\node[vtx] (v13) at (1,-1) {}; % i
	\node[vtx] (v9) at  (-1.8433,-1.4) {}; % \ell
	\node[vtx] (v10) at (v12) {}; % m
	
	\draw (0.0000,0.3600) node {$a$};
	\draw (-0.3777,0.2040) node {$b$};
	\draw (-0.2279,-0.3340) node {$c$};
	\draw (0.2279,-0.2840) node {$d$};
	\draw (0.3777,0.1740) node {$e$};
	\draw (-1,0.6919) node {$j$};
	\draw (1.05,0.9919) node {$f$};
	\draw  (-1.6,0.6919) node {$k$};
	\draw (-1.6,-1.15) node {$\ell$};
%	\draw (-1.2554,0.0500) node {$m$};
	\draw (1.8433,-1.65) node {$g$};
	\draw (-1,-1.65) node {$hm$};
	\draw (1.2,-1) node {$i$};
	
	
	
	\draw[fill=gray!70!white] (v12)--(v13)--(v4)--(v3)--(v2)--(v1)--(v12);
	
	
	
	\draw[->-=.5] (v0) -- (v1);
	\draw[->-=.5] (v0) -- (v4);
	\draw[->-=.5] (v1) -- (v2);
	\draw[->-=.5] (v1) -- (v6);
	\draw[->-=.5] (v2) -- (v3);
	\draw[->-=.5] (v3) -- (v4);
	\draw[->-=.5] (v4) -- (v7);
	\draw[->-=.5] (v4) -- (v13);
	\draw[->-=.5] (v6) -- (v0);
	\draw[->-=.5] (v6) -- (v8);
	\draw[->-=.5] (v7) -- (v0);
	\draw[->-=.5] (v8) -- (v9);
	\draw[->-=.5] (v9) -- (v10);
	\draw[->-=.5] (v10) -- (v1);
	\draw[->-=.5] (v7) -- (v11);
	\draw[->-=.5] (v11) -- (v12);
	\draw[->-=.5] (v12) -- (v13);
	
	
	\draw (v0) -- ($(v0) + (90:0.33)$);
	\draw (v1) -- ($(v1) + (270:0.37)$);
	\draw (v2) -- ($(v2) + (220:0.33)$);
	\draw (v2) -- ($(v2) + (270:0.33)$);
	\draw (v3) -- ($(v3) + (-90:0.33)$);
	\draw (v3) -- ($(v3) + (-39:0.33)$);
	\draw (v4) -- ($(v4) + (270:0.37)$);
	\draw (v6) -- ($(v6) + (75:0.33)$);
	\draw (v7) -- ($(v7) + (105:0.33)$);
	
	\draw (v8) -- ($(v8) + (160:0.33)$);
	\draw (v8) -- ($(v8) + (110:0.33)$);
	\draw (v9) -- ($(v9) + (200:0.33)$);
	\draw (v9) -- ($(v9) + (250:0.33)$);
%	\draw (v10) -- ($(v10) + (0:0.33)$);
%	\draw (v10) -- ($(v10) + (30:0.33)$);
	
	\draw (v11) -- ($(v11) + (0:0.33)$);
	\draw (v11) -- ($(v11) + (-35:0.33)$);
%	\draw (v12) -- ($(v12) + (25:0.33)$);
%	\draw (v12) -- ($(v12) + (-55:0.33)$);
	\draw (v13) -- ($(v13) + (170:0.33)$);
	\draw (v13) -- ($(v13) + (140:0.33)$);
	
	
	\foreach \p in {v0,v1,v2,v3,v4,v6,v7,v8,v9,v10,v11,v12,v13}
	{
		\blackvertex{\p}
	}
\end{tikzpicture}


==> figures/c1.tex <==
\begin{tikzpicture}[scale=1]
	% tikz here
	\node[shape=coordinate] (a) at (0,0) {};
	\node[shape=coordinate] (b) at (0,1) {};
	\node[shape=coordinate] (c) at (1,1) {};
	\node[shape=coordinate] (d) at (1,0) {};
	

	\foreach \p in {a,b,c,d}
	{
		\fill (\p) circle (2pt);
		\foreach \a in {0, 90, 180, 270}
		{
			\draw (\p) -- +(\a:0.3);
		}
	}

	\draw (a) -- (b) -- (c) -- (d) -- (a);

	\foreach \p in {a,b,c,d}
	{
		\fill[fill=white] (\p) circle (1.5pt);
	}

\end{tikzpicture}

==> figures/c10.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (a) at (0,0) {};
	\node[vtx] (b) at (18:1) {};
	\node[vtx] (c) at (90:1) {};
	\node[vtx] (d) at (162:1) {};
	\node[vtx] (e) at (234:1) {};
	\node[vtx] (f) at (306:1) {};

	\foreach \p in {a,b,c,d,e,f}
		\fill (\p) circle (2pt);

	\draw (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (b);
	\draw (c) -- (a) -- (d);
	\draw (e) -- (a) -- (f);

	\draw (28:1.25) -- (b) -- (8:1.25);
	\draw (80:1.25) -- (c) -- (100:1.25);
	\draw (d) -- (162:1.25);
	\draw (296:1.25) -- (f) -- (316:1.25);
	\draw (e) -- (234:1.25);
	\foreach \p in {a,b,c,d,e,f}
		\fill[fill=white] (\p) circle (1.5pt);
\end{tikzpicture}

==> figures/c10labels.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=below:$v_0$] (a) at (0,0) {};
	\node[vtx,label=above:$v_2$] (b) at (18:1) {};
	\node[vtx,label=right:$v_1$] (c) at (90:1) {};
	\node[vtx,label=above:$v_5$] (d) at (162:1) {};
	\node[vtx,label=below left:$v_4$] (e) at (234:1) {};
	\node[vtx,label=below right:$v_3$] (f) at (306:1) {};

	\foreach \p in {a,b,c,d,e,f}
		\fill (\p) circle (2pt);

	\draw (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (b);
	\draw (c) -- (a) -- (d);
	\draw (e) -- (a) -- (f);

	\draw (18:1.30) -- (b) -- (8:1.25);
	\draw (80:1.25) -- (c) -- (100:1.25);
	\draw (d) -- (162:1.25);
	\draw (296:1.25) -- (f) -- (316:1.25);
	\draw (e) -- (234:1.25);
\end{tikzpicture}

==> figures/c1alontarsi.tex <==
\begin{tikzpicture}[scale=1]
	% tikz here
	\node[shape=coordinate] (a) at (0,0) {};
	\node[shape=coordinate] (b) at (0,1) {};
	\node[shape=coordinate] (c) at (1,1) {};
	\node[shape=coordinate] (d) at (1,0) {};
	

	\foreach \p in {a,b,c,d}
	{
		\fill (\p) circle (2pt);
		\foreach \a in {0, 90, 180, 270}
		{
			\draw (\p) -- +(\a:0.3);
		}
	}

	\draw[->-=.5] (a) -- (b);
	\draw[->-=.5] (b) -- (c);
	\draw[->-=.5] (c) -- (d);
	\draw[->-=.5] (d) -- (a);


\end{tikzpicture}

==> figures/c2.tex <==

\begin{tikzpicture}
	% tikz here
	\node[shape=coordinate] (a) at (-90:1) {};
	\node[shape=coordinate] (b) at (-30:1) {};
	\node[shape=coordinate] (c) at (30:1) {};
	\node[shape=coordinate] (d) at (90:1) {};
	\node[shape=coordinate] (e) at (150:1) {};
	\node[shape=coordinate] (f) at (-150:1) {};
	
	\draw (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (a);

	\foreach \p in {a,b,c,d,e,f}
	{
		\fill (\p) circle (2pt);
	}

	\draw (-100:1.3) -- (a) -- (-80:1.3);
	\draw (-20:1.3) -- (b) -- (-40:1.3);
	\draw (20:1.3) -- (c) -- (40:1.3);
	\draw (80:1.3) -- (d) -- (100:1.3);
	\draw (140:1.3) -- (e) -- (160:1.3);
	\draw (-140:1.3) -- (f) -- (-160:1.3);
	
	
	\foreach \p in {a,b,c,d,e,f}
	{
		\fill[fill=white] (\p) circle (1.5pt);
	}


\end{tikzpicture}

==> figures/c2alontarsi.tex <==

\begin{tikzpicture}
	% tikz here
	\node[shape=coordinate] (a) at (-90:1) {};
	\node[shape=coordinate] (b) at (-30:1) {};
	\node[shape=coordinate] (c) at (30:1) {};
	\node[shape=coordinate] (d) at (90:1) {};
	\node[shape=coordinate] (e) at (150:1) {};
	\node[shape=coordinate] (f) at (-150:1) {};
	
	\draw[->-=.5] (a) -- (b);
	\draw[->-=.5] (b) -- (c);
	\draw[->-=.5] (c) -- (d);
	\draw[->-=.5] (d) -- (e);
	\draw[->-=.5] (e) -- (f);
	\draw[->-=.5] (f) -- (a); 

	\foreach \p in {a,b,c,d,e,f}
	{
		\fill (\p) circle (2pt);
	}

	\draw (-100:1.3) -- (a) -- (-80:1.3);
	\draw (-20:1.3) -- (b) -- (-40:1.3);
	\draw (20:1.3) -- (c) -- (40:1.3);
	\draw (80:1.3) -- (d) -- (100:1.3);
	\draw (140:1.3) -- (e) -- (160:1.3);
	\draw (-140:1.3) -- (f) -- (-160:1.3);
\end{tikzpicture}

==> figures/c3.tex <==

\begin{tikzpicture}[scale=0.9,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (a) at (-90:1) {};
	\node[vtx] (b) at (0:1.5) {};
	\node[vtx] (c) at (90:1) {};
	\node[vtx] (d) at (180:1.5) {};

	\foreach \p in {a,b,c,d}
	{
		\fill (\p) circle (2pt);
	}

	\draw (a) -- (b) -- (c) -- (d) -- (a) -- (c);

	\draw (a) -- +(-90:0.5);
	\draw (c) -- +(90:0.5);
	\draw (b) -- +(45:0.5) -- (b) -- +(-45:0.5);
	\draw (b) -- +(0:0.5);
	\draw (d) -- +(135:0.5) -- (d) -- +(-135:0.5);
	\draw (d) -- +(180:0.5);
	
	
	\fill[fill=white] (a) circle (1.5pt);
	\fill[fill=white] (c) circle (1.5pt);

\end{tikzpicture} 

==> figures/c4.tex <==

\begin{tikzpicture}[scale=0.9,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (a) at (-90:1) {};
	\node[vtx] (b) at (0:1.5) {};
	\node[vtx] (c) at (90:1) {};
	\node[vtx] (d) at (180:1.5) {};

	\foreach \p in {a,b,c,d}
	{
		\fill (\p) circle (2pt);
	}

	\draw (a) -- (b) -- (c) -- (d) -- (a) -- (c);

	\draw (a) -- +(-45:0.5) -- (a) -- +(-135:0.5);
	\draw (c) -- +(90:0.5);
	\draw (b) -- +(45:0.5) -- (b) -- +(-45:0.5);
	\draw (d) -- +(135:0.5) -- (d) -- +(-135:0.5);

	\fill[fill=white] (a) circle (1.5pt);
	\fill[fill=white] (b) circle (1.5pt);
	\fill[fill=white] (c) circle (1.5pt);
	\fill[fill=white] (d) circle (1.5pt);
\end{tikzpicture}

==> figures/c4alontarsi.tex <==

\begin{tikzpicture}[scale=0.9,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (a) at (-90:1) {};
	\node[vtx] (b) at (0:1.5) {};
	\node[vtx] (c) at (90:1) {};
	\node[vtx] (d) at (180:1.5) {};

	\foreach \p in {a,b,c,d}
	{
		\fill (\p) circle (2.6pt);
	}

	\draw[->-=.5] (a) -- (b);
	\draw[->-=.5] (b) -- (c);
	\draw[->-=.5] (c) -- (d);
	\draw[->-=.5] (c) -- (a);
	\draw[->-=.5] (d) -- (a); 

	\draw (a) -- +(-45:0.5) -- (a) -- +(-135:0.5);
	\draw (c) -- +(90:0.5);
	\draw (b) -- +(45:0.5) -- (b) -- +(-45:0.5);
	\draw (d) -- +(135:0.5) -- (d) -- +(-135:0.5);

\end{tikzpicture}

==> figures/c5.tex <==

\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (a) at (0,0) {};
	\node[vtx] (b) at (0:1) {};
	\node[vtx] (c) at (45:1) {};
	\node[vtx] (d) at (90:1) {};
	\node[vtx] (e) at (135:1) {};
	\node[vtx] (f) at (180:1) {};

	\foreach \p in {a,b,c,d,e,f}
	{
		\fill (\p) circle (2pt);
		\draw (\p) -- (a);
	}

	\draw (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (a);

	\draw (b) -- +(-60:0.3) -- (b) -- +(30:0.3);
	\draw (c) -- +(45:0.3);
	\draw (d) -- +(45:0.3) -- (d) -- +(135:0.3);
	\draw (e) -- +(135:0.3);
	\draw (f) -- +(-120:0.3) -- (f) -- +(150:0.3);


	\foreach \p in {a,b,c,d,e,f}
	{
		\fill[fill=white] (\p) circle (1.5pt);
	}
\end{tikzpicture}

==> figures/c5alontarsi.tex <==

\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (a) at (0,0) {};
	\node[vtx] (b) at (0:1) {};
	\node[vtx] (c) at (45:1) {};
	\node[vtx] (d) at (90:1) {};
	\node[vtx] (e) at (135:1) {};
	\node[vtx] (f) at (180:1) {};

	\foreach \p in {a,b,c,d,e,f}
	{
		\fill (\p) circle (2pt);
	}

	\draw[->-=.5] (a) -- (f);
	\draw[->-=.5] (a) -- (e);
	\draw[->-=.5] (a) -- (d);
	\draw[->-=.5] (c) -- (a);
	\draw[->-=.5] (b) -- (a);
	\draw[->-=.5] (f) -- (e);
	\draw[->-=.5] (e) -- (d);
	\draw[->-=.5] (d) -- (c);
	\draw[->-=.5] (c) -- (b);


	\draw (b) -- +(-60:0.3) -- (b) -- +(30:0.3);
	\draw (c) -- +(45:0.3);
	\draw (d) -- +(45:0.3) -- (d) -- +(135:0.3);
	\draw (e) -- +(135:0.3);
	\draw (f) -- +(-120:0.3) -- (f) -- +(150:0.3);


\end{tikzpicture}

==> figures/c6.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (a) at (0,0) {};
	\node[vtx] (b) at (0:1) {};	
	\node[vtx] (c) at (0:2) {};
	\node[vtx] (d) at (30:1.732) {};
	\node[vtx] (e) at (60:2) {};
	\node[vtx] (f) at (60:1) {};

	\foreach \p in {a,b,c,d,e,f}
		\fill (\p) circle (2pt);

	\draw (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (a);
	\draw (b) -- (d) -- (f) -- (b);

	\draw (a) -- +(150:0.3) -- (a) -- +(-120:0.3);
	\draw (b) -- +(-90:0.3);
	\draw (c) -- +(30:0.3) -- (c) -- +(-60:0.3);
	\draw (d) -- +(30:0.3);
	\draw (e) -- +(135:0.3) -- (e) -- +(45:0.3);
	\draw (f) -- +(-120:0.3) -- (f) -- +(150:0.3);

	\foreach \p in {a,b,c,d,e,f}
		\fill[fill=white] (\p) circle (1.5pt);

\end{tikzpicture}

==> figures/c7.tex <==

\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (a) at (0,0) {};
	\node[vtx] (b) at (45:1) {};
	\node[vtx] (c) at (135:1) {};
	\node[vtx] (d) at (-135:1) {};
	\node[vtx] (e) at (-45:1) {};
	\node[vtx] (f) at (0:1.5) {};

	\foreach \p in {a,b,c,d,e,f}
		\fill (\p) circle (2pt);

	\draw (b) -- (c) -- (d) -- (e) -- (f) -- (b) -- (e);
	\draw (a) -- (b) -- (a) -- (c) -- (a) -- (d) -- (a) -- (e);

	\draw (b) -- +(90:0.3);
	\draw (c) -- +(90:0.3) -- (c) -- +(180:0.3);
	\draw (d) -- +(180:0.3) -- (d) -- +(-90:0.3);
	\draw (e) -- +(-90:0.3);
	\draw (f) -- +(45:0.3) -- (f) -- +(-45:0.3);
	
	
	\foreach \p in {a,b,c,d,e,f}
		\fill[fill=white] (\p) circle (1.5pt);
\end{tikzpicture} 

==> figures/c7alontarsi.tex <==

\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (a) at (0,0) {};
	\node[vtx] (b) at (45:1) {};
	\node[vtx] (c) at (135:1) {};
	\node[vtx] (d) at (-135:1) {};
	\node[vtx] (e) at (-45:1) {};
	\node[vtx] (f) at (0:1.5) {};

	\foreach \p in {a,b,c,d,e,f}
		\fill (\p) circle (2pt);

	
	\draw[->-=.5] (a) -- (b);
	\draw[->-=.5] (a) -- (c);
	\draw[->-=.5] (d) -- (a);
	\draw[->-=.5] (a) -- (e);
	\draw[->-=.5] (b) -- (c);
	\draw[->-=.5] (c) -- (d);
	\draw[->-=.5] (e) -- (d);
	\draw[->-=.5] (e) -- (b);
	\draw[->-=.5] (b) -- (f);
	\draw[->-=.5] (f) -- (e);

	\draw (b) -- +(90:0.3);
	\draw (c) -- +(90:0.3) -- (c) -- +(180:0.3);
	\draw (d) -- +(180:0.3) -- (d) -- +(-90:0.3);
	\draw (e) -- +(-90:0.3);
	\draw (f) -- +(45:0.3) -- (f) -- +(-45:0.3);
\end{tikzpicture} 

==> figures/c8.tex <==

\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (a) at (0,0) {};
	\node[vtx] (b) at (18:1) {};
	\node[vtx] (c) at (90:1) {};
	\node[vtx] (d) at (162:1) {};
	\node[vtx] (e) at (234:1) {};
	\node[vtx] (f) at (306:1) {};

	\foreach \p in {a,b,c,d,e,f}
		\fill (\p) circle (2pt);

	\draw (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (b);
	\draw (c) -- (a) -- (d);
	\draw (e) -- (a) -- (f);

	\draw (b) -- (18:1.25);
	\draw (c) -- (90:1.25);
	\draw (100:1.25) -- (c) -- (80:1.25);
	\draw (d) -- (162:1.25);
	\draw (f) -- (306:1.25);
	\draw (e) -- (234:1.25);
	\draw (224:1.25) -- (e) -- (244:1.25);
	
	
	\foreach \p in {a,b,d,f}
		\fill[fill=white] (\p) circle (1.5pt);
\end{tikzpicture} 

==> figures/c8labels.tex <==

\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	\node[vtx,label=below:$v_0$] (a) at (0,0) {};
	\node[vtx,label=above:$v_2$] (b) at (18:1) {};
	\node[vtx,label=right:$v_1$] (c) at (90:1) {};
	\node[vtx,label=above:$v_5$] (d) at (162:1) {};
	\node[vtx,label=below left:$v_4$] (e) at (234:1) {};
	\node[vtx,label=below right:$v_3$] (f) at (306:1) {};
	\foreach \p in {a,b,c,d,e,f}
		\fill (\p) circle (2pt);

	\draw (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (b);
	\draw (c) -- (a) -- (d);
	\draw (e) -- (a) -- (f);

	\draw (b) -- (18:1.25);
	\draw (c) -- (90:1.25);
	\draw (100:1.25) -- (c) -- (80:1.25);
	\draw (d) -- (162:1.25);
	\draw (f) -- (306:1.25);
	\draw (e) -- (234:1.25);
	\draw (224:1.25) -- (e) -- (244:1.25);
\end{tikzpicture} 

==> figures/c9.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (a) at (0,0) {};
	\node[vtx] (b) at (18:1) {};
	\node[vtx] (c) at (90:1) {};
	\node[vtx] (d) at (162:1) {};
	\node[vtx] (e) at (234:1) {};
	\node[vtx] (f) at (306:1) {};

	\foreach \p in {a,b,c,d,e,f}
		\fill (\p) circle (2pt);

	\draw (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (b);
	\draw (c) -- (a) -- (d);
	\draw (e) -- (a) -- (f);

	\draw (28:1.25) -- (b) -- (8:1.25);
	\draw (80:1.25) -- (c) -- (100:1.25);
	\draw (d) -- (162:1.25);
	\draw (f) -- (306:1.25);
	\draw (224:1.25) -- (e) -- (244:1.25);
	
	
	\foreach \p in {a,b,c,d,e,f}
		\fill[fill=white] (\p) circle (1.5pt);
\end{tikzpicture}

==> figures/c9labels.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=below:$v_0$] (a) at (0,0) {};
	\node[vtx,label=above:$v_2$] (b) at (18:1) {};
	\node[vtx,label=right:$v_1$] (c) at (90:1) {};
	\node[vtx,label=above:$v_5$] (d) at (162:1) {};
	\node[vtx,label=below left:$v_4$] (e) at (234:1) {};
	\node[vtx,label=below right:$v_3$] (f) at (306:1) {};

	\foreach \p in {a,b,c,d,e,f}
		\fill (\p) circle (2pt);

	\draw (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (b);
	\draw (c) -- (a) -- (d);
	\draw (e) -- (a) -- (f);

	\draw (18:1.30) -- (b) -- (8:1.25);
	\draw (80:1.25) -- (c) -- (100:1.25);
	\draw (d) -- (162:1.25);
	\draw (f) -- (306:1.25);
	\draw (224:1.25) -- (e) -- (244:1.25);
\end{tikzpicture}

==> figures/cluster-K3.tex <==
\begin{tikzpicture}
	% tikz here
	\node[shape=coordinate] (a) at (0,0) {};
	\node[shape=coordinate] (b) at (0:1) {};
	\node[shape=coordinate] (c) at (60:1) {};
	

	\foreach \p in {a,b,c}
	{
		\fill (\p) circle (2pt);
	}

	\draw (a) -- (b) -- (c) -- (a);
	
	\node at (35:0.57) {$f$};
\end{tikzpicture}

==> figures/cluster-K4.tex <==

\begin{tikzpicture}[scale=1]
	% tikz here
	\node[shape=coordinate] (a) at (180:1) {};
	\node[shape=coordinate, label=above:$v$] (b) at (120:1) {};
	\node[shape=coordinate] (c) at (0,0) {};
	\node[shape=coordinate] (d) at (60:1) {};
	

	\foreach \p in {a,b,c,d}
	{
		\fill (\p) circle (2pt);
	}

	\draw (a) -- (b) -- (c) -- (a);
	\draw (c) -- (d) -- (b);

	\node at (147:0.58) {$f_1$};
	\node at (90:0.57) {$f_2$};
\end{tikzpicture}

==> figures/cluster-K5a.tex <==

\begin{tikzpicture}[scale=1]
	% tikz here
	\node[shape=coordinate] (a) at (180:1) {};
	\node[shape=coordinate] (b) at (120:1) {};
	\node[shape=coordinate] (c) at (0,0) {};
	\node[shape=coordinate] (d) at (60:1) {};
	\node[shape=coordinate] (e) at (0:1) {};
	

	\foreach \p in {a,b,c,d,e}
	{
		\fill (\p) circle (2pt);
	}

	\draw (a) -- (b) -- (c) -- (d) -- (e) -- (c) -- (a);
	\draw (d) -- (b);

	\node at (150:0.57) {$f_1$};
	\node at (90:0.57) {$f_2$};
	\node at (30:0.57) {$f_3$};


\end{tikzpicture}

==> figures/cluster-K5b.tex <==
\begin{tikzpicture}[scale=0.66]
	% tikz here
	\node[shape=coordinate, label=above:$v$] (a) at (0,0) {};	
	\node[shape=coordinate, label=above:$u_2$] (b) at (45:1.5) {};
	\node[shape=coordinate, label=above:$u_1$] (c) at (135:1.5) {};
	\node[shape=coordinate, label=below:$u_4$] (d) at (-135:1.5) {};
	\node[shape=coordinate, label=below:$u_3$] (e) at (-45:1.5) {};

	\foreach \p in {a,b,c,d,e}
	{
		\fill (\p) circle (2pt);
	}

	\draw (a) -- (b) -- (c) -- (d) -- (e) -- (b);
	\draw (c) -- (a) -- (d);
	\draw (a) -- (e);

	\node at (90:0.75) {$f_1$};
	\node at (0:0.75) {$f_2$};
	\node at (-90:0.7) {$f_3$};
	\node at (180:0.75) {$f_4$};
	
\end{tikzpicture}

==> figures/cluster-K5c.tex <==
\begin{tikzpicture}[scale=1]
	% tikz here
	\node[shape=coordinate, label=below:$v$] (a) at (180:1) {};	
	\node[shape=coordinate, label=above:$u_1$] (b) at (120:1) {};
	\node[shape=coordinate, label=below:$u_3$] (c) at (0,0) {};
	\node[shape=coordinate, label=above:$u_2$] (d) at (60:1) {};
	\node[shape=coordinate, label=below:$u_4$] (e) at (0:1) {};
	\node[shape=coordinate, label=above:$v$] (f) at (30:1.732) {};

	\foreach \p in {b,c,d,e}
	{
		\fill (\p) circle (2pt);
	}

	\foreach \p in {a,f}
	{
		\fill (\p) rectangle +(45:-4pt);
		\fill (\p) rectangle +(45:4pt);
		\fill (\p) rectangle +(135:-4pt);
		\fill (\p) rectangle +(135:4pt);
	}

	\draw (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (d) -- (b);
	\draw (a) -- (c) -- (e);
	\draw[very thick] (a) -- (b) -- (d) -- (f);

	\node at (150:0.57) {$f_1$};
	\node at (90:0.57) {$f_2$};
	\node at (30:0.57) {$f_3$};
	\node at (30:1.15) {$f_4$};

\end{tikzpicture} 

==> figures/cluster-K6L.tex <==
\documentclass[12pt]{article}

%%%%%%%%%%%%%%%%%%%%
%	Packages
%%%%%%%%%%%%%%%%%%%%
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{graphs}

\usepackage[pdftex,active,tightpage]{preview}
	%	http://stackoverflow.com/questions/2701902/standalone-diagrams-with-tikz

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{preview}
\begin{tikzpicture}
	% tikz here
	\node[shape=coordinate] (a) at (0,0) {};
	\node[shape=coordinate] (b) at (180:1) {};
	\node[shape=coordinate] (c) at (135:0.7071) {};
	\node[shape=coordinate] (d) at (135:1.4142) {};
	\node[shape=coordinate] (e) at (90:1) {};
	\node[shape=coordinate] (f) at (45:0.7071) {};
	\node[shape=coordinate] (g) at (0:1) {};
	

	\foreach \p in {a,b,c,e,f}
	{
		\fill (\p) circle (2pt);
	}

	\foreach \p in {d,g}
	{
		\fill (\p) rectangle +(45:-4pt);
		\fill (\p) rectangle +(45:4pt);
		\fill (\p) rectangle +(135:-4pt);
		\fill (\p) rectangle +(135:4pt);
	}

	\draw (d) -- (b) -- (c) -- (a) -- (b);
	\draw (d) -- (e) -- (c) -- (a) -- (e) -- (f) -- (a) -- (g) -- (f);
	\draw[very thick] (d) -- (c) -- (a) -- (g);
	
\end{tikzpicture}
\end{preview}

\end{document}


==> figures/cluster-K6a.tex <==
\begin{tikzpicture}[scale=1]
	% tikz here
	\node[shape=coordinate] (a) at (180:1) {};	
	\node[shape=coordinate] (b) at (120:1) {};
	\node[shape=coordinate] (c) at (0,0) {};
	\node[shape=coordinate] (d) at (60:1) {};
	\node[shape=coordinate] (e) at (0:1) {};
	\node[shape=coordinate] (f) at (30:1.732) {};

	\foreach \p in {a,b,c,d,e,f}
	{
		\fill (\p) circle (2pt);
	}

	\draw (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (d) -- (b);
	\draw (a) -- (c) -- (e);

	\node at (150:0.57) {$f_1$};
	\node at (90:0.57) {$f_2$};
	\node at (30:0.57) {$f_3$};
	\node at (30:1.15) {$f_4$};

\end{tikzpicture} 

==> figures/cluster-K6b.tex <==
\begin{tikzpicture}[scale=1]
	% tikz here
	\node[shape=coordinate, label=below right:$v$] (a) at (0,0) {};
	\node[shape=coordinate, label=below:$u_5$] (b) at (0:1) {};
	\node[shape=coordinate, label=right:$u_4$] (c) at (60:1) {};
	\node[shape=coordinate, label=left:$u_3$] (d) at (120:1) {};
	\node[shape=coordinate, label=left:$u_2$] (e) at (180:1) {};
	\node[shape=coordinate, label=right:$u_1$] (f) at (240:1) {};

	\foreach \p in {a,b,c,d,e,f}
	{
		\fill (\p) circle (2pt);
	}

	\draw (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (a) -- (c);
	\draw (d) -- (a) -- (e);

	\node at (213:0.57) {$f_1$};
	\node at (150:0.57) {$f_2$};
	\node at (90:0.57) {$f_3$};
	\node at (30:0.57) {$f_4$};

\end{tikzpicture} 

==> figures/cluster-K6c.tex <==
\begin{tikzpicture}
	% tikz here
	\node[shape=coordinate, label=below:$u_5$] (a) at (180:1) {};	
	\node[shape=coordinate, label=left:$u_6$] (b) at (120:1) {};
	\node[shape=coordinate, label=below:$u_4$] (c) at (0,0) {};
	\node[shape=coordinate, label=right:$u_2$] (d) at (60:1) {};
	\node[shape=coordinate, label=below:$u_3$] (e) at (0:1) {};
	\node[shape=coordinate, label=right:$u_1$] (f) at (90:1.732) {};

	\foreach \p in {a,b,c,d,e,f}
	{
		\fill (\p) circle (2pt);
	}

	\draw (c) -- (a) -- (b) -- (c) -- (d) -- (b) -- (f) --(d) -- (e) -- (c);

	\node at (90:1.2) {$f_1$};
	\node at (30:0.57) {$f_2$};
	\node at (150:0.57) {$f_3$};
	\node at (90:0.57) {$f_4$};

\end{tikzpicture}

==> figures/cluster-K6d.tex <==
\begin{tikzpicture}[scale=0.75]
	% tikz here
	\node[shape=coordinate, label=above:$v$] (a) at (0,0) {};	
	\node[shape=coordinate, label=above:$u_3$] (b) at (45:1.5) {};
	\node[shape=coordinate, label=above:$u_2$] (c) at (135:1.5) {};
	\node[shape=coordinate, label=below:$u_1$] (d) at (-135:1.5) {};
	\node[shape=coordinate, label=below:$u_4$] (e) at (-45:1.5) {};
	\node[shape=coordinate, label=above:$w$] (f) at (0:2.12132) {};

	\foreach \p in {a,b,c,d,e,f}
	{
		\fill (\p) circle (2pt);
	}

	\draw (a) -- (b) -- (c) -- (d) -- (e) -- (b);
	\draw (c) -- (a) -- (d);
	\draw (a) -- (e);
	\draw (b) -- (f) -- (e);

	\node at (-90:0.6) {$f_1$};
	\node at (180:0.7) {$f_2$};
	\node at (90:0.65) {$f_3$};
	\node at (0:0.7) {$f_4$};
	\node at (0:1.45) {$g$};

\end{tikzpicture}

==> figures/cluster-K6e.tex <==
\begin{tikzpicture}[scale=0.75]
	% tikz here
	\node[shape=coordinate] (a) at (0,0) {};
	\node[shape=coordinate, label=above right:$v$] (a1) at (-0.1,-0.05) {};
	\node[shape=coordinate, label=above:$u_1$] (b) at (18:1.5) {};
	\node[shape=coordinate, label=above:$u_5$] (c) at (90:1.5) {};
	\node[shape=coordinate, label=above:$u_4$] (d) at (162:1.5) {};
	\node[shape=coordinate, label=left:$u_3$] (e) at (234:1.5) {};
	\node[shape=coordinate, label=right:$u_2$] (f) at (306:1.5) {};

	\foreach \p in {a,b,c,d,e,f}
	{
		\fill (\p) circle (2pt);
	}

	\draw (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (b);
	\draw (b) -- (a) -- (c);
	\draw (d) -- (a) -- (e);
	\draw (a) -- (f);

	\node at (54:0.85) {$f_1$};
	\node at (342:0.85) {$f_2$};
	\node at (270:0.85) {$f_3$};
	\node at (198:0.85) {$f_4$};
	\node at (126:0.85) {$f_5$};


\end{tikzpicture} 

==> figures/cluster-K6f.tex <==
\begin{tikzpicture}[scale=1]
	% tikz here
	\node[shape=coordinate, label=below left:$u_1$] (a) at (0,0) {};
	\node[shape=coordinate] (b) at (180:1.25) {};
	\node[shape=coordinate, label=above:$z$] (c) at (60:1) {};
	\node[shape=coordinate, label=below:$w$] (d) at (-60:1) {};
	\node[shape=coordinate, label=below right:$u_2$] (e) at (0:1) {};
	\node[shape=coordinate] (f) at (0:2.25) {};

	\foreach \p in {a,b,c,d,e,f}
	{
		\fill (\p) circle (2pt);
	}

	\draw (b) -- (a) -- (c) -- (e) -- (d) -- (a) -- (e) -- (f);

	\node at (33:0.6) {$f_1$};
	\node at (-32:0.57) {$f_2$};
	

	\draw (b) .. controls +(90:0.5) and +(180:0.5) .. (c);
	\draw (c) .. controls +(0:0.5) and +(90:0.5) .. (f);
	\draw (f) .. controls +(-90:0.5) and +(0:0.5) .. (d);
	\draw (d) .. controls +(180:0.5) and +(-90:0.5) .. (b);
\end{tikzpicture} 

==> figures/cluster-K6g.tex <==
\documentclass[12pt]{article}

%%%%%%%%%%%%%%%%%%%%
%	Packages
%%%%%%%%%%%%%%%%%%%%
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{graphs}

\usepackage[pdftex,active,tightpage]{preview}
	%	http://stackoverflow.com/questions/2701902/standalone-diagrams-with-tikz

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{preview}
\begin{tikzpicture}
	% tikz here
	\node[shape=coordinate] (a) at (180:1) {};	
	\node[shape=coordinate] (b) at (120:1) {};
	\node[shape=coordinate] (c) at (0,0) {};
	\node[shape=coordinate] (d) at (60:1) {};
	\node[shape=coordinate] (e) at (0:1) {};
	\node[shape=coordinate] (f) at (30:1.732) {};
	\node[shape=coordinate] (g) at (0:2) {};

	\foreach \p in {b,c,d,e,g}
	{
		\fill (\p) circle (2pt);
	}

	\foreach \p in {a,f}
	{
		\fill (\p) rectangle +(45:-4pt);
		\fill (\p) rectangle +(45:4pt);
		\fill (\p) rectangle +(135:-4pt);
		\fill (\p) rectangle +(135:4pt);
	}

	\draw (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (g) -- (e) -- (c) -- (a);
	\draw[very thick] (a) -- (b) -- (d) -- (f);

\end{tikzpicture}
\end{preview}

\end{document}


==> figures/cluster-K6h.tex <==
\documentclass[12pt]{article}

%%%%%%%%%%%%%%%%%%%%
%	Packages
%%%%%%%%%%%%%%%%%%%%
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{graphs}

\usepackage[pdftex,active,tightpage]{preview}
	%	http://stackoverflow.com/questions/2701902/standalone-diagrams-with-tikz

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{preview}
\begin{tikzpicture}
	% tikz here
	\node[shape=coordinate, label=above right:$v$] (a) at (0,0) {};
	\node[shape=coordinate, label=above:$u_1$] (b) at (18:1.5) {};
	\node[shape=coordinate, label=above:$u_5$] (c) at (90:1.5) {};
	\node[shape=coordinate, label=above:$u_4$] (d) at (162:1.5) {};
	\node[shape=coordinate, label=left:$u_3$] (e) at (234:1.5) {};
	\node[shape=coordinate, label=right:$u_2$] (f) at (306:1.5) {};

	\foreach \p in {a,b,c,d,e,f}
	{
		\fill (\p) circle (2pt);
	}

	\draw (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (b);
	\draw (b) -- (a) -- (c);
	\draw (d) -- (a) -- (e);
	\draw (a) -- (f);

	\node at (54:0.8) {$f_1$};
	\node at (342:0.8) {$f_2$};
	\node at (270:0.8) {$f_3$};
	\node at (198:0.8) {$f_4$};
	\node at (126:0.8) {$f_5$};


\end{tikzpicture}
\end{preview}

\end{document}


==> figures/cluster-K6i.tex <==
\documentclass[12pt]{article}

%%%%%%%%%%%%%%%%%%%%
%	Packages
%%%%%%%%%%%%%%%%%%%%
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{graphs}

\usepackage[pdftex,active,tightpage]{preview}
	%	http://stackoverflow.com/questions/2701902/standalone-diagrams-with-tikz

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{preview}
\begin{tikzpicture}
	% tikz here
	\node[shape=coordinate] (a) at (180:1) {};	
	\node[shape=coordinate] (b) at (120:1) {};
	\node[shape=coordinate] (c) at (0,0) {};
	\node[shape=coordinate] (d) at (60:1) {};
	\node[shape=coordinate] (e) at (0:1) {};
	\node[shape=coordinate] (f) at (30:1.732) {};
	\node[shape=coordinate] (g) at (90:1.732) {};

	\foreach \p in {b,c,d,e,g}
	{
		\fill (\p) circle (2pt);
	}

	\foreach \p in {a,f}
	{
		\fill (\p) rectangle +(45:-4pt);
		\fill (\p) rectangle +(45:4pt);
		\fill (\p) rectangle +(135:-4pt);
		\fill (\p) rectangle +(135:4pt);
	}


	\draw (c) -- (a) -- (b) -- (c) -- (d) -- (b) -- (g) --(d) -- (e) -- (c);
	\draw (d) -- (f) -- (e);
	\draw[very thick] (a) -- (b) -- (d) -- (f);

\end{tikzpicture}
\end{preview}

\end{document}


==> figures/cluster-K6j.tex <==
\documentclass[12pt]{article}

%%%%%%%%%%%%%%%%%%%%
%	Packages
%%%%%%%%%%%%%%%%%%%%
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{graphs}

\usepackage[pdftex,active,tightpage]{preview}
	%	http://stackoverflow.com/questions/2701902/standalone-diagrams-with-tikz

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{preview}
\begin{tikzpicture}
	% tikz here
	\node[shape=coordinate, label=below left:$u_1$] (a) at (0,0) {};
	\node[shape=coordinate] (b) at (180:1.25) {};
	\node[shape=coordinate, label=above:$z$] (c) at (60:1) {};
	\node[shape=coordinate, label=below:$w$] (d) at (-60:1) {};
	\node[shape=coordinate, label=below right:$u_2$] (e) at (0:1) {};
	\node[shape=coordinate] (f) at (0:2.25) {};

	\foreach \p in {a,b,c,d,e,f}
	{
		\fill (\p) circle (2pt);
	}

	\draw (b) -- (a) -- (c) -- (e) -- (d) -- (a) -- (e) -- (f);

	\node at (33:0.6) {$f_1$};
	\node at (-32:0.57) {$f_2$};
	

	\draw (b) .. controls +(90:0.5) and +(180:0.5) .. (c);
	\draw (c) .. controls +(0:0.5) and +(90:0.5) .. (f);
	\draw (f) .. controls +(-90:0.5) and +(0:0.5) .. (d);
	\draw (d) .. controls +(180:0.5) and +(-90:0.5) .. (b);
\end{tikzpicture}
\end{preview}

\end{document}


==> figures/cluster-K6k.tex <==
\documentclass[12pt]{article}

%%%%%%%%%%%%%%%%%%%%
%	Packages
%%%%%%%%%%%%%%%%%%%%
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{graphs}

\usepackage[pdftex,active,tightpage]{preview}
	%	http://stackoverflow.com/questions/2701902/standalone-diagrams-with-tikz

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{preview}
\begin{tikzpicture}
	% tikz here
	\node[shape=coordinate] (a) at (0,0) {};	
	\node[shape=coordinate] (b) at (45:1) {};
	\node[shape=coordinate] (c) at (135:1) {};
	\node[shape=coordinate] (d) at (-135:1) {};
	\node[shape=coordinate] (e) at (-45:1) {};
	\node[shape=coordinate] (f) at (90:1.41) {};
	\node[shape=coordinate] (g) at (-90:1.41) {};

	\foreach \p in {a,b,c,d,e}
	{
		\fill (\p) circle (2pt);
	}

	\foreach \p in {f,g}
	{
		\fill (\p) rectangle +(45:-4pt);
		\fill (\p) rectangle +(45:4pt);
		\fill (\p) rectangle +(135:-4pt);
		\fill (\p) rectangle +(135:4pt);
	}

	\draw (f) -- (b) -- (c) -- (a) -- (d) -- (e) -- (a) -- (b) -- (e);
	\draw (g) -- (e);
	\draw[very thick] (f) -- (c) -- (d) -- (g);

\end{tikzpicture}
\end{preview}

\end{document}


==> figures/cluster-K6m.tex <==
\documentclass[12pt]{article}

%%%%%%%%%%%%%%%%%%%%
%	Packages
%%%%%%%%%%%%%%%%%%%%
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{graphs}

\usepackage[pdftex,active,tightpage]{preview}
	%	http://stackoverflow.com/questions/2701902/standalone-diagrams-with-tikz

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{preview}
\begin{tikzpicture}
	% tikz here
	\node[shape=coordinate] (a) at (0,0) {};
	\node[shape=coordinate] (b) at (18:1) {};
	\node[shape=coordinate] (c) at (90:1) {};
	\node[shape=coordinate] (d) at (162:1) {};
	\node[shape=coordinate] (e) at (234:1) {};
	\node[shape=coordinate] (f) at (306:1) {};
	\node[shape=coordinate] (g) at (-90:1.61) {};

	\foreach \p in {a,b,c,d,e,f}
	{
		\fill (\p) circle (2pt);
	}

	\foreach \p in {c,g}
	{
		\fill (\p) rectangle +(45:-4pt);
		\fill (\p) rectangle +(45:4pt);
		\fill (\p) rectangle +(135:-4pt);
		\fill (\p) rectangle +(135:4pt);
	}

	\draw (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (b);
	\draw (b) -- (a) -- (c);
	\draw (d) -- (a) -- (e) -- (g) -- (f) -- (a);
	\draw[very thick] (c) -- (a) -- (e) -- (g);
\end{tikzpicture}
\end{preview}

\end{document}


==> figures/cluster-K6n.tex <==
\documentclass[12pt]{article}

%%%%%%%%%%%%%%%%%%%%
%	Packages
%%%%%%%%%%%%%%%%%%%%
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{graphs}

\usepackage[pdftex,active,tightpage]{preview}
	%	http://stackoverflow.com/questions/2701902/standalone-diagrams-with-tikz

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{preview}
\begin{tikzpicture}
	% tikz here
	\node[shape=coordinate] (a) at (180:1) {};	
	\node[shape=coordinate] (b) at (120:1) {};
	\node[shape=coordinate] (c) at (0,0) {};
	\node[shape=coordinate] (d) at (60:1) {};
	\node[shape=coordinate] (e) at (0:1) {};
	\node[shape=coordinate] (f) at (30:1.732) {};
	\node[shape=coordinate] (g) at (60:2) {};
	\node[shape=coordinate] (h) at (-120:1) {};

	\foreach \p in {b,c,d,e,g,h}
	{
		\fill (\p) circle (2pt);
	}

	\foreach \p in {a,f}
	{
		\fill (\p) rectangle +(45:-4pt);
		\fill (\p) rectangle +(45:4pt);
		\fill (\p) rectangle +(135:-4pt);
		\fill (\p) rectangle +(135:4pt);
	}

	\draw (a) -- (h) -- (c) -- (e) -- (f) -- (g) -- (d);
	\draw (c) -- (a) -- (b) -- (c) -- (d) -- (e);
	\draw[very thick] (a) -- (b) -- (d) -- (f);
\end{tikzpicture}
\end{preview}

\end{document}


==> figures/cluster-K6o.tex <==
\documentclass[12pt]{article}

%%%%%%%%%%%%%%%%%%%%
%	Packages
%%%%%%%%%%%%%%%%%%%%
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{graphs}

\usepackage[pdftex,active,tightpage]{preview}
	%	http://stackoverflow.com/questions/2701902/standalone-diagrams-with-tikz

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{preview}
\begin{tikzpicture}
	% tikz here
	\node[shape=coordinate] (a) at (180:1) {};	
	\node[shape=coordinate] (b) at (120:1) {};
	\node[shape=coordinate] (c) at (0,0) {};
	\node[shape=coordinate] (d) at (60:1) {};
	\node[shape=coordinate] (e) at (0:1) {};
	\node[shape=coordinate] (f) at (90:1.732) {};

	\draw[fill=gray!70!white] (c) -- (b) -- (d) -- (c);

	\foreach \p in {a,b,c,d,e,f}
	{
		\fill (\p) circle (2pt);
	}

	\draw (c) -- (a) -- (b) -- (c) -- (d) -- (b) -- (f) --(d) -- (e) -- (c);
	\draw[very thick] (b) -- (c) -- (d) -- (b);
	\draw (e) .. controls +(45:0.4) and +(0:0.4) .. (f);
	\draw (a) .. controls +(-45:-0.4) and +(0:-0.4) .. (f);
	\draw (a) .. controls (-135:0.5) and (-45:0.5) .. (e);
\end{tikzpicture}
\end{preview}

\end{document}


==> figures/cluster-K6p.tex <==
\documentclass[12pt]{article}

%%%%%%%%%%%%%%%%%%%%
%	Packages
%%%%%%%%%%%%%%%%%%%%
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{graphs}

\usepackage[pdftex,active,tightpage]{preview}
	%	http://stackoverflow.com/questions/2701902/standalone-diagrams-with-tikz

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{preview}
\begin{tikzpicture}
	% tikz here
	\node[shape=coordinate] (a) at (180:1) {};	
	\node[shape=coordinate] (b) at (120:1) {};
	\node[shape=coordinate] (c) at (0,0) {};
	\node[shape=coordinate] (d) at (60:1) {};
	\node[shape=coordinate] (e) at (0:1) {};
	\node[shape=coordinate] (f) at (90:1.732) {};

	\draw[fill=gray!70!white] (c) -- (b) -- (d) -- (c);

	\foreach \p in {a,b,c,d,e,f}
	{
		\fill (\p) circle (2pt);
	}

	\draw (c) -- (a) -- (b) -- (c) -- (d) -- (b) -- (f) --(d) -- (e);
	\draw[very thick] (b) -- (c) -- (d) -- (b);
	\draw (e) .. controls +(45:0.4) and +(0:0.4) .. (f);
	\draw (a) .. controls +(-45:-0.4) and +(0:-0.4) .. (f);
	\draw (a) .. controls (-120:0.3) and (-15:.8) .. (d);
	\draw (a) .. controls (-135:0.5) and (-45:0.5) .. (e);
\end{tikzpicture}
\end{preview}

\end{document}


==> figures/cluster-K6r.tex <==
\documentclass[12pt]{article}

%%%%%%%%%%%%%%%%%%%%
%	Packages
%%%%%%%%%%%%%%%%%%%%
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{graphs}

\usepackage[pdftex,active,tightpage]{preview}
	%	http://stackoverflow.com/questions/2701902/standalone-diagrams-with-tikz

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{preview}
\begin{tikzpicture}
	% tikz here
	\node[shape=coordinate] (a) at (180:1) {};	
	\node[shape=coordinate] (b) at (120:1) {};
	\node[shape=coordinate] (c) at (0,0) {};
	\node[shape=coordinate] (d) at (60:1) {};
	\node[shape=coordinate] (e) at (0:1) {};
	\node[shape=coordinate] (f) at (30:1.732) {};
	\node[shape=coordinate] (g) at (60:2) {};

	\foreach \p in {b,c,d,e,g}
	{
		\fill (\p) circle (2pt);
	}

	\foreach \p in {a,f}
	{
		\fill (\p) rectangle +(45:-4pt);
		\fill (\p) rectangle +(45:4pt);
		\fill (\p) rectangle +(135:-4pt);
		\fill (\p) rectangle +(135:4pt);
	}

	\draw (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (d) -- (g) -- (f);
	\draw (a) -- (c) -- (e);
	\draw[very thick] (a) -- (b) -- (d) -- (f);
\end{tikzpicture}
\end{preview}

\end{document}


==> figures/clusters.tex <==
%\documentclass[11pt]{article}
%
%\usepackage{etex}
%\usepackage{graphicx}
%\usepackage{amsmath,amsthm}
%\usepackage{amsfonts}
%\usepackage{amssymb}
%\usepackage{hyperref}
%\usepackage{array}
%
%\usepackage{pgf,tikz}
%\usepackage{mathrsfs}
%\usetikzlibrary{arrows}
%
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\usetikzlibrary{graphs}
%\usetikzlibrary{positioning}
%
%\usepackage[pdftex,active,tightpage]{preview}
%	%	http://stackoverflow.com/questions/2701902/standalone-diagrams-with-tikz
%
%\newtheorem{theorem}{Theorem}[section]
%\newtheorem{proposition}[theorem]{Proposition}
%\newtheorem{corollary}[theorem]{Corollary}
%\newtheorem{lemma}[theorem]{Lemma}
%\newtheorem{conjecture}[theorem]{Conjecture}
%\newtheorem{question}[theorem]{Question}
%\newtheorem{algorithm}[theorem]{Algorithm}
%\newtheorem{fact}[theorem]{Fact}
%\newtheorem{claim}[theorem]{Claim}
%
%\theoremstyle{definition}
%\newtheorem{example}[theorem]{Example}
%\newtheorem{observation}[theorem]{Observation}
%\newtheorem{definition}[theorem]{Definition}
%\newtheorem{remark}[theorem]{Remark}
%
%
%\usepackage{color}
%\definecolor{blue}{rgb}{0,0,1}
%\def\blue{\color{blue}}
%
%\def\red{\color{red}}
%
%\newcolumntype{V}{>{\centering\arraybackslash} m{.22\linewidth}} 
%
%
%\usepackage{fullpage}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \newenvironment{cit}
%{
%    \begin{list}{- \ }{}
%        \setlength{\topsep}{0pt}
%        \setlength{\parskip}{0pt}
%        \setlength{\partopsep}{0pt}
%        \setlength{\parsep}{0pt}         
%        \setlength{\itemsep}{0pt} 
%}
%{
%    \end{list} 
%}
% \newenvironment{cem}
%{
%    \begin{enumerate}
%        \setlength{\topsep}{0pt}
%        \setlength{\parskip}{0pt}
%        \setlength{\partopsep}{0pt}
%        \setlength{\parsep}{0pt}         
%        \setlength{\itemsep}{0pt} 
%}
%{
%    \end{enumerate} 
%}
%
%%%%%%%%%%% CONFIGURATION MACROS
%
%\newcounter{confignum}	
%\setcounter{confignum}{0}
%\renewcommand{\theconfignum}{(C\arabic{confignum})}
%\newcommand{\configuration}[1]{\refstepcounter{confignum}\label{#1}\ref{#1}}
%
%
%\begin{document}


\begin{figure}[htp]
\centering
\begin{tabular}[h]{V@{\quad}V@{\quad}V@{\quad}V}
\input{figures/cluster-K3.tex} 
&
\input{figures/cluster-K4.tex}
 &
 \input{figures/cluster-K5a.tex} &
\input{figures/cluster-K5b.tex} \\
(K3) & (K4) & (K5a) & (K5b) \\[1ex]
\input{figures/cluster-K5c.tex} 
&
\input{figures/cluster-K6a.tex}
&
\input{figures/cluster-K6b.tex}&
\input{figures/cluster-K6c.tex} \\
(K5c) & (K6a) & (K6b) & (K6c) \\[1ex]
\input{figures/cluster-K6d.tex}&
\input{figures/cluster-K6e.tex}&
\input{figures/cluster-K6f.tex}&
\begin{tikzpicture}[scale=1]
	% tikz here
	\node[shape=coordinate] (a) at (180:1) {};	
	\node[shape=coordinate] (b) at (120:1) {};
	\node[shape=coordinate] (c) at (0,0) {};
	\node[shape=coordinate] (d) at (60:1) {};
	\node[shape=coordinate] (e) at (0:1) {};
	\node[shape=coordinate] (f) at (30:1.732) {};
	\node[shape=coordinate] (g) at (0:2) {};

	\foreach \p in {b,c,d,e,f}
	{
		\fill (\p) circle (2pt);
	}

	\foreach \p in {a,g}
	{
		\fill (\p) rectangle +(45:-4pt);
		\fill (\p) rectangle +(45:4pt);
		\fill (\p) rectangle +(135:-4pt);
		\fill (\p) rectangle +(135:4pt);
	}

	\draw (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (g);
	\draw (b) -- (d) -- (f);
	\draw[very thick] (g) -- (e) -- (c) -- (a);
\end{tikzpicture} \\
(K6d) & (K6e) & (K6f) & (K6g) \\[1ex]
\begin{tikzpicture}[scale=1]
	% tikz here
	\node[shape=coordinate] (a) at (180:1) {};	
	\node[shape=coordinate] (b) at (120:1) {};
	\node[shape=coordinate] (c) at (0,0) {};
	\node[shape=coordinate] (d) at (60:1) {};
	\node[shape=coordinate] (e) at (0:1) {};
	\node[shape=coordinate] (f) at (30:1.732) {};
	\node[shape=coordinate] (g) at (60:2) {};

	\foreach \p in {b,c,d,e,f}
	{
		\fill (\p) circle (2pt);
	}

	\foreach \p in {a,g}
	{
		\fill (\p) rectangle +(45:-4pt);
		\fill (\p) rectangle +(45:4pt);
		\fill (\p) rectangle +(135:-4pt);
		\fill (\p) rectangle +(135:4pt);
	}

	\draw (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (d) -- (g) -- (f);
	\draw (a) -- (c) -- (e);
	\draw[very thick] (a) -- (b) -- (d) -- (g);

\end{tikzpicture} &
\begin{tikzpicture}[scale=1]
	% tikz here
	\node[shape=coordinate] (a) at (180:1) {};	
	\node[shape=coordinate] (b) at (120:1) {};
	\node[shape=coordinate] (c) at (0,0) {};
	\node[shape=coordinate] (d) at (60:1) {};
	\node[shape=coordinate] (e) at (0:1) {};
	\node[shape=coordinate] (f) at (30:1.732) {};
	\node[shape=coordinate] (g) at (0:2) {};

	\foreach \p in {b,c,d,e,g}
	{
		\fill (\p) circle (2pt);
	}

	\foreach \p in {a,f}
	{
		\fill (\p) rectangle +(45:-4pt);
		\fill (\p) rectangle +(45:4pt);
		\fill (\p) rectangle +(135:-4pt);
		\fill (\p) rectangle +(135:4pt);
	}

	\draw (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (g) -- (e) -- (c) -- (a);
	\draw[very thick] (a) -- (b) -- (d) -- (f);

\end{tikzpicture}&
\begin{tikzpicture}[scale=1]
	% tikz here
	\node[shape=coordinate] (a) at (180:1) {};	
	\node[shape=coordinate] (b) at (120:1) {};
	\node[shape=coordinate] (c) at (0,0) {};
	\node[shape=coordinate] (d) at (60:1) {};
	\node[shape=coordinate] (e) at (0:1) {};
	\node[shape=coordinate] (f) at (30:1.732) {};
	\node[shape=coordinate] (g) at (90:1.732) {};

	\foreach \p in {b,c,d,e,g}
	{
		\fill (\p) circle (2pt);
	}

	\foreach \p in {a,f}
	{
		\fill (\p) rectangle +(45:-4pt);
		\fill (\p) rectangle +(45:4pt);
		\fill (\p) rectangle +(135:-4pt);
		\fill (\p) rectangle +(135:4pt);
	}


	\draw (c) -- (a) -- (b) -- (c) -- (d) -- (b) -- (g) --(d) -- (e) -- (c);
	\draw (d) -- (f) -- (e);
	\draw[very thick] (a) -- (b) -- (d) -- (f);

\end{tikzpicture} &
\begin{tikzpicture}[scale=1]
	% tikz here
	\node[shape=coordinate] (a) at (0,0) {};	
	\node[shape=coordinate] (b) at (45:1) {};
	\node[shape=coordinate] (c) at (135:1) {};
	\node[shape=coordinate] (d) at (-135:1) {};
	\node[shape=coordinate] (e) at (-45:1) {};
	\node[shape=coordinate] (f) at (90:1.41) {};
	\node[shape=coordinate] (g) at (-90:1.41) {};

	\foreach \p in {a,b,c,d,e}
	{
		\fill (\p) circle (2pt);
	}

	\foreach \p in {f,g}
	{
		\fill (\p) rectangle +(45:-4pt);
		\fill (\p) rectangle +(45:4pt);
		\fill (\p) rectangle +(135:-4pt);
		\fill (\p) rectangle +(135:4pt);
	}

	\draw (f) -- (b) -- (c) -- (a) -- (d) -- (e) -- (a) -- (b) -- (e);
	\draw (g) -- (e);
	\draw[very thick] (f) -- (c) -- (d) -- (g);

\end{tikzpicture}\\
 (K6h) & (K6i) & (K6j) & (K6k) \\[1ex]
\begin{tikzpicture}[scale=1]
	% tikz here
	\node[shape=coordinate] (a) at (0,0) {};
	\node[shape=coordinate] (b) at (180:1) {};
	\node[shape=coordinate] (c) at (135:0.7071) {};
	\node[shape=coordinate] (d) at (135:1.4142) {};
	\node[shape=coordinate] (e) at (90:1) {};
	\node[shape=coordinate] (f) at (45:0.7071) {};
	\node[shape=coordinate] (g) at (0:1) {};
	

	\foreach \p in {a,b,c,e,f}
	{
		\fill (\p) circle (2pt);
	}

	\foreach \p in {d,g}
	{
		\fill (\p) rectangle +(45:-4pt);
		\fill (\p) rectangle +(45:4pt);
		\fill (\p) rectangle +(135:-4pt);
		\fill (\p) rectangle +(135:4pt);
	}

	\draw (d) -- (b) -- (c) -- (a) -- (b);
	\draw (d) -- (e) -- (c) -- (a) -- (e) -- (f) -- (a) -- (g) -- (f);
	\draw[very thick] (d) -- (c) -- (a) -- (g);
	
\end{tikzpicture} &
\begin{tikzpicture}[scale=1]
	% tikz here
	\node[shape=coordinate] (a) at (0,0) {};
	\node[shape=coordinate] (b) at (18:1) {};
	\node[shape=coordinate] (c) at (90:1) {};
	\node[shape=coordinate] (d) at (162:1) {};
	\node[shape=coordinate] (e) at (234:1) {};
	\node[shape=coordinate] (f) at (306:1) {};
	\node[shape=coordinate] (g) at (-90:1.61) {};

	\foreach \p in {a,b,c,d,e,f}
	{
		\fill (\p) circle (2pt);
	}

	\foreach \p in {c,g}
	{
		\fill (\p) rectangle +(45:-4pt);
		\fill (\p) rectangle +(45:4pt);
		\fill (\p) rectangle +(135:-4pt);
		\fill (\p) rectangle +(135:4pt);
	}

	\draw (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (b);
	\draw (b) -- (a) -- (c);
	\draw (d) -- (a) -- (e) -- (g) -- (f) -- (a);
	\draw[very thick] (c) -- (a) -- (e) -- (g);
\end{tikzpicture}&
\begin{tikzpicture}[scale=1]
	% tikz here
	\node[shape=coordinate] (a) at (180:1) {};	
	\node[shape=coordinate] (b) at (120:1) {};
	\node[shape=coordinate] (c) at (0,0) {};
	\node[shape=coordinate] (d) at (60:1) {};
	\node[shape=coordinate] (e) at (0:1) {};
	\node[shape=coordinate] (f) at (30:1.732) {};
	\node[shape=coordinate] (g) at (60:2) {};
	\node[shape=coordinate] (h) at (-120:1) {};

	\foreach \p in {b,c,d,e,g,h}
	{
		\fill (\p) circle (2pt);
	}

	\foreach \p in {a,f}
	{
		\fill (\p) rectangle +(45:-4pt);
		\fill (\p) rectangle +(45:4pt);
		\fill (\p) rectangle +(135:-4pt);
		\fill (\p) rectangle +(135:4pt);
	}

	\draw (a) -- (h) -- (c) -- (e) -- (f) -- (g) -- (d);
	\draw (c) -- (a) -- (b) -- (c) -- (d) -- (e);
	\draw[very thick] (a) -- (b) -- (d) -- (f);
\end{tikzpicture}
 &
\begin{tikzpicture}[scale=1]
	% tikz here
	\node[shape=coordinate] (a) at (180:1) {};	
	\node[shape=coordinate] (b) at (120:1) {};
	\node[shape=coordinate] (c) at (0,0) {};
	\node[shape=coordinate] (d) at (60:1) {};
	\node[shape=coordinate] (e) at (0:1) {};
	\node[shape=coordinate] (f) at (90:1.732) {};

	\draw[fill=gray!70!white] (c) -- (b) -- (d) -- (c);

	\foreach \p in {a,b,c,d,e,f}
	{
		\fill (\p) circle (2pt);
	}

	\draw (c) -- (a) -- (b) -- (c) -- (d) -- (b) -- (f) --(d) -- (e) -- (c);
	\draw[very thick] (b) -- (c) -- (d) -- (b);
	\draw (e) .. controls +(45:0.4) and +(0:0.4) .. (f);
	\draw (a) .. controls +(-45:-0.4) and +(0:-0.4) .. (f);
	\draw (a) .. controls (-135:0.5) and (-45:0.5) .. (e);
\end{tikzpicture}
\\
 (K6l) & (K6m) & (K6n) & (K6o) \\[1ex]
\begin{tikzpicture}[scale=1]
	% tikz here
	\node[shape=coordinate] (a) at (180:1) {};	
	\node[shape=coordinate] (b) at (120:1) {};
	\node[shape=coordinate] (c) at (0,0) {};
	\node[shape=coordinate] (d) at (60:1) {};
	\node[shape=coordinate] (e) at (0:1) {};
	\node[shape=coordinate] (f) at (90:1.732) {};

	\draw[fill=gray!70!white] (c) -- (b) -- (d) -- (c);

	\foreach \p in {a,b,c,d,e,f}
	{
		\fill (\p) circle (2pt);
	}

	\draw (c) -- (a) -- (b) -- (c) -- (d) -- (b) -- (f) --(d) -- (e);
	\draw[very thick] (b) -- (c) -- (d) -- (b);
	\draw (e) .. controls +(45:0.4) and +(0:0.4) .. (f);
	\draw (a) .. controls +(-45:-0.4) and +(0:-0.4) .. (f);
	\draw (a) .. controls (-120:0.3) and (-15:.8) .. (d);
	\draw (a) .. controls (-135:0.5) and (-45:0.5) .. (e);
\end{tikzpicture} &
\begin{tikzpicture}[scale=1]
	% tikz here
	\node[shape=coordinate] (a) at (180:1) {};	
	\node[shape=coordinate] (b) at (120:1) {};
	\node[shape=coordinate] (c) at (0,0) {};
	\node[shape=coordinate] (d) at (60:1) {};
	\node[shape=coordinate] (e) at (0:1) {};
	\node[shape=coordinate] (f) at (90:1.732) {};

	\foreach \p in {a,b,c,d,e,f}
	{
		\fill (\p) circle (2pt);
	}

	\draw (c) -- (a) -- (b) -- (c) -- (d) -- (b) -- (f) --(d) -- (e) -- (c);
	\draw[very thick] (e) .. controls +(45:0.4) and +(0:0.4) .. (f);
	\draw[very thick] (a) .. controls +(-45:-0.4) and +(0:-0.4) .. (f);
	\draw[very thick] (a) .. controls (-135:0.5) and (-45:0.5) .. (e);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=1]
	% tikz here
	\node[shape=coordinate] (a) at (180:1) {};	
	\node[shape=coordinate] (b) at (120:1) {};
	\node[shape=coordinate] (c) at (0,0) {};
	\node[shape=coordinate] (d) at (60:1) {};
	\node[shape=coordinate] (e) at (0:1) {};
	\node[shape=coordinate] (f) at (30:1.732) {};
	\node[shape=coordinate] (g) at (60:2) {};

	\foreach \p in {b,c,d,e,g}
	{
		\fill (\p) circle (2pt);
	}

	\foreach \p in {a,f}
	{
		\fill (\p) rectangle +(45:-4pt);
		\fill (\p) rectangle +(45:4pt);
		\fill (\p) rectangle +(135:-4pt);
		\fill (\p) rectangle +(135:4pt);
	}

	\draw (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (d) -- (g) -- (f);
	\draw (a) -- (c) -- (e);
	\draw[very thick] (a) -- (b) -- (d) -- (f);
\end{tikzpicture}
\\
 (K6p) & (K6q)& (K6r)  \\[1ex]
\end{tabular}

{\footnotesize
\textit{
These are all of the possible clusters with longest cycle at most six and minimum degree four.
Bold edges demonstrate separating 3-cycles.
Gray regions designate cycles that are not faces. 
We group our clusters by the length of the longest cycle in the cluster. Thus a configuration (K$n$i) has a maximum cycle length of $n$.}
}

\caption{\label{fig:clusters}Clusters with maximum cycle length at most six.}
\end{figure}

%
%\end{document}


==> figures/configurations.tex <==
\begin{figure}[htp]
\centering
\begin{tabular}[h]{V@{\quad}V@{\quad}V@{\quad}V}
\input{figures/c1.tex}
&
\input{figures/c2.tex}&
\input{figures/c3.tex} &
\input{figures/c4.tex}  \\
\configuration{cycle4} & \configuration{cycle6} & \configuration{diamond1} & \configuration{diamond2}  \\[1ex]
\input{figures/c5.tex} &
\input{figures/c8.tex} &
\input{figures/c10.tex}&
\input{figures/c9.tex}  
 \\
\configuration{4fan} 
& 
\configuration{K6hconfig1}
&
\configuration{K6hconfig2} 
&
\configuration{K6hconfig3} \\
\input{figures/d11.tex}
&
\input{figures/d2.tex}  
&
\input{figures/3paths.tex}  
&
\input{figures/3pathsB.tex}  
\\
\configuration{d11} 
& 
\configuration{d2}
&
\configuration{3paths}
&
\configuration{3pathsB}
  \\[1ex]
\end{tabular}


\begin{tabular}[h]{W@{\quad}W@{\quad}W}
\input{figures/d1.tex} 
&
\input{figures/d9.tex} 
&
\input{figures/d7.tex}
 \\
\configuration{d1}
&
\configuration{d9}
&
\configuration{d7}
%&
%\configuration{3paths} 
\\
\input{figures/bigneedy.tex}&
\input{figures/d5.tex} &
\input{figures/d6.tex}  \\
\configuration{bigneedy} &
\configuration{d5} &
\configuration{d6} 
\\
\input{figures/d8.tex} 
&
\input{figures/d4.tex}
&
\input{figures/d4b.tex}
  \\ 
  \configuration{d8}&
 \configuration{d4} &
 \configuration{d4b}
 
 \label{lastconf} 
 \end{tabular}


\vspace{0.5em}
\textit{\footnotesize In these configurations, edges with only one endpoint are external edges. 
Vertices in $X$ are filled with white.}

\vspace{-0.5em}
%{\blue TODO: Present a key for which vertices are in $X$, what is $\ex$.}

\caption{\label{fig:configurations}Reducible configurations.}
\end{figure}

%
%
%\end{document}


==> figures/d1.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (MB) at (0,0) {};
	\node[vtx] (MT) at (0,1) {};

	\node[vtx] (La) at ($(MT) !1! -108:(MB)$) {};
	\node[vtx] (Lb) at ($(La) !1! -108:(MT)$) {};
	\node[vtx] (Lc) at ($(Lb) !1! -108:(La)$) {};

	\node[vtx] (Ra) at ($(MT) !1! 108:(MB)$) {};
	\node[vtx] (Rb) at ($(Ra) !1! 108:(MT)$) {};
	\node[vtx] (Rc) at ($(Rb) !1! 108:(Ra)$) {};


	\fill (MB) circle (2pt);
	\fill (MT) circle (2pt);

	\foreach \p in {a,b,c}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}


	\draw (MB) -- (MT) -- (La) -- (Lb) -- (Lc) -- (MB) -- (Rc) -- (Rb) -- (Ra) -- (MT);

	\draw (MT) -- +(120:0.3) -- (MT) -- +(60:0.3);
	\draw (La) -- +(162:0.3) -- (La) -- +(54:0.3);
	\draw (Lb) -- +(126:0.3) -- (Lb) -- +(-126:0.3);
	\draw (Lc) -- +(-162:0.3) -- (Lc) -- +(-54:0.3);
	\draw (Ra) -- +(126:0.3) -- (Ra) -- +(18:0.3);
	\draw (Rb) -- +(54:0.3) -- (Rb) -- +(-54:0.3);
	\draw (Rc) -- +(-126:0.3) -- (Rc) -- +(-18:0.3);
	\draw (MB) -- +(-90:0.3);



	\fill[fill=white] (MB) circle (1.5pt);
	\fill[fill=white] (MT) circle (1.5pt);

	\foreach \p in {a,b,c}
	{
		\fill[fill=white] (L\p) circle (1.5pt);
		\fill[fill=white] (R\p) circle (1.5pt);
	}

\end{tikzpicture}


==> figures/d10.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (0,0) {};
	\node[vtx] (Lb) at (180:1) {};
	\node[vtx] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx] (Ld) at ($(Lc) !1! 108:(Lb)$) {};

	\node[vtx] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx] (MT) at ($(MB) +(90:1)$) {};

	\node[vtx] (Ra) at ($(MB) !1! -54:(MT)$) {};
	\node[vtx] (Rb) at ($(Ra) !1! 108:(MB)$) {};
	\node[vtx] (Rc) at ($(Rb) !1! 108:(Ra)$) {};
	\node[vtx] (Rd) at ($(Rc) !1! 108:(Rb)$) {};

	\node[vtx] (g) at ($(Rc) !1! 60:(Rd)$) {};
	\node[vtx] (h) at ($(g) !1! 60:(Rd)$) {};

	\fill (MB) circle (2pt);
	\fill (MT) circle (2pt);
	\fill (g) circle (2pt);
	\fill (h) circle (2pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}

	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB);
	\draw (Ld) -- (MT) -- (MB) -- (Ra) -- (MT);
	\draw (La) -- (Rd);
	\draw (Rc) -- (g) -- (Rd) -- (h) -- (g);

	\draw (La) -- +(-90:0.25);
	\draw (Lb) -- +(198:0.25) -- (Lb) -- +(-90:0.25);
	\draw (Lc) -- +(216:0.25) -- (Lc) -- +(144:0.25);
	\draw (Ld) -- +(126:0.25);
	
	\draw (g) -- +(-60:0.25);
	\draw (MT) -- +(45:0.3) -- (MT) -- +(135:0.3);
	\draw (MT) -- +(90:0.3);
	\draw (h) -- +(225:0.3) -- (h) -- +(135:0.3);
	\draw (h) -- +(180:0.3);
	
	\draw (Ra) -- +(54:0.25);
	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	
	
	
	\fill[fill=white] (MB) circle (1.5pt);
	\fill[fill=white] (g) circle (1.5pt);

	\foreach \p in {a,b,c,d}
	{
		\fill[fill=white] (L\p) circle (1.5pt);
		\fill[fill=white] (R\p) circle (1.5pt);
	}

\end{tikzpicture} 

==> figures/d10labels.tex <==
%%%%%%%%% d10
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=above left:$a$] (La) at (0,0) {};
	\node[vtx,label=above right:$b$] (Lb) at (180:1) {};
	\node[vtx,label=above:$c$] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx,label=below:$d$] (Ld) at ($(Lc) !1! 108:(Lb)$) {};
%
	\node[vtx,label=below right:$i$] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx,label=below left:$j$] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx,label=below:$e$] (Ra) at ($(MB) !1! -54:(MT)$) {};
	\node[vtx,label=above:$f$] (Rb) at ($(Ra) !1! 108:(MB)$) {};
	\node[vtx,label=above left:$g$] (Rc) at ($(Rb) !1! 108:(Ra)$) {};
	\node[vtx,label=above right:$h$] (Rd) at ($(Rc) !1! 108:(Rb)$) {};
%
	\node[vtx,label=above:$k$] (g) at ($(Rc) !1! 60:(Rd)$) {};
	\node[vtx,label=above:$\ell$] (h) at ($(g) !1! 60:(Rd)$) {};
%
	\fill (MB) circle (2pt);
	\fill (MT) circle (2pt);
	\fill (g) circle (2pt);
	\fill (h) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
%
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB);
	\draw (Ld) -- (MT) -- (MB) -- (Ra) -- (MT);
	\draw (La) -- (Rd);
	\draw (Rc) -- (g) -- (Rd) -- (h) -- (g);
%
	\draw (La) -- +(-90:0.25);
	\draw (Lb) -- +(198:0.25) -- (Lb) -- +(-90:0.25);
	\draw (Lc) -- +(216:0.25) -- (Lc) -- +(144:0.25);
	\draw (Ld) -- +(126:0.25);
%	
	\draw (g) -- +(-18:0.25) -- (g) -- +(-108:0.25);
	\draw (MT) -- +(45:0.3) -- (MT) -- +(135:0.3);
	\draw (MT) -- +(90:0.3);
%	\draw[style=dashed] (MT) -- +(75:0.3);
%	\draw[style=dashed] (MT) -- +(105:0.3);
	\draw (h) -- +(225:0.3) -- (h) -- +(135:0.3);
	\draw (h) -- +(180:0.3);
%	\draw[style=dashed] (h) -- +(165:0.3);
%	\draw[style=dashed] (h) -- +(195:0.3);
%
	\draw (Ra) -- +(54:0.25);
	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
\end{tikzpicture} 

==> figures/d11.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (0,0) {};
	\node[vtx] (Lb) at (180:1) {};
	\node[vtx] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx] (Ld) at ($(Lc) !1! 108:(Lb)$) {};

	\node[vtx] (g) at ($(Lc) !1! 60:(Ld)$) {};

	\node[vtx] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx] (MT) at ($(MB) +(90:1)$) {};

	\fill (MB) circle (2pt);
	\fill (g) circle (2pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
	}

	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ld) -- (g) -- (Lc);

	\draw (La) -- +(-90:0.25) -- (La) -- +(-18:0.25);
	\draw (Lb) -- +(-90:0.25) -- (Lb) -- +(198:0.25);
	\draw (Lc) -- +(180:0.25);
	\draw (Ld) -- +(78:0.25);

	\draw (MB) -- +(36:0.25) -- (MB) -- +(-36:0.25);
	
	\draw (g) -- +(171:0.3) -- (g) -- +(81:0.3);
	\draw (g) -- +(126:0.3);


	\foreach \p in {a,b,c,d}
	{
		\fill[fill=white] (L\p) circle (1.5pt);
	}
		\fill[fill=white] (MB) circle (1.5pt);
\end{tikzpicture}


==> figures/d11labels.tex <==

%%%%%%%%% d11
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=above left:$a$] (La) at (0,0) {};
	\node[vtx,label=above right:$b$] (Lb) at (180:1) {};
	\node[vtx,label=right:$c$] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx,label=below:$d$] (Ld) at ($(Lc) !1! 108:(Lb)$) {};
%
	\node[vtx,label=below left:$f$] (g) at ($(Lc) !1! 60:(Ld)$) {};
%
	\node[vtx,label=left:$e$] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\fill (MB) circle (2pt);
	\fill (g) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
	}
%
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ld) -- (g) -- (Lc);
%
	\draw (La) -- +(-90:0.25) -- (La) -- +(-18:0.25);
	\draw (Lb) -- +(-90:0.25) -- (Lb) -- +(198:0.25);
	\draw (Lc) -- +(180:0.25);
	\draw (Ld) -- +(78:0.25);
%
	\draw (MB) -- +(36:0.25) -- (MB) -- +(-36:0.25);
%	
	\draw (g) -- +(171:0.3) -- (g) -- +(81:0.3);
	\draw (g) -- +(126:0.3);
%
%
\end{tikzpicture}

==> figures/d1alontarsi.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (MB) at (0,0) {};
	\node[vtx] (MT) at (0,1) {};

	\node[vtx] (La) at ($(MT) !1! -108:(MB)$) {};
	\node[vtx] (Lb) at ($(La) !1! -108:(MT)$) {};
	\node[vtx] (Lc) at ($(Lb) !1! -108:(La)$) {};

	\node[vtx] (Ra) at ($(MT) !1! 108:(MB)$) {};
	\node[vtx] (Rb) at ($(Ra) !1! 108:(MT)$) {};
	\node[vtx] (Rc) at ($(Rb) !1! 108:(Ra)$) {};


	\fill (MB) circle (2pt);
	\fill (MT) circle (2pt);

	\foreach \p in {a,b,c}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}

	
	\draw[->-=.5] (MB) -- (MT);
	\draw[->-=.5] (MT) -- (La);
	\draw[->-=.5] (La) -- (Lb);
	\draw[->-=.5] (Lb) -- (Lc);
	\draw[->-=.5] (Lc) -- (MB);
	
	\draw[->-=.5] (MB) -- (Rc);
	\draw[->-=.5] (Rc) -- (Rb);
	\draw[->-=.5] (Rb) -- (Ra);
	\draw[->-=.5] (Ra) -- (MT);
%	\draw (MB) -- (MT) -- (La) -- (Lb) -- (Lc) -- (MB) -- (Rc) -- (Rb) -- (Ra) -- (MT);

	\draw (MT) -- +(120:0.3) -- (MT) -- +(60:0.3);
	\draw (La) -- +(162:0.3) -- (La) -- +(54:0.3);
	\draw (Lb) -- +(126:0.3) -- (Lb) -- +(-126:0.3);
	\draw (Lc) -- +(-162:0.3) -- (Lc) -- +(-54:0.3);
	\draw (Ra) -- +(126:0.3) -- (Ra) -- +(18:0.3);
	\draw (Rb) -- +(54:0.3) -- (Rb) -- +(-54:0.3);
	\draw (Rc) -- +(-126:0.3) -- (Rc) -- +(-18:0.3);
	\draw (MB) -- +(-90:0.3);

\end{tikzpicture}

==> figures/d1be.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (MB) at (0,0) {};
	\node[vtx] (MT) at (0,0.75) {};
%
	\node[vtx] (La) at (-1.33,-1) {};
	\node[vtx] (Lb) at (0,-1) {};
	\node[vtx] (Lc) at (-0.5,-0.5) {};
%
	\node[vtx] (Ra) at (1.33,-1) {};
	\node[vtx] (Rb) at (Lb) {};
	\node[vtx] (Rc) at (0.5,-0.5) {};
%
	\draw[fill=gray!70!white] (MB) -- (Lc) -- (Rb) -- (Rc) -- (MB);
%
	\fill (MB) circle (2pt);
	\fill (MT) circle (2pt);
%
	\foreach \p in {a,b,c}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
%
%
	\draw (MB) -- (MT) -- (La) -- (Lb) -- (Lc) -- (MB) -- (Rc) -- (Rb) -- (Ra) -- (MT);
%
	\draw (MT) -- +(120:0.3) -- (MT) -- +(60:0.3);
	\draw (La) -- +(210:0.3) -- (La) -- +(150:0.3);
%	\draw (Lb) -- +(126:0.3) -- (Lb) -- +(-126:0.3);
	\draw (Lc) -- +(15:0.3) -- (Lc) -- +(-15:0.3);
	\draw (Ra) -- +(30:0.3) -- (Ra) -- +(-30:0.3);
	\draw (Ra) -- +(0:0.3);
%	\draw (Rb) -- +(54:0.3) -- (Rb) -- +(-54:0.3);
	\draw (Rc) -- +(195:0.3) -- (Rc) -- +(165:0.3);
	\draw (MB) -- +(-90:0.4);
%
\end{tikzpicture}

==> figures/d1bealontarsi.tex <==

\tikzstyle{vtx}=[inner sep=1.5pt, outer sep=0pt,circle,fill,minimum size=1pt]
\begin{tikzpicture}%[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (MB) at (0,0) {};
	\node[vtx] (MT) at (0,0.75) {};
%
	\node[vtx] (La) at (-1.33,-1) {};
	\node[vtx] (Lb) at (0,-1) {};
	\node[vtx] (Lc) at (-0.5,-0.5) {};
%
	\node[vtx] (Ra) at (1.33,-1) {};
	\node[vtx] (Rb) at (Lb) {};
	\node[vtx] (Rc) at (0.5,-0.5) {};
	
%
%	\draw[fill=gray!70!white] (MB)  (Lc)  (Rb)  (Rc)  (MB);
%
%	\fill (MB) circle (2pt);
%	\fill (MT) circle (2pt);
%
%	\foreach \p in {a,b,c}
%	{
%		\fill (L\p) circle (2pt);
%		\fill (R\p) circle (2pt);
%	}
%
%
	\draw[->-=.5] (MB) -- (MT);
	\draw[->-=.5] (La) -- (MT);
	\draw[->-=.5] (MT) -- (Ra);
	\draw[->-=.5] (Lb) -- (La);
	\draw[->-=.5] (MB) -- (Lc); 
	\draw[->-=.5] (Rb) -- (Rc);
	\draw[->-=.5] (Rb) -- (Ra);
	\draw[->-=.5] (Lc) -- (Lb);
         \draw[->-=.5] (Rc)--(MB);
%
	\draw (MT) -- +(120:0.3) -- (MT) -- +(60:0.3);
	\draw (La) -- +(210:0.3) -- (La) -- +(150:0.3);
%	\draw (Lb) -- +(126:0.3) -- (Lb) -- +(-126:0.3);
	\draw (Lc) -- +(15:0.3) -- (Lc) -- +(-15:0.3);
	\draw (Ra) -- +(30:0.3) -- (Ra) -- +(-30:0.3);
	\draw (Ra) -- +(0:0.3);
%	\draw (Rb) -- +(54:0.3) -- (Rb) -- +(-54:0.3);
	\draw (Rc) -- +(195:0.3) -- (Rc) -- +(165:0.3);
	\draw (MB) -- +(-90:0.4);
%
\end{tikzpicture}

==> figures/d1belabels.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=left:$g$] (MB) at (0,0) {};
	\node[vtx,label=right:$h$] (MT) at (0,0.75) {};
%
	\node[vtx,label=below:$a$] (La) at (-1.33,-1) {};
	\node[vtx,label=below:$be$] (Lb) at (0,-1) {};
	\node[vtx,label=left:$c$] (Lc) at (-0.5,-0.5) {};
%
	\node[vtx,label=below:$d$] (Ra) at (1.33,-1) {};
	\node[vtx] (Rb) at (Lb) {};
	\node[vtx,label=right:$f$] (Rc) at (0.5,-0.5) {};
%
	\draw[fill=gray!70!white] (MB) -- (Lc) -- (Rb) -- (Rc) -- (MB);
%
	\fill (MB) circle (2pt);
	\fill (MT) circle (2pt);
%
	\foreach \p in {a,b,c}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
%
%
	\draw (MB) -- (MT) -- (La) -- (Lb) -- (Lc) -- (MB) -- (Rc) -- (Rb) -- (Ra) -- (MT);
%
	\draw (MT) -- +(120:0.3) -- (MT) -- +(60:0.3);
	\draw (La) -- +(210:0.3) -- (La) -- +(150:0.3);
%	\draw (Lb) -- +(126:0.3) -- (Lb) -- +(-126:0.3);
	\draw (Lc) -- +(15:0.3) -- (Lc) -- +(-15:0.3);
	\draw (Ra) -- +(30:0.3) -- (Ra) -- +(-30:0.3);
%	\draw (Rb) -- +(54:0.3) -- (Rb) -- +(-54:0.3);
	\draw (Rc) -- +(195:0.3) -- (Rc) -- +(165:0.3);
	\draw (MB) -- +(-90:0.4);
%
\end{tikzpicture}

==> figures/d1bevisual.tex <==

\tikzstyle{vtx}=[inner sep=1.5pt, outer sep=0pt,circle,fill,minimum size=1pt]
\begin{tikzpicture}%[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (MB) at (0,0) {};
	\node[vtx] (MT) at (0,0.75) {};
%
	\node[vtx] (La) at (-1.33,-1) {};
	\node[vtx] (Lb) at (0,-1) {};
	\node[vtx] (Lc) at (-0.5,-0.5) {};
%
	\node[vtx] (Ra) at (1.33,-1) {};
	\node[vtx] (Rb) at (Lb) {};
	\node[vtx] (Rc) at (0.5,-0.5) {};
	
%
%	\draw[fill=gray!70!white] (MB)  (Lc)  (Rb)  (Rc)  (MB);
%
%	\fill (MB) circle (2pt);
%	\fill (MT) circle (2pt);
%
%	\foreach \p in {a,b,c}
%	{
%		\fill (L\p) circle (2pt);
%		\fill (R\p) circle (2pt);
%	}
%
%
	\draw[->-=.5] (MB) -- (MT);
	\draw[->-=.5] (MT) -- (La);
	\draw[->-=.5] (MT) -- (Ra);
	\draw[->-=.5] (La) -- (Lb);
	\draw[->-=.5] (MB) -- (Lc); 
	\draw[->-=.5] (Rb) -- (Rc);
	\draw[->-=.5] (Ra) -- (Rb);
	\draw[->-=.5] (Lc) -- (Lb);
	 \draw[->-=.5,style=dashed] (Rc)--(MB);
%
	\draw (MT) -- +(120:0.3) -- (MT) -- +(60:0.3);
	\draw (La) -- +(210:0.3) -- (La) -- +(150:0.3);
%	\draw (Lb) -- +(126:0.3) -- (Lb) -- +(-126:0.3);
	\draw (Lc) -- +(15:0.3) -- (Lc) -- +(-15:0.3);
	\draw (Ra) -- +(30:0.3) -- (Ra) -- +(-30:0.3);
%	\draw (Rb) -- +(54:0.3) -- (Rb) -- +(-54:0.3);
	\draw (Rc) -- +(195:0.3) -- (Rc) -- +(165:0.3);
	\draw (MB) -- +(-90:0.4);
%
\end{tikzpicture}

==> figures/d1labels.tex <==

%%%%%%%%% d1
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=above left:$g$] (MB) at (0,0) {};
	\node[vtx,label=below right:$h$] (MT) at (0,1) {};
%
	\node[vtx,label=below:$a$] (La) at ($(MT) !1! -108:(MB)$) {};
	\node[vtx,label=right:$b$] (Lb) at ($(La) !1! -108:(MT)$) {};
	\node[vtx,label=above:$c$] (Lc) at ($(Lb) !1! -108:(La)$) {};
%
	\node[vtx,label=below:$d$] (Ra) at ($(MT) !1! 108:(MB)$) {};
	\node[vtx,label=left:$e$] (Rb) at ($(Ra) !1! 108:(MT)$) {};
	\node[vtx,label=above:$f$] (Rc) at ($(Rb) !1! 108:(Ra)$) {};
%
%
	\fill (MB) circle (2pt);
	\fill (MT) circle (2pt);
%
	\foreach \p in {a,b,c}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
%
%
	\draw (MB) -- (MT) -- (La) -- (Lb) -- (Lc) -- (MB) -- (Rc) -- (Rb) -- (Ra) -- (MT);
%
	\draw (MT) -- +(120:0.3) -- (MT) -- +(60:0.3);
	\draw (La) -- +(162:0.3) -- (La) -- +(54:0.3);
	\draw (Lb) -- +(126:0.3) -- (Lb) -- +(-126:0.3);
	\draw (Lc) -- +(-162:0.3) -- (Lc) -- +(-54:0.3);
	\draw (Ra) -- +(126:0.3) -- (Ra) -- +(18:0.3);
	\draw (Rb) -- +(54:0.3) -- (Rb) -- +(-54:0.3);
	\draw (Rc) -- +(-126:0.3) -- (Rc) -- +(-18:0.3);
	\draw (MB) -- +(-90:0.3);
%
\end{tikzpicture}

==> figures/d2.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (a) at (0,0) {};
	\node[vtx] (b) at (180:1) {};
	\node[vtx] (c) at ($(b) !1! 108:(a)$) {};
	\node[vtx] (d) at ($(c) !1! 108:(b)$) {};
	\node[vtx] (e) at ($(d) !1! 108:(c)$) {};
	\node[vtx] (f) at ($(d) !1! 60:(e)$) {};

	\foreach \p in {a,b,c,d,e,f}
	{
		\fill (\p) circle (2pt);
	}

	\draw (e) -- (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (d);

	\draw (a) -- +(-90:0.3) -- (a) -- +(-18:0.3);
	\draw (b) -- +(-90:0.3) -- (b) -- +(198:0.3);
	\draw (c) -- +(120:0.3) -- (c) -- +(192:0.3);
	\draw (d) -- +(134:0.3);
	\draw (e) -- +(-54:0.3) -- (e) -- +(18:0.3);
	\draw (f) -- +(90:0.3) -- (f) -- +(18:0.3);

	\foreach \p in {a,b,c,d,e,f}
	{
		\fill[fill=white] (\p) circle (1.5pt);
	}
\end{tikzpicture}

==> figures/d2alontarsi.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (a) at (0,0) {};
	\node[vtx] (b) at (180:1) {};
	\node[vtx] (c) at ($(b) !1! 108:(a)$) {};
	\node[vtx] (d) at ($(c) !1! 108:(b)$) {};
	\node[vtx] (e) at ($(d) !1! 108:(c)$) {};
	\node[vtx] (f) at ($(d) !1! 60:(e)$) {};

	\foreach \p in {a,b,c,d,e,f}
	{
		\fill (\p) circle (2pt);
	}

	\draw[->-=.5] (a) -- (b);
	\draw[->-=.5] (b) -- (c);
	\draw[->-=.5] (c) -- (d);
	\draw[->-=.5] (d) -- (e);
	\draw[->-=.5] (e) -- (a);
	\draw[->-=.5] (d) -- (f);
	\draw[->-=.5] (f) -- (e);
%	\draw (e) -- (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (d);

	\draw (a) -- +(-90:0.3) -- (a) -- +(-18:0.3);
	\draw (b) -- +(-90:0.3) -- (b) -- +(198:0.3);
	\draw (c) -- +(120:0.3) -- (c) -- +(192:0.3);
	\draw (d) -- +(134:0.3);
	\draw (e) -- +(-54:0.3) -- (e) -- +(18:0.3);
	\draw (f) -- +(90:0.3) -- (f) -- +(18:0.3);

\end{tikzpicture}

==> figures/d2labels.tex <==
%%%%%%%%% d2
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=above left:$a$] (a) at (0,0) {$a$};
	\node[vtx,label=above right:$b$] (b) at (180:1) {$b$};
	\node[vtx,label=right:$c$] (c) at ($(b) !1! 108:(a)$) {$c$};
	\node[vtx,label=below:$d$] (d) at ($(c) !1! 108:(b)$) {$d$};
	\node[vtx,label=left:$e$] (e) at ($(d) !1! 108:(c)$) {$e$};
	\node[vtx,label=above right:$f$] (f) at ($(d) !1! 60:(e)$) {$f$};
%	
	\foreach \p in {a,b,c,d,e,f}
	{
		\fill (\p) circle (2pt);
	}
	\draw (e) -- (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (d);
	\draw (a) -- +(-90:0.3) -- (a) -- +(-18:0.3);
	\draw (b) -- +(-90:0.3) -- (b) -- +(198:0.3);
	\draw (c) -- +(120:0.3) -- (c) -- +(192:0.3);
	\draw (d) -- +(134:0.3);
	\draw (e) -- +(-54:0.3) -- (e) -- +(18:0.3);
	\draw (f) -- +(90:0.3) -- (f) -- +(18:0.3);
\end{tikzpicture}

==> figures/d4.tex <==
\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (0,0) {};
	\node[vtx] (Lb) at (180:1) {};
	\node[vtx] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx] (Ld) at ($(Lc) !1! 108:(Lb)$) {};

	\node[vtx] (g) at ($(La) !1! 60:(Lb)$) {};

	\node[vtx] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx] (MT) at ($(MB) +(90:1)$) {};

	\node[vtx] (Ra) at ($(MB) !1! -54:(MT)$) {};
	\node[vtx] (Rb) at ($(Ra) !1! 108:(MB)$) {};
	\node[vtx] (Rc) at ($(Rb) !1! 108:(Ra)$) {};
	\node[vtx] (Rd) at ($(Rc) !1! 108:(Rb)$) {};

	\fill (MB) circle (2pt);
	\fill (MT) circle (2pt);
	\fill (g) circle (2pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}

	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB);
	\draw (Ld) -- (MT) -- (MB) -- (Ra) -- (MT);
	\draw (Lb) -- (g) -- (La);

	\draw (La) -- +(-18:0.25);
	\draw (Lb) -- +(198:0.25);
	\draw (Lc) -- +(216:0.25) -- (Lc) -- +(144:0.25);
	\draw (Ld) -- +(126:0.25);
	
	\draw (g) -- +(-45:0.25) -- (g) -- +(-135:0.25);
%	\draw[style=dashed] (g) -- +(-75:0.3);
	\draw(g) -- +(-90:0.3);
	\draw (MT) -- +(45:0.3) -- (MT) -- +(135:0.3);
	\draw (MT) -- +(90:0.3);
%	\draw[style=dashed] (MT) -- +(105:0.3);

	\draw (Ra) -- +(54:0.25);
	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(-90:0.25) -- (Rc) -- +(-18:0.25);
	\draw (Rd) -- +(-90:0.25) -- (Rd) -- +(-162:0.25);

	\fill[fill=white] (MB) circle (1.5pt);

	\foreach \p in {a,b,c,d}
	{
		\fill[fill=white] (L\p) circle (1.5pt);
		\fill[fill=white] (R\p) circle (1.5pt);
	}

\end{tikzpicture}

==> figures/d4Bbg.tex <==
\begin{tikzpicture}[scale=0.66,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,1.25) {};
	\node[vtx] (Lb) at (0,0) {};
	\node[vtx] (Lc) at (-1.5,0) {};
	\node[vtx] (Ld) at (-1.5,2.5) {};

%	\node[vtx] (g) at (-1.5,0) {};

	\node[vtx] (MB) at (0,2.5) {};
%	\node[vtx] (MT) at (0,3) {};

	\node[vtx] (Ra) at (1.5,2.5) {};
	\node[vtx] (Rb) at (1.5,0) {};
	\node[vtx] (Rc) at (Lb) {};
	\node[vtx] (Rd) at (0.5,1.25) {};

	\draw[fill=gray!70!white] (Lb)--(La)--(MB)--(Rd)--(Lb);
	
	\fill (MB) circle (3pt);
%	\fill (MT) circle (3pt);
%	\fill (g) circle (3pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (3pt);
		\fill (R\p) circle (3pt);
	}

	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB);
	\draw (MB) -- (Ra);
%	\draw (Lc) -- (g) -- (Lb);

	\draw (La) -- +(30:0.4) -- (La) -- +(-30:0.4);
%	\draw (Lb) -- +(230:0.25);
	\draw (Lc) -- +(180:0.4);
	\draw (Lc) -- +(270:0.4);
	\draw (Ld) -- +(180:0.4);
	\draw (Ld) -- +(90:0.4);
%	\draw (Lb) -- +(270:0.4);
%	\draw (g) -- +(180:0.4) -- (g) -- +(-90:0.4);
%	\draw (g) -- +(225:0.4);
%	\draw (MT) -- +(45:0.4) -- (MT) -- +(135:0.4);
%	\draw (MT) -- +(90:0.4);
%	\draw[style=dashed] (MT) -- +(105:0.3);

	\draw (Ra) -- +(0:0.4);
	\draw (Ra) -- +(90:0.4);
	\draw (MB) -- +(90:0.4);
	\draw (Rb) -- +(00:0.4) -- (Rb) -- +(-90:0.4);
%	\draw (Rc) -- +(-90:0.25) -- (Rc) -- +(-18:0.25);
	\draw (Rd) -- +(160:0.4) -- (Rd) -- +(200:0.4);


\end{tikzpicture}

==> figures/d4Bbgalontarsi.tex <==
\begin{tikzpicture}[scale=0.66,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,1.25) {};
	\node[vtx] (Lb) at (0,0) {};
	\node[vtx] (Lc) at (-1.5,0) {};
	\node[vtx] (Ld) at (-1.5,2.5) {};

%	\node[vtx] (g) at (-1.5,0) {};

	\node[vtx] (MB) at (0,2.5) {};
%	\node[vtx] (MT) at (0,3) {};

	\node[vtx] (Ra) at (1.5,2.5) {};
	\node[vtx] (Rb) at (1.5,0) {};
	\node[vtx] (Rc) at (Lb) {};
	\node[vtx] (Rd) at (0.5,1.25) {};

	\draw[fill=gray!70!white] (Lb)--(La)--(MB)--(Rd)--(Lb);
	
	\fill (MB) circle (3pt);
%	\fill (MT) circle (3pt);
%	\fill (g) circle (3pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (3pt);
		\fill (R\p) circle (3pt);
	}

	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB);
	\draw (MB) -- (Ra);
%	\draw (Lc) -- (g) -- (Lb);

	\draw (La) -- +(30:0.4) -- (La) -- +(-30:0.4);
%	\draw (Lb) -- +(230:0.25);
	\draw (Lc) -- +(180:0.4);
	\draw (Lc) -- +(270:0.4);
	\draw (Ld) -- +(180:0.4);
	\draw (Ld) -- +(90:0.4);
%	\draw (Lb) -- +(270:0.4);
%	\draw (g) -- +(180:0.4) -- (g) -- +(-90:0.4);
%	\draw (g) -- +(225:0.4);
%	\draw (MT) -- +(45:0.4) -- (MT) -- +(135:0.4);
%	\draw (MT) -- +(90:0.4);
%	\draw[style=dashed] (MT) -- +(105:0.3);

	\draw (Ra) -- +(0:0.4);
	\draw (Ra) -- +(90:0.4);
	\draw (MB) -- +(90:0.4);
	\draw (Rb) -- +(00:0.4) -- (Rb) -- +(-90:0.4);
%	\draw (Rc) -- +(-90:0.25) -- (Rc) -- +(-18:0.25);
	\draw (Rd) -- +(160:0.4) -- (Rd) -- +(200:0.4);


\end{tikzpicture}

==> figures/d4Bbgfklabels.tex <==
\begin{tikzpicture}[scale=0.66,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=above left:$a$] (La) at (-0.5,1.25) {};
	\node[vtx,label=below:$bg$] (Lb) at (0,0) {};
	\node[vtx,label=above left:$c$] (Lc) at (-1.5,0) {};
	\node[vtx,label=below left:$d$] (Ld) at (-1.5,2.5) {};

%	\node[vtx,label=below right:$k$] (g) at (-1.5,0) {};

	\node[vtx,label=above right:$i$] (MB) at (0,2.5) {};
%	\node[vtx,label=below left:$j$] (MT) at (0,3) {};

	\node[vtx,label=below right:$e$] (Ra) at (1.5,2.5) {};
	\node[vtx,label=above right:$fk$] (Rb) at (1.5,0) {};
	\node[vtx] (Rc) at (Lb) {};
	\node[vtx,label=above right:$h$] (Rd) at (0.5,1.25) {};

	\draw[fill=gray!70!white] (Lb)--(La)--(MB)--(Rd)--(Lb);
	
	\fill (MB) circle (3pt);
%	\fill (MT) circle (3pt);
%	\fill (g) circle (3pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (3pt);
		\fill (R\p) circle (3pt);
	}



	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB);
	\draw (MB) -- (Ra);
%	\draw (Lc) -- (g) -- (Lb);
	
	\draw (Lc) to[out=-90,in=-90] (Rb);

	\draw (La) -- +(30:0.4) -- (La) -- +(-30:0.4);
%	\draw (Lb) -- +(230:0.25);
	\draw (Lc) -- +(180:0.4);
						%\draw (Lc) -- +(270:0.4);
	\draw (Ld) -- +(180:0.4);
	\draw (Ld) -- +(90:0.4);
%	\draw (Lb) -- +(270:0.4);
	
%	\draw (g) -- +(180:0.4) -- (g) -- +(-90:0.4);
%	\draw (g) -- +(225:0.4);
%	\draw (MT) -- +(45:0.4) -- (MT) -- +(135:0.4);
%	\draw (MT) -- +(90:0.4);
%	\draw[style=dashed] (MT) -- +(105:0.3);

	\draw (Ra) -- +(0:0.4);
	\draw (Ra) -- +(90:0.4);
	\draw (MB) -- +(90:0.4);
	\draw (Rb) -- +(00:0.4); % -- (Rb) -- +(-90:0.4);
%	\draw (Rc) -- +(-90:0.25) -- (Rc) -- +(-18:0.25);
	\draw (Rd) -- +(160:0.4) -- (Rd) -- +(200:0.4);


\end{tikzpicture}

==> figures/d4Bbglabels.tex <==
\begin{tikzpicture}[scale=0.66,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=above left:$a$] (La) at (-0.5,1.25) {};
	\node[vtx,label=below right:$bg$] (Lb) at (0,0) {};
	\node[vtx,label=above left:$c$] (Lc) at (-1.5,0) {};
	\node[vtx,label=below left:$d$] (Ld) at (-1.5,2.5) {};

%	\node[vtx,label=below right:$k$] (g) at (-1.5,0) {};

	\node[vtx,label=above right:$i$] (MB) at (0,2.5) {};
%	\node[vtx,label=below left:$j$] (MT) at (0,3) {};

	\node[vtx,label=below right:$e$] (Ra) at (1.5,2.5) {};
	\node[vtx,label=above right:$f$] (Rb) at (1.5,0) {};
	\node[vtx] (Rc) at (Lb) {};
	\node[vtx,label=above right:$h$] (Rd) at (0.5,1.25) {};

	\draw[fill=gray!70!white] (Lb)--(La)--(MB)--(Rd)--(Lb);
	
	\fill (MB) circle (3pt);
%	\fill (MT) circle (3pt);
%	\fill (g) circle (3pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (3pt);
		\fill (R\p) circle (3pt);
	}



	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB);
	\draw (MB) -- (Ra);
%	\draw (Lc) -- (g) -- (Lb);

	\draw (La) -- +(30:0.4) -- (La) -- +(-30:0.4);
%	\draw (Lb) -- +(230:0.25);
	\draw (Lc) -- +(180:0.4);
	\draw (Lc) -- +(270:0.4);
	\draw (Ld) -- +(180:0.4);
	\draw (Ld) -- +(90:0.4);
	\draw (Lb) -- +(270:0.4);
	
%	\draw (g) -- +(180:0.4) -- (g) -- +(-90:0.4);
%	\draw (g) -- +(225:0.4);
%	\draw (MT) -- +(45:0.4) -- (MT) -- +(135:0.4);
%	\draw (MT) -- +(90:0.4);
%	\draw[style=dashed] (MT) -- +(105:0.3);

	\draw (Ra) -- +(0:0.4);
	\draw (Ra) -- +(90:0.4);
	\draw (MB) -- +(90:0.4);
	\draw (Rb) -- +(00:0.4) -- (Rb) -- +(-90:0.4);
%	\draw (Rc) -- +(-90:0.25) -- (Rc) -- +(-18:0.25);
	\draw (Rd) -- +(160:0.4) -- (Rd) -- +(200:0.4);


\end{tikzpicture}

==> figures/d4Bfk-smaller.tex <==
\begin{tikzpicture}[scale=0.66,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,1.5) {};
	\node[vtx] (Lb) at (-0.5,0.75) {};
	\node[vtx] (Lc) at (-1.5,0) {};
	\node[vtx] (Ld) at (-1.5,2.5) {};

	\node[vtx] (g) at (1.5,0) {};

	\node[vtx] (MB) at (0,2.5) {};

	\node[vtx] (Ra) at (1.5,2.5) {};
	\node[vtx] (Rb) at (g) {};
	\node[vtx] (Rc) at (0.5,0.75) {};
	\node[vtx] (Rd) at (0.5,1.5) {};

	\draw[fill=gray!70!white] (g)--(Lb)--(La)--(MB)--(Rd)--(Rc)--(g);
	
	\fill (MB) circle (3pt);
%	\fill (MT) circle (3pt);
	\fill (g) circle (3pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (3pt);
		\fill (R\p) circle (3pt);
	}

%
	\draw (Ld)--(MB);
	\draw (MB)--(Ra);
	\draw (Ra)--(Rb);
	\draw (Rb)--(Lb);
	\draw (Rb)--(Lc);
	\draw (MB)--(La);
	\draw (La)--(Lb);
	\draw (Lb)--(Lc);
	\draw (Lc)--(Ld);
	\draw (MB)--(Rd);
	\draw (Rd)--(Rc);
	\draw (Rc)--(Rb);	
	\draw (g)--(Lb);
	\draw (g)--(Lc);


	\draw (La) -- +(20:0.4) -- (La) -- +(-20:0.4);
	\draw (Lb) -- +(30:0.4);
	\draw (Lc) -- +(225:0.4);
	\draw (Ld) -- +(180:0.4);
	\draw (Ld) -- +(90:0.4);
	
%	\draw (g) -- +(-60:0.3) -- (g) -- +(-90:0.3);
%	\draw (g) -- +(-120:0.3);
%	\draw (MT) -- +(45:0.4) -- (MT) -- +(135:0.4);
%	\draw (MT) -- +(90:0.4);
%	\draw[style=dashed] (MT) -- +(105:0.3);
	
	\draw (MB)--+(90:0.4);

	\draw (Ra) -- +(90:0.4);
	\draw (Ra) -- +(0:0.4);
%	\draw (Rb) -- +(00:0.25) -- (Rb) -- +(-90:0.25);
	\draw (Rc) -- +(160:0.4) -- (Rc) -- +(200:0.34);
	\draw (Rd) -- +(160:0.4) -- (Rd) -- +(200:0.4);


\end{tikzpicture}

==> figures/d4Bfk-visual.tex <==
\begin{tikzpicture}[scale=0.66,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,1.5) {};
	\node[vtx] (Lb) at (-0.5,0.75) {};
	\node[vtx] (Lc) at (-1.5,0) {};
	\node[vtx] (Ld) at (-1.5,2.5) {};

	\node[vtx] (g) at (1.5,0) {};

	\node[vtx] (MB) at (0,2.5) {};

	\node[vtx] (Ra) at (1.5,2.5) {};
	\node[vtx] (Rb) at (g) {};
	\node[vtx] (Rc) at (0.5,0.75) {};
	\node[vtx] (Rd) at (0.5,1.5) {};

%	\draw[fill=gray!00!white] (g)--(Lb)--(La)--(MB)--(Rd)--(Rc)--(g);
	
	\fill (MB) circle (3pt);
%	\fill (MT) circle (3pt);
	\fill (g) circle (3pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (3pt);
		\fill (R\p) circle (3pt);
	}

%
	\draw[->-=.5,style=dashed] (Ld)--(MB);
	\draw[->-=.5] (MB)--(Ra);
	\draw[->-=.5] (Ra)--(Rb);
%	\draw[->-=.5] (Rb)--(Lb);
%	\draw[->-=.5] (Rb)--(Lc);
	\draw[->-=.5] (MB)--(La);
	\draw[->-=.5] (La)--(Lb);
	\draw[->-=.5] (Lb)--(Lc);
	\draw[->-=.5] (Lc)--(Ld);
	\draw[->-=.5] (MB)--(Rd);
	\draw[->-=.5] (Rd)--(Rc);
	\draw[->-=.5] (Rc)--(Rb);
	\draw[->-=.5] (g)--(Lb);
	\draw[->-=.5] (g)--(Lc);


	\draw (La) -- +(20:0.4) -- (La) -- +(-20:0.4);
	\draw (Lb) -- +(30:0.4);
	\draw (Lc) -- +(225:0.4);
	\draw (Ld) -- +(180:0.4);
	\draw (Ld) -- +(90:0.4);
	
%	\draw (g) -- +(-60:0.3) -- (g) -- +(-90:0.3);
%	\draw (g) -- +(-120:0.3);
%	\draw (MT) -- +(45:0.4) -- (MT) -- +(135:0.4);
%	\draw (MT) -- +(90:0.4);
%	\draw[style=dashed] (MT) -- +(105:0.3);
	
	\draw (MB)--+(90:0.4);

	\draw (Ra) -- +(90:0.4);
	\draw (Ra) -- +(0:0.4);
%	\draw (Rb) -- +(00:0.25) -- (Rb) -- +(-90:0.25);
	\draw (Rc) -- +(160:0.4) -- (Rc) -- +(200:0.34);
	\draw (Rd) -- +(160:0.4) -- (Rd) -- +(200:0.4);


\end{tikzpicture}

==> figures/d4Bfk.tex <==
\begin{tikzpicture}[scale=0.66,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,1.33) {};
	\node[vtx] (Lb) at (-0.5,0.66) {};
	\node[vtx] (Lc) at (-1.5,0) {};
	\node[vtx] (Ld) at (-1.5,2.5) {};

	\node[vtx] (g) at (1.5,0) {};

	\node[vtx] (MB) at (0,2) {};
	\node[vtx] (MT) at (0,3) {};

	\node[vtx] (Ra) at (1.5,2.5) {};
	\node[vtx] (Rb) at (g) {};
	\node[vtx] (Rc) at (0.5,0.66) {};
	\node[vtx] (Rd) at (0.5,1.33) {};

	\draw[fill=gray!70!white] (g)--(Lb)--(La)--(MB)--(Rd)--(Rc)--(g);
	
	\fill (MB) circle (3pt);
	\fill (MT) circle (3pt);
	\fill (g) circle (3pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (3pt);
		\fill (R\p) circle (3pt);
	}

	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB);
	\draw (Ld) -- (MT) -- (MB) -- (Ra) -- (MT);
	\draw (Lc) -- (g) -- (Lb);

	\draw (La) -- +(20:0.4) -- (La) -- +(-20:0.4);
	\draw (Lb) -- +(30:0.4);
	\draw (Lc) -- +(225:0.4);
	\draw (Ld) -- +(135:0.4);
	
%	\draw (g) -- +(-60:0.3) -- (g) -- +(-90:0.3);
%	\draw (g) -- +(-120:0.3);
	\draw (MT) -- +(45:0.4) -- (MT) -- +(135:0.4);
	\draw (MT) -- +(90:0.4);
%	\draw[style=dashed] (MT) -- +(105:0.3);

	\draw (Ra) -- +(45:0.4);
%	\draw (Rb) -- +(00:0.25) -- (Rb) -- +(-90:0.25);
	\draw (Rc) -- +(160:0.4) -- (Rc) -- +(200:0.34);
	\draw (Rd) -- +(160:0.4) -- (Rd) -- +(200:0.4);


\end{tikzpicture}

==> figures/d4Bfkalontarsi.tex <==
\begin{tikzpicture}[scale=0.66,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,1.5) {};
	\node[vtx] (Lb) at (-0.5,0.75) {};
	\node[vtx] (Lc) at (-1.5,0) {};
	\node[vtx] (Ld) at (-1.5,2.5) {};

	\node[vtx] (g) at (1.5,0) {};

	\node[vtx] (MB) at (0,2.5) {};

	\node[vtx] (Ra) at (1.5,2.5) {};
	\node[vtx] (Rb) at (g) {};
	\node[vtx] (Rc) at (0.5,0.75) {};
	\node[vtx] (Rd) at (0.5,1.5) {};

%	\draw[fill=gray!00!white] (g)--(Lb)--(La)--(MB)--(Rd)--(Rc)--(g);
	
	\fill (MB) circle (3pt);
%	\fill (MT) circle (3pt);
	\fill (g) circle (3pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (3pt);
		\fill (R\p) circle (3pt);
	}

%
	\draw[->-=.5,style=dashed] (Ld)--(MB);
	\draw[->-=.5] (MB)--(Ra);
	\draw[->-=.5] (Ra)--(Rb);
%	\draw[->-=.5] (Rb)--(Lb);
%	\draw[->-=.5] (Rb)--(Lc);
	\draw[->-=.5] (MB)--(La);
	\draw[->-=.5] (La)--(Lb);
	\draw[->-=.5] (Lb)--(Lc);
	\draw[->-=.5] (Lc)--(Ld);
	\draw[->-=.5] (MB)--(Rd);
	\draw[->-=.5] (Rd)--(Rc);
	\draw[->-=.5] (Rc)--(Rb);
	\draw[->-=.5] (g)--(Lb);
	\draw[->-=.5] (g)--(Lc);


	\draw (La) -- +(20:0.4) -- (La) -- +(-20:0.4);
	\draw (Lb) -- +(30:0.4);
	\draw (Lc) -- +(225:0.4);
	\draw (Ld) -- +(180:0.4);
	\draw (Ld) -- +(90:0.4);
	
%	\draw (g) -- +(-60:0.3) -- (g) -- +(-90:0.3);
%	\draw (g) -- +(-120:0.3);
%	\draw (MT) -- +(45:0.4) -- (MT) -- +(135:0.4);
%	\draw (MT) -- +(90:0.4);
%	\draw[style=dashed] (MT) -- +(105:0.3);
	
	\draw (MB)--+(90:0.4);

	\draw (Ra) -- +(90:0.4);
	\draw (Ra) -- +(0:0.4);
%	\draw (Rb) -- +(00:0.25) -- (Rb) -- +(-90:0.25);
	\draw (Rc) -- +(160:0.4) -- (Rc) -- +(200:0.34);
	\draw (Rd) -- +(160:0.4) -- (Rd) -- +(200:0.4);


\end{tikzpicture}

==> figures/d4Bfklabels.tex <==
\begin{tikzpicture}[scale=0.66,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=above left:$a$] (La) at (-0.5,1.5) {};
	\node[vtx,label=below:$b$] (Lb) at (-0.5,0.75) {};
	\node[vtx,label=above left:$c$] (Lc) at (-1.5,0) {};
	\node[vtx,label=below left:$d$] (Ld) at (-1.5,2.5) {};

	\node[vtx,label=below right:$fk$] (g) at (1.5,0) {};

	\node[vtx,label=above right:$i$] (MB) at (0,2.5) {};
%	\node[vtx,label=below left:$j$] (MT) at (0,3) {};

	\node[vtx,label=below right:$e$] (Ra) at (1.5,2.5) {};
	\node[vtx] (Rb) at (g) {};
	\node[vtx,label=above right:$g$] (Rc) at (0.5,0.75) {};
	\node[vtx,label=above right:$h$] (Rd) at (0.5,1.5) {};

	\draw[fill=gray!70!white] (g)--(Lb)--(La)--(MB)--(Rd)--(Rc)--(g);
	
	\fill (MB) circle (3pt);
%	\fill (MT) circle (3pt);
	\fill (g) circle (3pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (3pt);
		\fill (R\p) circle (3pt);
	}

	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB);
	\draw (MB) -- (Ra);
	\draw (Lc) -- (g) -- (Lb);

	\draw (La) -- +(20:0.4) -- (La) -- +(-20:0.4);
	\draw (Lb) -- +(30:0.4);
	\draw (Lc) -- +(225:0.4);
	\draw (Ld) -- +(180:0.4);
	\draw (Ld) -- +(90:0.4);
	
%	\draw (g) -- +(-60:0.3) -- (g) -- +(-90:0.3);
%	\draw (g) -- +(-120:0.3);
%	\draw (MT) -- +(45:0.4) -- (MT) -- +(135:0.4);
%	\draw (MT) -- +(90:0.4);
%	\draw[style=dashed] (MT) -- +(105:0.3);

	\draw (Ra) -- +(0:0.4);
	\draw (Ra) -- +(90:0.4);
	\draw (MB) -- +(90:0.4);
%	\draw (Rb) -- +(00:0.25) -- (Rb) -- +(-90:0.25);
	\draw (Rc) -- +(160:0.4) -- (Rc) -- +(200:0.34);
	\draw (Rd) -- +(160:0.4) -- (Rd) -- +(200:0.4);

\end{tikzpicture}

==> figures/d4Bgk-smaller-visual.tex <==
\begin{tikzpicture}[scale=0.66,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,1.5) {};
	\node[vtx] (Lb) at (-0.5,0.75) {};
	\node[vtx] (Lc) at (-1.5,0) {};
	\node[vtx] (Ld) at (-1.5,2.5) {};

	\node[vtx] (g) at (0,0) {};

	\node[vtx] (MB) at (0,2.5) {};

	\node[vtx] (Ra) at (1.5,2.5) {};
	\node[vtx] (Rb) at (1.5,0) {};
	\node[vtx] (Rc) at (g) {};
	\node[vtx] (Rd) at (0.5,1) {};

%	\draw[fill=gray!70!white] (g)--(Lb)--(La)--(MB)--(Rd)--(g);
	
	\fill (MB) circle (3pt);
%	\fill (MT) circle (3pt);
	\fill (g) circle (3pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (3pt);
		\fill (R\p) circle (3pt);
	}

	\draw[->-=.5,style=dashed] (Ld)--(MB);
	\draw[->-=.5] (MB)--(La);
	\draw[->-=.5] (MB)--(Rd);
	\draw[->-=.5] (Rd)--(Rc);
	\draw[->-=.5] (Rb)--(Rc);
	\draw[->-=.5] (Ra)--(Rb);
	\draw[->-=.5] (MB)--(Ra);
	\draw[->-=.5] (La)--(Lb);
	\draw[->-=.5] (Lb)--(Lc);
	\draw[->-=.5] (Lc)--(Ld);
%	\draw[->-=.5] (Rd)--(La);
	\draw[->-=.5] (g)--(Lb);
	\draw[->-=.5] (g)--(Lc);

	\draw (La) -- +(30:0.4) -- (La) -- +(-30:0.4);
	\draw (Lb) -- +(30:0.4);
	\draw (Lc) -- +(225:0.4);
	\draw (Ld) -- +(180:0.4);
	\draw (Ld) -- +(90:0.4);
	
%	\draw (g) -- +(-60:0.3) -- (g) -- +(-90:0.3);
%	\draw (g) -- +(-120:0.3);
%	\draw (MT) -- +(45:0.4) -- (MT) -- +(135:0.4);
%	\draw (MT) -- +(90:0.4);
%	\draw[style=dashed] (MT) -- +(105:0.3);
	\draw (Ra) -- +(0:0.4);
	\draw (Ra) -- +(90:0.4);
	\draw (MB) -- +(90:0.4);
	\draw (Rb) -- +(00:0.4) -- (Rb) -- +(-90:0.4);
%	\draw (Rc) -- +(150:0.25) -- (Rc) -- +(210:0.25);
	\draw (Rd) -- +(150:0.4) -- (Rd) -- +(210:0.4);
\end{tikzpicture}

==> figures/d4Bgk-smaller.tex <==
\begin{tikzpicture}[scale=0.66,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,1.5) {};
	\node[vtx] (Lb) at (-0.5,0.75) {};
	\node[vtx] (Lc) at (-1.5,0) {};
	\node[vtx] (Ld) at (-1.5,2.5) {};

	\node[vtx] (g) at (0,0) {};

	\node[vtx] (MB) at (0,2.5) {};

	\node[vtx] (Ra) at (1.5,2.5) {};
	\node[vtx] (Rb) at (1.5,0) {};
	\node[vtx] (Rc) at (g) {};
	\node[vtx] (Rd) at (0.5,1.25) {};

	\draw[fill=gray!70!white] (g)--(Lb)--(La)--(MB)--(Rd)--(g);
	
	\fill (MB) circle (3pt);
%	\fill (MT) circle (3pt);
	\fill (g) circle (3pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (3pt);
		\fill (R\p) circle (3pt);
	}

	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB);
	\draw (MB) -- (Ra);
	\draw (Lc) -- (g) -- (Lb);

	\draw (La) -- +(30:0.4) -- (La) -- +(-30:0.4);
	\draw (Lb) -- +(30:0.4);
	\draw (Lc) -- +(225:0.4);
	\draw (Ld) -- +(180:0.4);
	\draw (Ld) -- +(90:0.4);
	
%	\draw (g) -- +(-60:0.3) -- (g) -- +(-90:0.3);
%	\draw (g) -- +(-120:0.3);
%	\draw (MT) -- +(45:0.4) -- (MT) -- +(135:0.4);
%	\draw (MT) -- +(90:0.4);
%	\draw[style=dashed] (MT) -- +(105:0.3);
	\draw (Ra) -- +(0:0.4);
	\draw (Ra) -- +(90:0.4);
	\draw (MB) -- +(90:0.4);
	\draw (Rb) -- +(00:0.4) -- (Rb) -- +(-90:0.4);
%	\draw (Rc) -- +(150:0.25) -- (Rc) -- +(210:0.25);
	\draw (Rd) -- +(150:0.4) -- (Rd) -- +(210:0.4);
\end{tikzpicture}

==> figures/d4Bgk.tex <==
\begin{tikzpicture}[scale=0.66,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,1.33) {};
	\node[vtx] (Lb) at (-0.5,0.66) {};
	\node[vtx] (Lc) at (-1.5,0) {};
	\node[vtx] (Ld) at (-1.5,2.5) {};

	\node[vtx] (g) at (0,0) {};

	\node[vtx] (MB) at (0,2) {};
	\node[vtx] (MT) at (0,3) {};

	\node[vtx] (Ra) at (1.5,2.5) {};
	\node[vtx] (Rb) at (1.5,0) {};
	\node[vtx] (Rc) at (g) {};
	\node[vtx] (Rd) at (0.5,1) {};

	\draw[fill=gray!70!white] (g)--(Lb)--(La)--(MB)--(Rd)--(g);
	
	\fill (MB) circle (3pt);
	\fill (MT) circle (3pt);
	\fill (g) circle (3pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (3pt);
		\fill (R\p) circle (3pt);
	}

	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB);
	\draw (Ld) -- (MT) -- (MB) -- (Ra) -- (MT);
	\draw (Lc) -- (g) -- (Lb);

	\draw (La) -- +(30:0.4) -- (La) -- +(-30:0.4);
	\draw (Lb) -- +(30:0.4);
	\draw (Lc) -- +(225:0.4);
	\draw (Ld) -- +(135:0.4);
	
%	\draw (g) -- +(-60:0.3) -- (g) -- +(-90:0.3);
%	\draw (g) -- +(-120:0.3);
	\draw (MT) -- +(45:0.4) -- (MT) -- +(135:0.4);
	\draw (MT) -- +(90:0.4);
%	\draw[style=dashed] (MT) -- +(105:0.3);

	\draw (Ra) -- +(45:0.4);
	\draw (Rb) -- +(00:0.4) -- (Rb) -- +(-90:0.4);
%	\draw (Rc) -- +(150:0.25) -- (Rc) -- +(210:0.25);
	\draw (Rd) -- +(150:0.4) -- (Rd) -- +(210:0.4);
\end{tikzpicture}

==> figures/d4Bgkalontarsi.tex <==
\begin{tikzpicture}[scale=0.66,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,1.5) {};
	\node[vtx] (Lb) at (-0.5,0.75) {};
	\node[vtx] (Lc) at (-1.5,0) {};
	\node[vtx] (Ld) at (-1.5,2.5) {};

	\node[vtx] (g) at (0,0) {};

	\node[vtx] (MB) at (0,2.5) {};

	\node[vtx] (Ra) at (1.5,2.5) {};
	\node[vtx] (Rb) at (1.5,0) {};
	\node[vtx] (Rc) at (g) {};
	\node[vtx] (Rd) at (0.5,1) {};

%	\draw[fill=gray!70!white] (g)--(Lb)--(La)--(MB)--(Rd)--(g);
	
	\fill (MB) circle (3pt);
%	\fill (MT) circle (3pt);
	\fill (g) circle (3pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (3pt);
		\fill (R\p) circle (3pt);
	}

	\draw[->-=.5,style=dashed] (Ld)--(MB);
	\draw[->-=.5] (MB)--(La);
	\draw[->-=.5] (MB)--(Rd);
	\draw[->-=.5] (Rd)--(Rc);
	\draw[->-=.5] (Rb)--(Rc);
	\draw[->-=.5] (Ra)--(Rb);
	\draw[->-=.5] (MB)--(Ra);
	\draw[->-=.5] (La)--(Lb);
	\draw[->-=.5] (Lb)--(Lc);
	\draw[->-=.5] (Lc)--(Ld);
%	\draw[->-=.5] (Rd)--(La);
	\draw[->-=.5] (g)--(Lb);
	\draw[->-=.5] (g)--(Lc);

	\draw (La) -- +(30:0.4) -- (La) -- +(-30:0.4);
	\draw (Lb) -- +(30:0.4);
	\draw (Lc) -- +(225:0.4);
	\draw (Ld) -- +(180:0.4);
	\draw (Ld) -- +(90:0.4);
	
%	\draw (g) -- +(-60:0.3) -- (g) -- +(-90:0.3);
%	\draw (g) -- +(-120:0.3);
%	\draw (MT) -- +(45:0.4) -- (MT) -- +(135:0.4);
%	\draw (MT) -- +(90:0.4);
%	\draw[style=dashed] (MT) -- +(105:0.3);
	\draw (Ra) -- +(0:0.4);
	\draw (Ra) -- +(90:0.4);
	\draw (MB) -- +(90:0.4);
	\draw (Rb) -- +(00:0.4) -- (Rb) -- +(-90:0.4);
%	\draw (Rc) -- +(150:0.25) -- (Rc) -- +(210:0.25);
	\draw (Rd) -- +(150:0.4) -- (Rd) -- +(210:0.4);
\end{tikzpicture}

==> figures/d4Bgklabels.tex <==
\begin{tikzpicture}[scale=0.66,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=above left:$a$] (La) at (-0.5,1.5) {};
	\node[vtx,label=above left:$b$] (Lb) at (-0.5,0.75) {};
	\node[vtx,label=above left:$c$] (Lc) at (-1.5,0) {};
	\node[vtx,label=below left:$d$] (Ld) at (-1.5,2.5) {};

	\node[vtx,label=below:$gk$] (g) at (0,0) {};

	\node[vtx,label=above right:$i$] (MB) at (0,2.5) {};
%	\node[vtx,label=below left:$j$] (MT) at (0,3) {};

	\node[vtx,label=below right:$e$] (Ra) at (1.5,2.5) {};
	\node[vtx,label=above right:$f$] (Rb) at (1.5,0) {};
	\node[vtx] (Rc) at (g) {};
	\node[vtx,label=right:$h$] (Rd) at (0.5,1.25) {};

	\draw[fill=gray!70!white] (g)--(Lb)--(La)--(MB)--(Rd)--(g);
	
	\fill (MB) circle (3pt);
%	\fill (MT) circle (3pt);
	\fill (g) circle (3pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (3pt);
		\fill (R\p) circle (3pt);
	}

	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB);
	\draw (MB) -- (Ra);
	\draw (Lc) -- (g) -- (Lb);

	\draw (La) -- +(30:0.4) -- (La) -- +(-30:0.4);
	\draw (Lb) -- +(30:0.4);
	\draw (Lc) -- +(225:0.4);
	\draw (Ld) -- +(90:0.4);
	\draw (Ld) -- +(180:0.4);
	
%	\draw (g) -- +(-60:0.3) -- (g) -- +(-90:0.3);
%	\draw (g) -- +(-120:0.3);
%	\draw (MT) -- +(45:0.4) -- (MT) -- +(135:0.4);
%	\draw (MT) -- +(90:0.4);
%	\draw[style=dashed] (MT) -- +(105:0.3);

	\draw (Ra) -- +(90:0.4);
	\draw (Ra) -- +(0:0.4);
	\draw (MB) -- +(90:0.4);
	\draw (Rb) -- +(00:0.4) -- (Rb) -- +(-90:0.4);
%	\draw (Rc) -- +(150:0.25) -- (Rc) -- +(210:0.25);
	\draw (Rd) -- +(150:0.4) -- (Rd) -- +(210:0.4);


\end{tikzpicture}

==> figures/d4b.tex <==
\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (0,0) {};
	\node[vtx] (Lb) at (180:1) {};
	\node[vtx] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx] (Ld) at ($(Lc) !1! 108:(Lb)$) {};

	\node[vtx] (g) at ($(Lb) !1! 60:(Lc)$) {};

	\node[vtx] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx] (MT) at ($(MB) +(90:1)$) {};

	\node[vtx] (Ra) at ($(MB) !1! -54:(MT)$) {};
	\node[vtx] (Rb) at ($(Ra) !1! 108:(MB)$) {};
	\node[vtx] (Rc) at ($(Rb) !1! 108:(Ra)$) {};
	\node[vtx] (Rd) at ($(Rc) !1! 108:(Rb)$) {};

	\fill (MB) circle (2pt);
	\fill (MT) circle (2pt);
	\fill (g) circle (2pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}

	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB);
	\draw (Ld) -- (MT) -- (MB) -- (Ra) -- (MT);
	\draw (Lc) -- (g) -- (Lb);

	\draw (La) -- +(-90:0.25) -- (La) -- +(-18:0.25);
	\draw (Lb) -- +(230:0.25);
	\draw (Lc) -- +(130:0.25);
	\draw (Ld) -- +(126:0.25);
	
	\draw (g) -- +(151:0.3) -- (g) -- +(241:0.3);
	\draw (g) -- +(196:0.3);
	\draw (MT) -- +(45:0.3) -- (MT) -- +(135:0.3);
	\draw (MT) -- +(90:0.3);
%	\draw[style=dashed] (MT) -- +(105:0.3);

	\draw (Ra) -- +(54:0.25);
	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(-90:0.25) -- (Rc) -- +(-18:0.25);
	\draw (Rd) -- +(-90:0.25) -- (Rd) -- +(-162:0.25);


	\fill[fill=white] (MB) circle (1.5pt);

	\foreach \p in {a,b,c,d}
	{
		\fill[fill=white] (L\p) circle (1.5pt);
		\fill[fill=white] (R\p) circle (1.5pt);
	}
	
	\node[vtx] (h) at ($(Rc) !1.2! 60:(Rd)$) {};
	\fill[fill=white] (h) circle (1.5pt);
\end{tikzpicture}

==> figures/d4blabels.tex <==
\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=above left:$a$] (La) at (0,0) {};
	\node[vtx,label=above right:$b$] (Lb) at (180:1) {};
	\node[vtx,label=above:$c$] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx,label=below:$d$] (Ld) at ($(Lc) !1! 108:(Lb)$) {};

	\node[vtx,label=above:$k$] (g) at ($(Lb) !1! 60:(Lc)$) {};

	\node[vtx,label=right:$i$] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx,label=below left:$j$] (MT) at ($(MB) +(90:1)$) {};

	\node[vtx,label=below:$e$] (Ra) at ($(MB) !1! -54:(MT)$) {};
	\node[vtx,label=above:$f$] (Rb) at ($(Ra) !1! 108:(MB)$) {};
	\node[vtx,label=above left:$g$] (Rc) at ($(Rb) !1! 108:(Ra)$) {};
	\node[vtx,label=above right:$h$] (Rd) at ($(Rc) !1! 108:(Rb)$) {};

	\fill (MB) circle (2pt);
	\fill (MT) circle (2pt);
	\fill (g) circle (2pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}

	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB);
	\draw (Ld) -- (MT) -- (MB) -- (Ra) -- (MT);
	\draw (Lc) -- (g) -- (Lb);

	\draw (La) -- +(-90:0.25) -- (La) -- +(-18:0.25);
	\draw (Lb) -- +(230:0.25);
	\draw (Lc) -- +(130:0.25);
	\draw (Ld) -- +(126:0.25);
	
	\draw (g) -- +(151:0.3) -- (g) -- +(241:0.3);
	\draw (g) -- +(196:0.3);
	\draw (MT) -- +(45:0.3) -- (MT) -- +(135:0.3);
	\draw (MT) -- +(90:0.3);
%	\draw[style=dashed] (MT) -- +(105:0.3);

	\draw (Ra) -- +(54:0.25);
	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(-90:0.25) -- (Rc) -- +(-18:0.25);
	\draw (Rd) -- +(-90:0.25) -- (Rd) -- +(-162:0.25);


\end{tikzpicture}

==> figures/d4hk.tex <==
%%%%%%%%% d4hk
\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,0.5) {};
	\node[vtx] (Lb) at (-1,0) {};
	\node[vtx] (Lc) at (-1,1) {};
	\node[vtx] (Ld) at (-0.5,1.5) {};
%
	\node[vtx] (g) at (0,0) {};
%
	\node[vtx] (MB) at (0,1) {};
%	\node[vtx] (MT) at (0,2) {};
%
	\node[vtx] (Ra) at (0.5,1.5) {};
	\node[vtx] (Rb) at (1,1) {};
	\node[vtx] (Rc) at (1,0) {};
	\node[vtx] (Rd) at (g) {};
	\draw[fill=gray!70!white] (g)--(MB)--(La)--(g);
%
	\fill (MB) circle (2pt);
%	\fill (MT) circle (2pt);
	\fill (g) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
%
%	\foreach \p in {Rd,g}
%	{
%		\fill (\p) rectangle +(45:-4pt);
%		\fill (\p) rectangle +(45:4pt);
%		\fill (\p) rectangle +(135:-4pt);
%		\fill (\p) rectangle +(135:4pt);
%	}
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB);
	\draw (MB) -- (Ra);
	\draw (Lb) -- (g) -- (La);
%
%
	\draw (MB)--+(90:0.25);
	\draw (Ra)--+(135:0.25);
	\draw (Ld)--+(45:0.25);	
%	\draw[->-=.5] (MT)--(MB);
%	\draw[->-=.5] (MT) -- (Ra);
%	\draw[->-=.5] (MT) -- (Ld);
%
%
	\draw (La) -- +(0:0.35);
	\draw (Lb) -- +(180:0.25);
	\draw (Lc) -- +(225:0.25) -- (Lc) -- +(135:0.25);
	\draw (Ld) -- +(135:0.25);
%	
%	\draw (g) -- +(-45:0.25) -- (g) -- +(-135:0.25);
%	\draw[style=dashed] (g) -- +(-75:0.3);
%	\draw(g) -- +(-90:0.3);
%	\draw (MT) -- +(60:0.3) -- (MT) -- +(120:0.3);
%	\draw (MT) -- +(90:0.3);
%	\draw[style=dashed] (MT) -- +(105:0.3);
%
	\draw (Ra) -- +(45:0.25);
	\draw (Rb) -- +(45:0.25) -- (Rb) -- +(-45:0.25);
	\draw (Rc) -- +(-90:0.25) -- (Rc) -- +(0:0.25);
%	\draw (Rd) -- +(-90:0.25) -- (Rd) -- +(-162:0.25);
%
%
\end{tikzpicture}

==> figures/d4hkalontarsi.tex <==
\tikzstyle{vtx}=[inner sep=1.5pt, outer sep=0pt,circle,fill,minimum size=1pt]
\begin{tikzpicture}%[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,0.5) {};
	\node[vtx] (Lb) at (-1,0) {};
	\node[vtx] (Lc) at (-1,1) {};
	\node[vtx] (Ld) at (-0.5,1.5) {};
%
	\node[vtx] (g) at (0,0) {};
%
	\node[vtx] (MB) at (0,1) {};
	\coordinate (MT) at (0,2);
%
	\node[vtx] (Ra) at (0.5,1.5) {};
	\node[vtx] (Rb) at (1,1) {};
	\node[vtx] (Rc) at (1,0) {};
	\node[vtx] (Rd) at (g) {};
%	\draw[fill=gray!70!white] (g)--(MB)--(La)--(g);
%%
%	\fill (MB) circle (2pt);
%	\fill (MT) circle (2pt);
%	\fill (g) circle (2pt);
%%
%	\foreach \p in {a,b,c,d}
%	{
%		\fill (L\p) circle (2pt);
%		\fill (R\p) circle (2pt);
%	}
%
%	\foreach \p in {Rd,g}
%	{
%		\fill (\p) rectangle +(45:-4pt);
%		\fill (\p) rectangle +(45:4pt);
%		\fill (\p) rectangle +(135:-4pt);
%		\fill (\p) rectangle +(135:4pt);
%	}
	\draw[->-=.5,style=dashed] (La)--(MB);
	\draw[->-=.5] (MB)--(Ld);
	\draw[->-=.5] (MB)--(Rd);
	\draw[->-=.5] (MB)--(Ra);
	\draw[->-=.5] (Ra) -- (Rb);
	\draw[->-=.5] (Rb) -- (Rc);
	\draw[->-=.5] (Rc) -- (Rd);
	\draw[->-=.5] (Ld) -- (Lc);
	\draw[->-=.5] (Lc) -- (Lb);
	\draw[->-=.5] (Lb) -- (Rd);
	\draw[->-=.5] (Lb) -- (La);
	\draw[->-=.5] (Rd) -- (La);
%
	\draw (MB)--+(90:0.25);
	\draw (Ra)--+(135:0.25);
	\draw (Ld)--+(45:0.25);	
%	\draw[->-=.5] (MT)--(MB);
%	\draw[->-=.5] (MT) -- (Ra);
%	\draw[->-=.5] (MT) -- (Ld);
%
%
	\draw (La) -- +(0:0.35);
	\draw (Lb) -- +(180:0.25);
	\draw (Lc) -- +(225:0.25) -- (Lc) -- +(135:0.25);
	\draw (Ld) -- +(135:0.25);
%	
%	\draw (g) -- +(-45:0.25) -- (g) -- +(-135:0.25);
%	\draw[style=dashed] (g) -- +(-75:0.3);
%	\draw(g) -- +(-90:0.3);
%	\draw (MT) -- +(60:0.3) -- (MT) -- +(120:0.3);
%	\draw (MT) -- +(90:0.3);
%	\draw[style=dashed] (MT) -- +(105:0.3);
%
	\draw (Ra) -- +(45:0.25);
	\draw (Rb) -- +(45:0.25) -- (Rb) -- +(-45:0.25);
	\draw (Rc) -- +(-90:0.25) -- (Rc) -- +(0:0.25);
%	\draw (Rd) -- +(-90:0.25) -- (Rd) -- +(-162:0.25);
%
%
\end{tikzpicture}

==> figures/d4hklabels.tex <==
%%%%%%%%% d4hk
\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=below:$a$] (La) at (-0.5,0.5) {};
	\node[vtx,label=below:$b$] (Lb) at (-1,0) {};
	\node[vtx,label=above:$c$] (Lc) at (-1,1) {};
	\node[vtx,label=below:$d$] (Ld) at (-0.5,1.5) {};
%
	\node[vtx,label=below:$hk$] (g) at (0,0) {};
%
	\node[vtx,label=right:$i$] (MB) at (0,1) {};
%	\coordinate (MT) at (0,2) {};
%
	\node[vtx,label=below:$e$] (Ra) at (0.5,1.5) {};
	\node[vtx,label=above:$f$] (Rb) at (1,1) {};
	\node[vtx,label=above left:$g$] (Rc) at (1,0) {};
	\node[vtx] (Rd) at (g) {};
	\draw[fill=gray!70!white] (g)--(MB)--(La)--(g);
%
	\fill (MB) circle (2pt);
%	\fill (MT) circle (2pt);
	\fill (g) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
%
%	\foreach \p in {Rd,g}
%	{
%		\fill (\p) rectangle +(45:-4pt);
%		\fill (\p) rectangle +(45:4pt);
%		\fill (\p) rectangle +(135:-4pt);
%		\fill (\p) rectangle +(135:4pt);
%	}
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB);
	\draw (MB) -- (Ra);
	\draw (Lb) -- (g) -- (La);
%
%
	\draw (MB)--+(90:0.25);
	\draw (Ra)--+(135:0.25);
	\draw (Ld)--+(45:0.25);	
%	\draw[->-=.5] (MT)--(MB);
%	\draw[->-=.5] (MT) -- (Ra);
%	\draw[->-=.5] (MT) -- (Ld);
%
%
	\draw (La) -- +(0:0.35);
	\draw (Lb) -- +(180:0.25);
	\draw (Lc) -- +(225:0.25) -- (Lc) -- +(135:0.25);
	\draw (Ld) -- +(135:0.25);
%	
%	\draw (g) -- +(-45:0.25) -- (g) -- +(-135:0.25);
%	\draw[style=dashed] (g) -- +(-75:0.3);
%	\draw(g) -- +(-90:0.3);
%	\draw (MT) -- +(60:0.3) -- (MT) -- +(120:0.3);
%	\draw (MT) -- +(90:0.3);
%	\draw[style=dashed] (MT) -- +(105:0.3);
%
	\draw (Ra) -- +(45:0.25);
	\draw (Rb) -- +(45:0.25) -- (Rb) -- +(-45:0.25);
	\draw (Rc) -- +(-90:0.25) -- (Rc) -- +(0:0.25);
%	\draw (Rd) -- +(-90:0.25) -- (Rd) -- +(-162:0.25);
%
%
\end{tikzpicture}

==> figures/d4hkvisual.tex <==
\tikzstyle{vtx}=[inner sep=1.5pt, outer sep=0pt,circle,fill,minimum size=1pt]
\begin{tikzpicture}%[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,0.5) {};
	\node[vtx] (Lb) at (-1,0) {};
	\node[vtx] (Lc) at (-1,1) {};
	\node[vtx] (Ld) at (-0.5,1.5) {};
%
	\node[vtx] (g) at (0,0) {};
%
	\node[vtx] (MB) at (0,1) {};
	\coordinate (MT) at (0,2);
%
	\node[vtx] (Ra) at (0.5,1.5) {};
	\node[vtx] (Rb) at (1,1) {};
	\node[vtx] (Rc) at (1,0) {};
	\node[vtx] (Rd) at (g) {};
%	\draw[fill=gray!70!white] (g)--(MB)--(La)--(g);
%%
%	\fill (MB) circle (2pt);
%	\fill (MT) circle (2pt);
%	\fill (g) circle (2pt);
%%
%	\foreach \p in {a,b,c,d}
%	{
%		\fill (L\p) circle (2pt);
%		\fill (R\p) circle (2pt);
%	}
%
%	\foreach \p in {Rd,g}
%	{
%		\fill (\p) rectangle +(45:-4pt);
%		\fill (\p) rectangle +(45:4pt);
%		\fill (\p) rectangle +(135:-4pt);
%		\fill (\p) rectangle +(135:4pt);
%	}
	\draw[->-=.5,style=dashed] (La)--(MB);
	\draw[->-=.5] (MB)--(Ld);
	\draw[->-=.5] (MB)--(Rd);
	\draw[->-=.5] (MB)--(Ra);
	\draw[->-=.5] (Ra) -- (Rb);
	\draw[->-=.5] (Rb) -- (Rc);
	\draw[->-=.5] (Rc) -- (Rd);
	\draw[->-=.5] (Ld) -- (Lc);
	\draw[->-=.5] (Lc) -- (Lb);
	\draw[->-=.5] (Lb) -- (Rd);
	\draw[->-=.5] (Lb) -- (La);
	\draw[->-=.5] (Rd) -- (La);
%
	\draw (MB)--+(90:0.25);
	\draw (Ra)--+(135:0.25);
	\draw (Ld)--+(45:0.25);	
%	\draw[->-=.5] (MT)--(MB);
%	\draw[->-=.5] (MT) -- (Ra);
%	\draw[->-=.5] (MT) -- (Ld);
%
%
	\draw (La) -- +(0:0.35);
	\draw (Lb) -- +(180:0.25);
	\draw (Lc) -- +(225:0.25) -- (Lc) -- +(135:0.25);
	\draw (Ld) -- +(135:0.25);
%	
%	\draw (g) -- +(-45:0.25) -- (g) -- +(-135:0.25);
%	\draw[style=dashed] (g) -- +(-75:0.3);
%	\draw(g) -- +(-90:0.3);
%	\draw (MT) -- +(60:0.3) -- (MT) -- +(120:0.3);
%	\draw (MT) -- +(90:0.3);
%	\draw[style=dashed] (MT) -- +(105:0.3);
%
	\draw (Ra) -- +(45:0.25);
	\draw (Rb) -- +(45:0.25) -- (Rb) -- +(-45:0.25);
	\draw (Rc) -- +(-90:0.25) -- (Rc) -- +(0:0.25);
%	\draw (Rd) -- +(-90:0.25) -- (Rd) -- +(-162:0.25);
%
%
\end{tikzpicture}

==> figures/d4labels.tex <==
%%%%%%%%% d4
\begin{tikzpicture}[scale=0.85,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=above left:$a$] (La) at (0,0) {};
	\node[vtx,label=above right:$b$] (Lb) at (180:1) {};
	\node[vtx,label=above:$c$] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx,label=below:$d$] (Ld) at ($(Lc) !1! 108:(Lb)$) {};
%
	\node[vtx,label=left:$k$] (g) at ($(La) !1! 60:(Lb)$) {};
%
	\node[vtx,label=right:$i$] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx,label=below left:$j$] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx,label=below:$e$] (Ra) at ($(MB) !1! -54:(MT)$) {};
	\node[vtx,label=above:$f$] (Rb) at ($(Ra) !1! 108:(MB)$) {};
	\node[vtx,label=above left:$g$] (Rc) at ($(Rb) !1! 108:(Ra)$) {};
	\node[vtx,label=above right:$h$] (Rd) at ($(Rc) !1! 108:(Rb)$) {};
%
	\fill (MB) circle (2pt);
	\fill (MT) circle (2pt);
	\fill (g) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
%
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB);
	\draw (Ld) -- (MT) -- (MB) -- (Ra) -- (MT);
	\draw (Lb) -- (g) -- (La);
%
	\draw (La) -- +(-18:0.25);
	\draw (Lb) -- +(198:0.25);
	\draw (Lc) -- +(216:0.25) -- (Lc) -- +(144:0.25);
	\draw (Ld) -- +(126:0.25);
%	
	\draw (g) -- +(-45:0.25) -- (g) -- +(-135:0.25);
%	\draw[style=dashed] (g) -- +(-75:0.3);
	\draw(g) -- +(-90:0.3);
	\draw (MT) -- +(45:0.3) -- (MT) -- +(135:0.3);
	\draw (MT) -- +(90:0.3);
%	\draw[style=dashed] (MT) -- +(105:0.3);
%
	\draw (Ra) -- +(54:0.25);
	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(-90:0.25) -- (Rc) -- +(-18:0.25);
	\draw (Rd) -- +(-90:0.25) -- (Rd) -- +(-162:0.25);
%
%
\end{tikzpicture}


==> figures/d5.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (0,0) {};
	\node[vtx] (Lb) at (180:1) {};
	\node[vtx] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx] (Ld) at ($(Lc) !1! 108:(Lb)$) {};

	\node[vtx] (g) at ($(La) !1! 60:(Lb)$) {};

	\node[vtx] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx] (MT) at ($(MB) +(90:1)$) {};

	\node[vtx] (h) at ($(MB) !1! -54:(MT)$) {};

	\fill (MB) circle (2pt);
	\fill (MT) circle (2pt);
	\fill (g) circle (2pt);
	\fill (h) circle (2pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
	}

	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ld) -- (MT) -- (MB) -- (h) -- (MT);
	\draw (Lb) -- (g) -- (La);

	\draw (La) -- +(-18:0.25);
	\draw (Lb) -- +(198:0.25);
	\draw (Lc) -- +(216:0.25) -- (Lc) -- +(144:0.25);
	\draw (Ld) -- +(154:0.25) -- (Ld) -- +(82:0.25);
	
	\draw (g) -- +(-45:0.3) -- (g) -- +(-135:0.3);
	\draw (g) -- +(-90:0.3);
%	\draw[style=dashed] (g) -- +(-75:0.3);
%	\draw[style=dashed] (g) -- +(-105:0.3);
	\draw (MT) -- +(54:0.25) -- (MT) -- +(126:0.25);
	\draw (h) -- +(36:0.25) -- (h) -- +(-36:0.25);


	\fill[fill=white] (MB) circle (1.5pt);
	\fill[fill=white] (MT) circle (1.5pt);
	\fill[fill=white] (h) circle (1.5pt);

	\foreach \p in {a,b,c,d}
	{
		\fill[fill=white] (L\p) circle (1.5pt);
	}

\end{tikzpicture} 

==> figures/d5labels.tex <==
%%%%%%%%% d5
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=above left:$a$] (La) at (0,0) {};
	\node[vtx,label=above right:$b$] (Lb) at (180:1) {};
	\node[vtx,label=above:$c$] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx,label=above:$d$] (Ld) at ($(Lc) !1! 108:(Lb)$) {};
%
	\node[vtx,label=right:$h$] (g) at ($(La) !1! 60:(Lb)$) {};
%
	\node[vtx,label=below right:$e$] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx,label=above:$f$] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx,label=above:$g$] (h) at ($(MB) !1! -54:(MT)$) {};
%
	\fill (MB) circle (2pt);
	\fill (MT) circle (2pt);
	\fill (g) circle (2pt);
	\fill (h) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
	}
%
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ld) -- (MT) -- (MB) -- (h) -- (MT);
	\draw (Lb) -- (g) -- (La);
%
	\draw (La) -- +(-18:0.25);
	\draw (Lb) -- +(198:0.25);
	\draw (Lc) -- +(216:0.25) -- (Lc) -- +(144:0.25);
	\draw (Ld) -- +(154:0.25) -- (Ld) -- +(82:0.25);
%	
	\draw (g) -- +(-45:0.3) -- (g) -- +(-135:0.3);
	\draw (g) -- +(-90:0.3);
%	\draw[style=dashed] (g) -- +(-75:0.3);
%	\draw[style=dashed] (g) -- +(-105:0.3);
	\draw (MT) -- +(54:0.25) -- (MT) -- +(126:0.25);
	\draw (h) -- +(36:0.25) -- (h) -- +(-36:0.25);
%
%
\end{tikzpicture}

==> figures/d6.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (0,0) {};
	\node[vtx] (Lb) at (180:1) {};
	\node[vtx] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx] (Ld) at ($(Lc) !1! 108:(Lb)$) {};

	\node[vtx] (g) at ($(Lb) !1! 60:(Lc)$) {};

	\node[vtx] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx] (MT) at ($(MB) +(90:1)$) {};

	\node[vtx] (h) at ($(MB) !1! -54:(MT)$) {};

	\fill (MB) circle (2pt);
	\fill (MT) circle (2pt);
	\fill (g) circle (2pt);
	\fill (h) circle (2pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
	}

	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ld) -- (MT) -- (MB) -- (h) -- (MT);
	\draw (Lb) -- (g) -- (Lc);

	\draw (La) -- +(-18:0.25) -- (La) -- +(-90:0.25);
	\draw (Lb) -- +(-90:0.25);
	\draw (Lc) -- +(135:0.25);
	\draw (Ld) -- +(154:0.25) -- (Ld) -- +(82:0.25);
	
	\draw (g) -- +(151:0.3) -- (g) -- +(241:0.3);
	\draw (g) -- +(196:0.3);
%	\draw[style=dashed] (g) -- +(181:0.3);
%	\draw[style=dashed] (g) -- +(211:0.3);
	\draw (MT) -- +(54:0.25) -- (MT) -- +(126:0.25);
	\draw (h) -- +(36:0.25) -- (h) -- +(-36:0.25);

	\fill[fill=white] (MB) circle (1.5pt);
	\fill[fill=white] (MT) circle (1.5pt);
	\fill[fill=white] (h) circle (1.5pt);

	\foreach \p in {a,b,c,d}
	{
		\fill[fill=white] (L\p) circle (1.5pt);
	}
\end{tikzpicture}

==> figures/d6labels.tex <==
%%%%%%%%% d6
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=above left:$a$] (La) at (0,0) {};
	\node[vtx,label=above right:$b$] (Lb) at (180:1) {};
	\node[vtx,label=above:$c$] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx,label=below:$d$] (Ld) at ($(Lc) !1! 108:(Lb)$) {};
%
	\node[vtx,label=above:$h$] (g) at ($(Lb) !1! 60:(Lc)$) {};
%
	\node[vtx,label=below right:$e$] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx,label=above:$f$] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx,label=above:$g$] (h) at ($(MB) !1! -54:(MT)$) {};
%
	\fill (MB) circle (2pt);
	\fill (MT) circle (2pt);
	\fill (g) circle (2pt);
	\fill (h) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
	}
%
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ld) -- (MT) -- (MB) -- (h) -- (MT);
	\draw (Lb) -- (g) -- (Lc);
%
	\draw (La) -- +(-18:0.25) -- (La) -- +(-90:0.25);
	\draw (Lb) -- +(-90:0.25);
	\draw (Lc) -- +(135:0.25);
	\draw (Ld) -- +(154:0.25) -- (Ld) -- +(82:0.25);
%	
	\draw (g) -- +(151:0.3) -- (g) -- +(241:0.3);
	\draw (g) -- +(191:0.3);
%	\draw[style=dashed] (g) -- +(211:0.3);
	\draw (MT) -- +(54:0.25) -- (MT) -- +(126:0.25);
	\draw (h) -- +(36:0.25) -- (h) -- +(-36:0.25);
%
%
\end{tikzpicture}

==> figures/d7.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (0,0) {};
	\node[vtx] (Lb) at (180:1) {};
	\node[vtx] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx] (Ld) at ($(Lc) !1! 108:(Lb)$) {};

	\node[vtx] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx] (MT) at ($(MB) +(90:1)$) {};

	\node[vtx] (Ra) at ($(MB) !1! -54:(MT)$) {};
	\node[vtx] (Rb) at ($(Ra) !1! 108:(MB)$) {};
	\node[vtx] (Rc) at ($(Rb) !1! 108:(Ra)$) {};
	\node[vtx] (Rd) at ($(Rc) !1! 108:(Rb)$) {};

	\fill (MB) circle (2pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}

	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);

	\draw (La) -- +(-54:0.25) -- (La) -- +(234:0.25);
	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(144:0.25) -- (Lc) -- +(216:0.25);
	\draw (Ld) -- +(90:0.25);

	\draw (Ra) -- +(90:0.25);
	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(-54:0.25) -- (Rd) -- +(234:0.25);

	\draw (Ld) -- (Ra);


	\fill[fill=white] (MB) circle (1.5pt);

	\foreach \p in {a,b,c,d}
	{
		\fill[fill=white] (L\p) circle (1.5pt);
		\fill[fill=white] (R\p) circle (1.5pt);
	}

\end{tikzpicture}

==> figures/d7alontarsi.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (0,0) {};
	\node[vtx] (Lb) at (180:1) {};
	\node[vtx] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx] (Ld) at ($(Lc) !1! 108:(Lb)$) {};

	\node[vtx] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx] (MT) at ($(MB) +(90:1)$) {};

	\node[vtx] (Ra) at ($(MB) !1! -54:(MT)$) {};
	\node[vtx] (Rb) at ($(Ra) !1! 108:(MB)$) {};
	\node[vtx] (Rc) at ($(Rb) !1! 108:(Ra)$) {};
	\node[vtx] (Rd) at ($(Rc) !1! 108:(Rb)$) {};

	\fill (MB) circle (2pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
	
	\draw[->-=.5] (Ld)--(Ra);
	\draw[->-=.5] (MB) -- (La);
	\draw[->-=.5] (Ra) -- (MB);
	\draw[->-=.5] (MB) -- (Rd);
	\draw[->-=.5] (MB) -- (Ld);
	\draw[->-=.5] (Ld) -- (Lc);
	\draw[->-=.5] (Lc) -- (Lb);
	\draw[->-=.5] (Lb) -- (La);
	\draw[->-=.5] (Rd) -- (Rc);
	\draw[->-=.5] (Rc) -- (Rb);
	\draw[->-=.5] (Rb) -- (Ra);
	\draw[->-=.5] (La) -- (Rd);

%
%
%	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
%	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
%	\draw (La) -- (Rd);

	\draw (La) -- +(-54:0.25) -- (La) -- +(234:0.25);
	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(144:0.25) -- (Lc) -- +(216:0.25);
	\draw (Ld) -- +(90:0.25);

	\draw (Ra) -- +(90:0.25);
	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(-54:0.25) -- (Rd) -- +(234:0.25);

%	\draw (Ld) -- (Ra);


\end{tikzpicture}

==> figures/d7bg.tex <==
\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,0.75) {};
	\node[vtx] (Lb) at (0,0) {};
	\node[vtx] (Lc) at (-1,0) {};
	\node[vtx] (Ld) at (-1,2) {};
%
	\node[vtx] (MB) at (0,1.5) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx] (Ra) at (1,2) {};
	\node[vtx] (Rb) at (1,0) {};
	\node[vtx] (Rc) at (0,0) {}; %bg
	\node[vtx] (Rd) at (0.5,0.75) {};
%
	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Lb);
	\fill (MB) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
%
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);
	\draw (Ld) -- (Ra);
%
	\draw (La) -- +(-22.5:0.35);
	\draw (La) -- +(-42.5:0.35);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(270:0.25) -- (Lc) -- +(180:0.25);
	\draw (Ld) -- +(135:0.25);% -- (Ld) -- +(90:0.25);
%
%	\draw (MB) -- +(90:0.25);
%
	\draw (Ra) -- +(45:0.25);% -- (Ra) -- +(0:0.25);
	\draw (Rb) -- +(0:0.25) -- (Rb) -- +(-90:0.25);
%	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(205:0.35) -- (Rd) -- +(220:0.35);
%
%
\end{tikzpicture} 


==> figures/d7bgalontarsi.tex <==
\tikzstyle{vtx}=[inner sep=1.5pt, outer sep=0pt,circle,fill,minimum size=1pt]
\begin{tikzpicture}%[vtx/.style={shape=coordinate}]

	% tikz here
	\node[vtx] (La) at (-0.5,0.75) {};
	\node[vtx] (Lb) at (0,0) {};
	\node[vtx] (Lc) at (-1,0) {};
	\node[vtx] (Ld) at (-1,2) {};
%
	\node[vtx] (MB) at (0,1.5) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx] (Ra) at (1,2) {};
	\node[vtx] (Rb) at (1,0) {};
	\node[vtx] (Rc) at (0,0) {}; %bg
	\node[vtx] (Rd) at (0.5,0.75) {};
%
%	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Lb);
%	\fill (MB) circle (2pt);
%%
%	\foreach \p in {a,b,c,d}
%	{
%		\fill (L\p) circle (2pt);
%		\fill (R\p) circle (2pt);
%	}



	\draw[->-=.5] (MB)--(Ld);
	\draw[->-=.5] (Ld)--(Ra);
	\draw[->-=.5] (Ra)--(MB);
	\draw[->-=.5] (La)--(Rd);
	\draw[->-=.5] (Lb)--(Rd);
	\draw[->-=.5] (Lb)--(La);
	\draw[->-=.5] (Lb)--(Lc);
	\draw[->-=.5] (Rb)--(Lb);
	\draw[->-=.5] (Ra)--(Rb);
	
	\draw[->-=.5] (MB)--(La);
	
	\draw[->-=.5] (Rd)--(MB);
	
	\draw[->-=.5] (Lc)--(Ld);
%	\draw[->-=.5] (MB)--(Ld);
%
	\draw (La) -- +(-22.5:0.35);
	\draw (La) -- +(-42.5:0.35);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(270:0.25) -- (Lc) -- +(180:0.25);
	\draw (Ld) -- +(135:0.25);% -- (Ld) -- +(90:0.25);
%
%	\draw (MB) -- +(90:0.25);
%
	\draw (Ra) -- +(45:0.25);% -- (Ra) -- +(0:0.25);
	\draw (Rb) -- +(0:0.25) -- (Rb) -- +(-90:0.25);
%	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(205:0.35) -- (Rd) -- +(220:0.35);
%
%
\end{tikzpicture} 


==> figures/d7bgcf.tex <==
\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,1.33) {};
	\node[vtx] (Lb) at (0,0.5) {};
	\node[vtx] (Lc) at (0,0) {};
	\node[vtx] (Ld) at (-1.5,1) {};
%
	\node[vtx] (MB) at (0,2) {};
	\coordinate (MT) at (0,2.5);
	%
	\node[vtx] (Ra) at (1.5,1) {};
	\node[vtx] (Rb) at (Lc) {};
	\node[vtx] (Rc) at (Lb) {}; %bg
	\node[vtx] (Rd) at (0.5,1.33) {};
%
	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Lb);
	\fill (MB) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
%
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);
	\draw (Ld) to[out=90,in=180] (MT) to[out=0,in=90] (Ra);
%
	\draw (Lb) -- +(90:0.35);
	\draw (La) -- +(-22.5:0.35);
	\draw (La) -- +(-40.5:0.35);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(270:0.25);
	\draw (Ld) -- +(180:0.25);
	% -- (Ld) -- +(135:0.25);
%
%	\draw (MB) -- +(90:0.25);
%
	\draw (Ra) -- +(0:0.25); % -- (Ra) -- +(-45:0.25);
%	\draw (Rb) -- +(0:0.25) -- (Rb) -- +(-90:0.25);
%	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(205:0.35) -- (Rd) -- +(220:0.35);
%
%
\end{tikzpicture} 


==> figures/d7bgcfalontarsi.tex <==
\tikzstyle{vtx}=[inner sep=1.5pt, outer sep=0pt,circle,fill,minimum size=1pt]
\begin{tikzpicture}%[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,1.33) {};
	\node[vtx] (Lb) at (0,0.5) {};
	\node[vtx] (Lc) at (0,0) {};
	\node[vtx] (Ld) at (-1.5,1) {};
%
	\node[vtx] (MB) at (0,2) {};
	\coordinate (MT) at (0,2.5);
	%
	\node[vtx] (Ra) at (1.5,1) {};
	\node[vtx] (Rb) at (Lc) {};
	\node[vtx] (Rc) at (Lb) {}; %bg
	\node[vtx] (Rd) at (0.5,1.33) {};
%
%	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Lb);
%	\fill (MB) circle (2pt);
%%
%	\foreach \p in {a,b,c,d}
%	{
%		\fill (L\p) circle (2pt);
%		\fill (R\p) circle (2pt);
%	}
%
	\draw[->-=.5,style=dashed] (La)--(Rd);
	\draw[->-=.5] (Rd)--(Lb);
%	\draw[->-=.5] (Lb)--(Rd);
%	\draw[->-=.5] (Rd)--(La);
	\draw[->-=.5] (La)--(Lb);
	\draw[->-=.5] (Lb)--(Lc);
	\draw[->-=.5] (MB)--(La);
	\draw[->-=.5] (MB)--(Ra);
	\draw[->-=.5] (Rb)--(Ra);
%	\draw[->-=.5] (MB)--(La);
	\draw[->-=.5] (Rd)--(MB);
	\draw[->-=.5] (Lc)--(Ld);
	\draw[->-=.5,style=dashed] (Ld)--(MB);
%	\draw[->-=.5] (MB)--(Ld);
	\draw[->-=.5] (Ra) to[out=90,in=0] (MT) to[out=180,in=90] (Ld);
%
	\draw (Lb) -- +(90:0.35);
	\draw (La) -- +(-22.5:0.35);
	\draw (La) -- +(-40.5:0.35);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(270:0.25);
	\draw (Ld) -- +(180:0.25);
	% -- (Ld) -- +(135:0.25);
%
%	\draw (MB) -- +(90:0.25);
%
	\draw (Ra) -- +(0:0.25); % -- (Ra) -- +(-45:0.25);
%	\draw (Rb) -- +(0:0.25) -- (Rb) -- +(-90:0.25);
%	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(205:0.35) -- (Rd) -- +(220:0.35);
%
%
\end{tikzpicture} 


==> figures/d7bgcflabels.tex <==
\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=left:$a$] (La) at (-0.5,1.33) {};
	\node[vtx,label=left:$bg$] (Lb) at (0,0.5) {};
	\node[vtx,label=below right:$cf$] (Lc) at (0,0) {};
	\node[vtx,label=above left:$d$] (Ld) at (-1.5,1) {};
%
	\node[vtx,label=below:$i$] (MB) at (0,2) {};
	\coordinate (MT) at (0,2.5);
	%
	\node[vtx,label=above right:$e$] (Ra) at (1.5,1) {};
	\node[vtx] (Rb) at (Lc) {};
	\node[vtx] (Rc) at (Lb) {}; %bg
	\node[vtx,label=right:$h$] (Rd) at (0.5,1.33) {};
%
	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Lb);
	\fill (MB) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
%
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);
	\draw (Ld) to[out=90,in=180] (MT) to[out=0,in=90] (Ra);
%
	\draw (Lb) -- +(90:0.35);
	\draw (La) -- +(-22.5:0.35);
	\draw (La) -- +(-40.5:0.35);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(270:0.25);
	\draw (Ld) -- +(180:0.25);
	% -- (Ld) -- +(135:0.25);
%
%	\draw (MB) -- +(90:0.25);
%
	\draw (Ra) -- +(0:0.25); % -- (Ra) -- +(-45:0.25);
%	\draw (Rb) -- +(0:0.25) -- (Rb) -- +(-90:0.25);
%	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(205:0.35) -- (Rd) -- +(220:0.35);
%
%
\end{tikzpicture} 


==> figures/d7bgcfvisual.tex <==
\tikzstyle{vtx}=[inner sep=1.5pt, outer sep=0pt,circle,fill,minimum size=1pt]
\begin{tikzpicture}%[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,1.33) {};
	\node[vtx] (Lb) at (0,0.5) {};
	\node[vtx] (Lc) at (0,0) {};
	\node[vtx] (Ld) at (-1.5,1) {};
%
	\node[vtx] (MB) at (0,2) {};
	\coordinate (MT) at (0,2.5);
	%
	\node[vtx] (Ra) at (1.5,1) {};
	\node[vtx] (Rb) at (Lc) {};
	\node[vtx] (Rc) at (Lb) {}; %bg
	\node[vtx] (Rd) at (0.5,1.33) {};
%
%	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Lb);
%	\fill (MB) circle (2pt);
%%
%	\foreach \p in {a,b,c,d}
%	{
%		\fill (L\p) circle (2pt);
%		\fill (R\p) circle (2pt);
%	}
%
	\draw[->-=.5,style=dashed] (La)--(Rd);
	\draw[->-=.5] (Rd)--(Lb);
%	\draw[->-=.5] (Lb)--(Rd);
%	\draw[->-=.5] (Rd)--(La);
	\draw[->-=.5] (La)--(Lb);
	\draw[->-=.5] (Lb)--(Lc);
	\draw[->-=.5] (MB)--(La);
	\draw[->-=.5] (MB)--(Ra);
	\draw[->-=.5] (Rb)--(Ra);
%	\draw[->-=.5] (MB)--(La);
	\draw[->-=.5] (Rd)--(MB);
	\draw[->-=.5] (Lc)--(Ld);
	\draw[->-=.5,style=dashed] (Ld)--(MB);
%	\draw[->-=.5] (MB)--(Ld);
	\draw[->-=.5] (Ra) to[out=90,in=0] (MT) to[out=180,in=90] (Ld);
%
	\draw (Lb) -- +(90:0.35);
	\draw (La) -- +(-22.5:0.35);
	\draw (La) -- +(-40.5:0.35);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(270:0.25);
	\draw (Ld) -- +(180:0.25);
	% -- (Ld) -- +(135:0.25);
%
%	\draw (MB) -- +(90:0.25);
%
	\draw (Ra) -- +(0:0.25); % -- (Ra) -- +(-45:0.25);
%	\draw (Rb) -- +(0:0.25) -- (Rb) -- +(-90:0.25);
%	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(205:0.35) -- (Rd) -- +(220:0.35);
%
%
\end{tikzpicture} 


==> figures/d7bglabels.tex <==
\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=left:$a$] (La) at (-0.5,0.75) {};
	\node[vtx,label=below:$bg$] (Lb) at (0,0) {};
	\node[vtx,label=below left:$c$] (Lc) at (-1,0) {};
	\node[vtx,label=above:$d$] (Ld) at (-1,2) {};
%
	\node[vtx,label=below:$i$] (MB) at (0,1.5) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx,label=above:$e$] (Ra) at (1,2) {};
	\node[vtx,label=below right:$f$] (Rb) at (1,0) {};
	\node[vtx] (Rc) at (0,0) {}; %bg
	\node[vtx,label=right:$h$] (Rd) at (0.5,0.75) {};
%
	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Lb);
	\fill (MB) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
%
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);
	\draw (Ld) -- (Ra);
%
	\draw (La) -- +(-22.5:0.35);
	\draw (La) -- +(-42.5:0.35);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(270:0.25) -- (Lc) -- +(180:0.25);
	\draw (Ld) -- +(135:0.25);% -- (Ld) -- +(90:0.25);
%
%	\draw (MB) -- +(90:0.25);
%
	\draw (Ra) -- +(45:0.25);% -- (Ra) -- +(0:0.25);
	\draw (Rb) -- +(0:0.25) -- (Rb) -- +(-90:0.25);
%	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(205:0.35) -- (Rd) -- +(220:0.35);
%
%
\end{tikzpicture} 


==> figures/d7bgvisual.tex <==
\tikzstyle{vtx}=[inner sep=1.5pt, outer sep=0pt,circle,fill,minimum size=1pt]
\begin{tikzpicture}%[vtx/.style={shape=coordinate}]

	% tikz here
	\node[vtx] (La) at (-0.5,0.75) {};
	\node[vtx] (Lb) at (0,0) {};
	\node[vtx] (Lc) at (-1,0) {};
	\node[vtx] (Ld) at (-1,2) {};
%
	\node[vtx] (MB) at (0,1.5) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx] (Ra) at (1,2) {};
	\node[vtx] (Rb) at (1,0) {};
	\node[vtx] (Rc) at (0,0) {}; %bg
	\node[vtx] (Rd) at (0.5,0.75) {};
%
%	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Lb);
%	\fill (MB) circle (2pt);
%%
%	\foreach \p in {a,b,c,d}
%	{
%		\fill (L\p) circle (2pt);
%		\fill (R\p) circle (2pt);
%	}

	\draw[->-=.5,style=dashed] (La)--(Rd);
	\draw[->-=.5] (Rd)--(Lb);
%	\draw[->-=.5] (Lb)--(Rd);
%	\draw[->-=.5] (Rd)--(La);
	\draw[->-=.5] (La)--(Lb);
	\draw[->-=.5] (Lb)--(Lc);
	\draw[->-=.5] (MB)--(La);
	\draw[->-=.5] (MB)--(Ra);
	\draw[->-=.5] (Rb)--(Ra);
%	\draw[->-=.5] (MB)--(La);
	\draw[->-=.5] (Rd)--(MB);
	\draw[->-=.5] (Lc)--(Ld);
	\draw[->-=.5] (Lb)--(Rb);
	\draw[->-=.5,style=dashed] (Ld)--(MB);
%	\draw[->-=.5] (MB)--(Ld);
	\draw[->-=.5] (Ra)--(Ld);
%
	\draw (La) -- +(-22.5:0.35);
	\draw (La) -- +(-42.5:0.35);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(270:0.25) -- (Lc) -- +(180:0.25);
	\draw (Ld) -- +(135:0.25);% -- (Ld) -- +(90:0.25);
%
%	\draw (MB) -- +(90:0.25);
%
	\draw (Ra) -- +(45:0.25);% -- (Ra) -- +(0:0.25);
	\draw (Rb) -- +(0:0.25) -- (Rb) -- +(-90:0.25);
%	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(205:0.35) -- (Rd) -- +(220:0.35);
%
%
\end{tikzpicture} 


==> figures/d7cf.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,0) {};
	\node[vtx] (Lb) at (-1.33,1.5) {};
	\node[vtx] (Lc) at (0,2) {};
	\node[vtx] (Ld) at (-0.5,1.33) {};
%
	\node[vtx] (MB) at (0,0.66) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx] (Ra) at (0.5,1.33) {};
	\node[vtx] (Rb) at (Lc) {}; %cf
	\node[vtx] (Rc) at (1.33,1.5) {};
	\node[vtx] (Rd) at (0.5,0) {};
%
	\draw[fill=gray!70!white] (Ld)--(Ra)--(Lc)--(Ld);
%
	\fill (MB) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);
%
	\draw (La) -- +(-54:0.25) -- (La) -- +(234:0.25);
	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
%	\draw (Lc) -- +(144:0.25) -- (Lc) -- +(216:0.25);
	\draw (Ld) -- +(30:0.3);
%
	\draw (Ra) -- +(150:0.3);
%	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(-54:0.25) -- (Rd) -- +(234:0.25);
%
	\draw (Ld) -- (Ra);
\end{tikzpicture}


==> figures/d7cfalontarsi.tex <==
\tikzstyle{vtx}=[inner sep=1.5pt, outer sep=0pt,circle,fill,minimum size=1pt]
\begin{tikzpicture}%[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,0) {};
	\node[vtx] (Lb) at (-1.33,1.5) {};
	\node[vtx] (Lc) at (0,2) {};
	\node[vtx] (Ld) at (-0.5,1.33) {};
%
	\node[vtx] (MB) at (0,0.66) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx] (Ra) at (0.5,1.33) {};
	\node[vtx] (Rb) at (Lc) {}; %cf
	\node[vtx] (Rc) at (1.33,1.5) {};
	\node[vtx] (Rd) at (0.5,0) {};
%
%	\draw[fill=gray!70!white] (Ld)--(Ra)--(Lc)--(Ld);
%
%	\fill (MB) circle (2pt);
%%
%	\foreach \p in {a,b,c,d}
%	{
%		\fill (L\p) circle (2pt);
%		\fill (R\p) circle (2pt);
%	}
%
%
	\draw[->-=.5] (Ra)--(Ld);
	\draw[->-=.5] (Lc)--(Rc);
	
	
	\draw[->-=.5] (Ld)--(Lc);
	\draw[->-=.5] (Ld)--(MB);
	\draw[->-=.5] (Lb) -- (La);
	\draw[->-=.5] (Lc) -- (Lb);
	\draw[->-=.5] (La) -- (MB);
	\draw[->-=.5] (Rb) -- (Ra);
%	\draw[->-=.5] (Rc) -- (Rb);
	\draw[->-=.5] (Rd) -- (Rc);
	\draw[->-=.5] (Rd) -- (MB);
	\draw[->-=.5] (MB) -- (Ra);
	\draw[->-=.5] (La) -- (Rd);
%
	\draw (La) -- +(-54:0.25) -- (La) -- +(234:0.25);
	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
%	\draw (Lc) -- +(144:0.25) -- (Lc) -- +(216:0.25);
	\draw (Ld) -- +(30:0.3);
%
	\draw (Ra) -- +(150:0.3);
%	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(-54:0.25) -- (Rd) -- +(234:0.25);
\end{tikzpicture}


==> figures/d7cflabels.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=left:$a$] (La) at (-0.5,0) {};
	\node[vtx,label=above:$b$] (Lb) at (-1.33,1.5) {};
	\node[vtx,label=above:$cf$] (Lc) at (0,2) {};
	\node[vtx,label=left:$d$] (Ld) at (-0.5,1.33) {};
%
	\node[vtx,label=above:$i$] (MB) at (0,0.66) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx,label=right:$e$] (Ra) at (0.5,1.33) {};
	\node[vtx] (Rb) at (Lc) {}; %cf
	\node[vtx,label=above:$g$] (Rc) at (1.33,1.5) {};
	\node[vtx,label=right:$h$] (Rd) at (0.5,0) {};
%
	\draw[fill=gray!70!white] (Ld)--(Ra)--(Lc)--(Ld);
%
	\fill (MB) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);
%
	\draw (La) -- +(-54:0.25) -- (La) -- +(234:0.25);
	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
%	\draw (Lc) -- +(144:0.25) -- (Lc) -- +(216:0.25);
	\draw (Ld) -- +(30:0.3);
%
	\draw (Ra) -- +(150:0.3);
%	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(-54:0.25) -- (Rd) -- +(234:0.25);
%
	\draw (Ld) -- (Ra);
\end{tikzpicture}


==> figures/d7cfvisual.tex <==
\tikzstyle{vtx}=[inner sep=1.5pt, outer sep=0pt,circle,fill,minimum size=1pt]
\begin{tikzpicture}%[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,0) {};
	\node[vtx] (Lb) at (-1.33,1.5) {};
	\node[vtx] (Lc) at (0,2) {};
	\node[vtx] (Ld) at (-0.5,1.33) {};
%
	\node[vtx] (MB) at (0,0.66) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx] (Ra) at (0.5,1.33) {};
	\node[vtx] (Rb) at (Lc) {}; %cf
	\node[vtx] (Rc) at (1.33,1.5) {};
	\node[vtx] (Rd) at (0.5,0) {};
%
%	\draw[fill=gray!70!white] (Ld)--(Ra)--(Lc)--(Ld);
%
%	\fill (MB) circle (2pt);
%%
%	\foreach \p in {a,b,c,d}
%	{
%		\fill (L\p) circle (2pt);
%		\fill (R\p) circle (2pt);
%	}
%
%
	\draw[->-=.5,style=dashed] (Ra)--(Ld);
	\draw[->-=.5,style=dashed] (Rc)--(Lc);
	\draw[->-=.5] (Ld)--(Lc);
	\draw[->-=.5] (Ld)--(MB);
	\draw[->-=.5] (Lb) -- (La);
	\draw[->-=.5] (Lc) -- (Lb);
	\draw[->-=.5] (La) -- (MB);
	\draw[->-=.5] (Rb) -- (Ra);
%	\draw[->-=.5] (Rc) -- (Rb);
	\draw[->-=.5] (Rd) -- (Rc);
	\draw[->-=.5] (Rd) -- (MB);
	\draw[->-=.5] (MB) -- (Ra);
	\draw[->-=.5] (La) -- (Rd);
%
	\draw (La) -- +(-54:0.25) -- (La) -- +(234:0.25);
	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
%	\draw (Lc) -- +(144:0.25) -- (Lc) -- +(216:0.25);
	\draw (Ld) -- +(30:0.3);
%
	\draw (Ra) -- +(150:0.3);
%	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(-54:0.25) -- (Rd) -- +(234:0.25);
\end{tikzpicture}


==> figures/d7labels.tex <==
%%%%%%%%% d7
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=above left:$a$] (La) at (0,0) {};
	\node[vtx,label=above right:$b$] (Lb) at (180:1) {};
	\node[vtx,label=above:$c$] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx,label=below:$d$] (Ld) at ($(Lc) !1! 108:(Lb)$) {};
%
	\node[vtx,label=above:$i$] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx,label=below:$e$] (Ra) at ($(MB) !1! -54:(MT)$) {};
	\node[vtx,label=above:$f$] (Rb) at ($(Ra) !1! 108:(MB)$) {};
	\node[vtx,label=above left:$g$] (Rc) at ($(Rb) !1! 108:(Ra)$) {};
	\node[vtx,label=above right:$h$] (Rd) at ($(Rc) !1! 108:(Rb)$) {};
%
	\fill (MB) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
%
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);
%
	\draw (La) -- +(-54:0.25) -- (La) -- +(234:0.25);
	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(144:0.25) -- (Lc) -- +(216:0.25);
	\draw (Ld) -- +(90:0.25);
%
	\draw (Ra) -- +(90:0.25);
	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(-54:0.25) -- (Rd) -- +(234:0.25);
%
	\draw (Ld) -- (Ra);
\end{tikzpicture}

==> figures/d8.tex <==
\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (0,0) {};
	\node[vtx] (Lb) at (180:1) {};
	\node[vtx] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx] (Ld) at ($(Lc) !1! 108:(Lb)$) {};

	\node[vtx] (g) at ($(Lc) !1! 60:(Ld)$) {};

	\node[vtx] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx] (MT) at ($(MB) +(90:1)$) {};

	\node[vtx] (Ra) at ($(MB) !1! -54:(MT)$) {};
	\node[vtx] (Rb) at ($(Ra) !1! 108:(MB)$) {};
	\node[vtx] (Rc) at ($(Rb) !1! 108:(Ra)$) {};
	\node[vtx] (Rd) at ($(Rc) !1! 108:(Rb)$) {};

	\fill (MB) circle (2pt);
	\fill (g) circle (2pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}

	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);
	\draw (Ld) -- (g) -- (Lc);

	\draw (La) -- +(-54:0.25) -- (La) -- +(234:0.25);
	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(180:0.25);
	\draw (Ld) -- +(78:0.25);
	
	\draw (g) -- +(171:0.3) -- (g) -- +(81:0.3);
	\draw (g) -- +(126:0.3);
%	\draw[style=dashed] (g) -- +(111:0.3);
%	\draw[style=dashed] (g) -- +(141:0.3);

	\draw (Ra) -- +(54:0.25) -- (Ra) -- +(126:0.25);
	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(-54:0.25) -- (Rd) -- +(234:0.25);


	\fill[fill=white] (MB) circle (1.5pt);

	\foreach \p in {a,b,c,d}
	{
		\fill[fill=white] (L\p) circle (1.5pt);
		\fill[fill=white] (R\p) circle (1.5pt);
	}

\end{tikzpicture}

==> figures/d8bf.tex <==

\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,0.5) {};
	\node[vtx] (Lb) at (1,0) {};
	\node[vtx] (Lc) at (-1,0) {};
	\node[vtx] (Ld) at (-1,1) {};
%	\node[vtx] (g) at (-1.5,0.5) {};
%
	\node[vtx] (MB) at (0,2) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx] (Ra) at (1,1.5) {};
	\node[vtx] (Rb) at (Lb) {};
	\node[vtx] (Rc) at (0.5,1) {};
	\node[vtx] (Rd) at (0,1) {};
%
	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Rc)--(Lb);
%	
	\fill (MB) circle (2pt);
%	\fill (g) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
%
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);
%	\draw (Ld) -- (g) -- (Lc);
%
	\draw (La) -- +(0:0.3);% -- (La) -- +(20:0.3);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(180:0.25);
	\draw (Lc) -- +(270:0.25);
	\draw (Ld) -- +(150:0.25);
	\draw (Ld) -- +(210:0.25);
%	\draw[style=dashed] (g) -- +(111:0.3);
%	\draw[style=dashed] (g) -- +(141:0.3);
%
	\draw (Ra) -- +(0:0.25) -- (Ra) -- +(60:0.25);
%	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(220:0.3) -- (Rc) -- +(240:0.3);
	\draw (Rd) -- +(-60:0.3) -- (Rd) -- +(-90:0.3);
%
%
\end{tikzpicture} 

==> figures/d8bfalontarsi.tex <==
\tikzstyle{vtx}=[inner sep=1.5pt, outer sep=0pt,circle,fill,minimum size=1pt]
\begin{tikzpicture}%[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,0.5) {};
	\node[vtx] (Lb) at (1,0) {};
	\node[vtx] (Lc) at (-1,0) {};
	\node[vtx] (Ld) at (-1,1) {};
%	\node[vtx] (g) at (-1.5,0.5) {};
%
	\node[vtx] (MB) at (0,2) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx] (Ra) at (1,1.5) {};
	\node[vtx] (Rb) at (Lb) {};
	\node[vtx] (Rc) at (0.5,1) {};
	\node[vtx] (Rd) at (0,1) {};
%
%	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Rc)--(Lb);
%%	
%	\fill (MB) circle (2pt);
%	\fill (g) circle (2pt);
%%
%	\foreach \p in {a,b,c,d}
%	{
%		\fill (L\p) circle (2pt);
%		\fill (R\p) circle (2pt);
%	}
%
	\draw[->-=.5,style=dashed] (La)--(Lb);
	\draw[->-=.5] (Lb)--(Lc);
	\draw[->-=.5] (Lc)--(Ld);
	\draw[->-=.5] (Ld)--(MB);
	\draw[->-=.5] (MB)--(La);
	\draw[->-=.5] (Rb)--(Ra);
	\draw[->-=.5] (Rb)--(Rc);
	\draw[->-=.5] (Rc)--(Rd);
	\draw[->-=.5] (Rd)--(MB);
	\draw[->-=.5] (Ra)--(MB);
	\draw[->-=.5] (Rd)--(La);
%	\draw[->-=.5] (g)--(Ld);
%	\draw[->-=.5] (g)--(Lc);
%	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
%	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
%	\draw (La) -- (Rd);
%	\draw (Ld) -- (g) -- (Lc);
%
	\draw (La) -- +(0:0.3);% -- (La) -- +(20:0.3);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(180:0.25);
	\draw (Lc) -- +(270:0.25);
	\draw (Ld) -- +(150:0.25);
	\draw (Ld) -- +(210:0.25);
%	\draw (g) -- +(150:0.3) -- (g) -- +(180:0.3);
%	\draw (g) -- +(210:0.3);
%	\draw[style=dashed] (g) -- +(111:0.3);
%	\draw[style=dashed] (g) -- +(141:0.3);
%
	\draw (Ra) -- +(0:0.25) -- (Ra) -- +(60:0.25);
%	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(220:0.3) -- (Rc) -- +(240:0.3);
	\draw (Rd) -- +(-60:0.3) -- (Rd) -- +(-90:0.3);
%
%
\end{tikzpicture} 

==> figures/d8bflabels.tex <==

\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=left:$a$] (La) at (-0.5,0.5) {};
	\node[vtx,label=below right:$bf$] (Lb) at (1,0) {};
	\node[vtx,label=below left:$c$] (Lc) at (-1,0) {};
	\node[vtx,label=above:$d$] (Ld) at (-1,1) {};
%	\node[vtx,label=above:$j$] (g) at (-1.5,0.5) {};
%
	\node[vtx,label=above:$i$] (MB) at (0,2) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx,label=above:$e$] (Ra) at (1,1.5) {};
	\node[vtx] (Rb) at (Lb) {};
	\node[vtx,label=above right:$g$] (Rc) at (0.5,1) {};
	\node[vtx,label=above right:$h$] (Rd) at (0,1) {};
%
	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Rc)--(Lb);
%	
	\fill (MB) circle (2pt);
%	\fill (g) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
%
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);
%	\draw (Ld) -- (g) -- (Lc);
%
	\draw (La) -- +(0:0.3);% -- (La) -- +(20:0.3);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(180:0.25);
	\draw (Lc) -- +(270:0.25);
	\draw (Ld) -- +(150:0.25);
	\draw (Ld) -- +(210:0.25);
%	
%	\draw (g) -- +(150:0.3) -- (g) -- +(180:0.3);
%	\draw (g) -- +(210:0.3);
%	\draw[style=dashed] (g) -- +(111:0.3);
%	\draw[style=dashed] (g) -- +(141:0.3);
%
	\draw (Ra) -- +(0:0.25) -- (Ra) -- +(60:0.25);
%	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(220:0.3) -- (Rc) -- +(240:0.3);
	\draw (Rd) -- +(-60:0.3) -- (Rd) -- +(-90:0.3);
%
%
\end{tikzpicture} 

==> figures/d8bfvisual.tex <==
\tikzstyle{vtx}=[inner sep=1.5pt, outer sep=0pt,circle,fill,minimum size=1pt]
\begin{tikzpicture}%[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,0.5) {};
	\node[vtx] (Lb) at (1,0) {};
	\node[vtx] (Lc) at (-1,0) {};
	\node[vtx] (Ld) at (-1,1) {};
%	\node[vtx] (g) at (-1.5,0.5) {};
%
	\node[vtx] (MB) at (0,2) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx] (Ra) at (1,1.5) {};
	\node[vtx] (Rb) at (Lb) {};
	\node[vtx] (Rc) at (0.5,1) {};
	\node[vtx] (Rd) at (0,1) {};
%
%	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Rc)--(Lb);
%%	
%	\fill (MB) circle (2pt);
%	\fill (g) circle (2pt);
%%
%	\foreach \p in {a,b,c,d}
%	{
%		\fill (L\p) circle (2pt);
%		\fill (R\p) circle (2pt);
%	}
%
	\draw[->-=.5,style=dashed] (La)--(Lb);
	\draw[->-=.5] (Lb)--(Lc);
	\draw[->-=.5] (Lc)--(Ld);
	\draw[->-=.5] (Ld)--(MB);
	\draw[->-=.5] (MB)--(La);
	\draw[->-=.5] (Rb)--(Ra);
	\draw[->-=.5] (Rb)--(Rc);
	\draw[->-=.5] (Rc)--(Rd);
	\draw[->-=.5] (Rd)--(MB);
	\draw[->-=.5] (Ra)--(MB);
	\draw[->-=.5] (Rd)--(La);
%	\draw[->-=.5] (g)--(Ld);
%	\draw[->-=.5] (g)--(Lc);
%	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
%	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
%	\draw (La) -- (Rd);
%	\draw (Ld) -- (g) -- (Lc);
%
	\draw (La) -- +(0:0.3);% -- (La) -- +(20:0.3);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(180:0.25);
	\draw (Lc) -- +(270:0.25);
	\draw (Ld) -- +(150:0.25);
	\draw (Ld) -- +(210:0.25);
%	\draw (g) -- +(150:0.3) -- (g) -- +(180:0.3);
%	\draw (g) -- +(210:0.3);
%	\draw[style=dashed] (g) -- +(111:0.3);
%	\draw[style=dashed] (g) -- +(141:0.3);
%
	\draw (Ra) -- +(0:0.25) -- (Ra) -- +(60:0.25);
%	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(220:0.3) -- (Rc) -- +(240:0.3);
	\draw (Rd) -- +(-60:0.3) -- (Rd) -- +(-90:0.3);
%
%
\end{tikzpicture} 

==> figures/d8bg.tex <==

\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,1) {};
	\node[vtx] (Lb) at (0,0) {};
	\node[vtx] (Lc) at (-1,0) {};
	\node[vtx] (Ld) at (-1,2) {};
	\node[vtx] (g) at (-1.5,1) {};
%
	\node[vtx] (MB) at (0,2) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx] (Ra) at (1,2) {};
	\node[vtx] (Rb) at (1,0) {};
	\node[vtx] (Rc) at (Lb) {};
	\node[vtx] (Rd) at (0.5,1) {};
%
	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Lb);
	\fill (MB) circle (2pt);
	\fill (g) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
%
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);
	\draw (Ld) -- (g) -- (Lc);
%
	\draw (La) -- +(-25:0.35);% -- (La) -- +(-45:0.35);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(270:0.25);
	\draw (Ld) -- +(90:0.25);
%	
	\draw (g) -- +(150:0.3) -- (g) -- +(180:0.3);
	\draw (g) -- +(210:0.3);
%	\draw[style=dashed] (g) -- +(111:0.3);
%	\draw[style=dashed] (g) -- +(141:0.3);
%
	\draw (Ra) -- +(0:0.25) -- (Ra) -- +(90:0.25);
	\draw (Rb) -- +(270:0.25) -- (Rb) -- +(0:0.25);
%	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(205:0.35) -- (Rd) -- +(225:0.35);
%
%
\end{tikzpicture} 

==> figures/d8bgalontarsi.tex <==

\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=left:$a$] (La) at (-0.5,1) {};
	\node[vtx,label=below:$bg$] (Lb) at (0,0) {};
	\node[vtx,label=below left:$c$] (Lc) at (-1,0) {};
	\node[vtx,label=above left:$d$] (Ld) at (-1,2) {};
	\node[vtx,label=right:$j$] (g) at (-1.5,1) {};
%
	\node[vtx,label=above:$i$] (MB) at (0,2) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx,label=above right:$e$] (Ra) at (1,2) {};
	\node[vtx,label=below right:$f$] (Rb) at (1,0) {};
	\node[vtx] (Rc) at (Lb) {};
	\node[vtx,label=right:$h$] (Rd) at (0.5,1) {};
%
	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Lb);
	\fill (MB) circle (2pt);
	\fill (g) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
%
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);
	\draw (Ld) -- (g) -- (Lc);
%
	\draw (La) -- +(-25:0.35);% -- (La) -- +(-45:0.35);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(270:0.25);
	\draw (Ld) -- +(90:0.25);
%	
	\draw (g) -- +(150:0.3) -- (g) -- +(180:0.3);
	\draw (g) -- +(210:0.3);
%	\draw[style=dashed] (g) -- +(111:0.3);
%	\draw[style=dashed] (g) -- +(141:0.3);
%
	\draw (Ra) -- +(0:0.25) -- (Ra) -- +(90:0.25);
	\draw (Rb) -- +(270:0.25) -- (Rb) -- +(0:0.25);
%	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(205:0.35) -- (Rd) -- +(225:0.35);
%
%
\end{tikzpicture} 

==> figures/d8bglabels.tex <==

\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=left:$a$] (La) at (-0.5,1) {};
	\node[vtx,label=below:$bg$] (Lb) at (0,0) {};
	\node[vtx,label=below left:$c$] (Lc) at (-1,0) {};
	\node[vtx,label=above left:$d$] (Ld) at (-1,2) {};
	\node[vtx,label=right:$j$] (g) at (-1.5,1) {};
%
	\node[vtx,label=above:$i$] (MB) at (0,2) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx,label=above right:$e$] (Ra) at (1,2) {};
	\node[vtx,label=below right:$f$] (Rb) at (1,0) {};
	\node[vtx] (Rc) at (Lb) {};
	\node[vtx,label=right:$h$] (Rd) at (0.5,1) {};
%
	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Lb);
	\fill (MB) circle (2pt);
	\fill (g) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
%
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);
	\draw (Ld) -- (g) -- (Lc);
%
	\draw (La) -- +(-25:0.35);% -- (La) -- +(-45:0.35);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(270:0.25);
	\draw (Ld) -- +(90:0.25);
%	
	\draw (g) -- +(150:0.3) -- (g) -- +(180:0.3);
	\draw (g) -- +(210:0.3);
%	\draw[style=dashed] (g) -- +(111:0.3);
%	\draw[style=dashed] (g) -- +(141:0.3);
%
	\draw (Ra) -- +(0:0.25) -- (Ra) -- +(90:0.25);
	\draw (Rb) -- +(270:0.25) -- (Rb) -- +(0:0.25);
%	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(205:0.35) -- (Rd) -- +(225:0.35);
%
%
\end{tikzpicture} 

==> figures/d8bgvisual.tex <==

\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=left:$a$] (La) at (-0.5,1) {};
	\node[vtx,label=below:$bg$] (Lb) at (0,0) {};
	\node[vtx,label=below left:$c$] (Lc) at (-1,0) {};
	\node[vtx,label=above left:$d$] (Ld) at (-1,2) {};
	\node[vtx,label=right:$j$] (g) at (-1.5,1) {};
%
	\node[vtx,label=above:$i$] (MB) at (0,2) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx,label=above right:$e$] (Ra) at (1,2) {};
	\node[vtx,label=below right:$f$] (Rb) at (1,0) {};
	\node[vtx] (Rc) at (Lb) {};
	\node[vtx,label=right:$h$] (Rd) at (0.5,1) {};
%
	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Lb);
	\fill (MB) circle (2pt);
	\fill (g) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
%
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);
	\draw (Ld) -- (g) -- (Lc);
%
	\draw (La) -- +(-25:0.35);% -- (La) -- +(-45:0.35);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(270:0.25);
	\draw (Ld) -- +(90:0.25);
%	
	\draw (g) -- +(150:0.3) -- (g) -- +(180:0.3);
	\draw (g) -- +(210:0.3);
%	\draw[style=dashed] (g) -- +(111:0.3);
%	\draw[style=dashed] (g) -- +(141:0.3);
%
	\draw (Ra) -- +(0:0.25) -- (Ra) -- +(90:0.25);
	\draw (Rb) -- +(270:0.25) -- (Rb) -- +(0:0.25);
%	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(205:0.35) -- (Rd) -- +(225:0.35);
%
%
\end{tikzpicture} 

==> figures/d8labels.tex <==
%%%%%%%%% d8
\begin{tikzpicture}[scale=0.85,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=above left:$a$] (La) at (0,0) {};
	\node[vtx,label=above right:$b$] (Lb) at (180:1) {};
	\node[vtx,label=above left:$c$] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx,label=above:$d$] (Ld) at ($(Lc) !1! 108:(Lb)$) {};
	\node[vtx,label=above right:$j$] (g) at ($(Lc) !1! 60:(Ld)$) {};
%
	\node[vtx,label=above:$i$] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx,label=below:$e$] (Ra) at ($(MB) !1! -54:(MT)$) {};
	\node[vtx,label=above:$f$] (Rb) at ($(Ra) !1! 108:(MB)$) {};
	\node[vtx,label=above left:$g$] (Rc) at ($(Rb) !1! 108:(Ra)$) {};
	\node[vtx,label=above right:$h$] (Rd) at ($(Rc) !1! 108:(Rb)$) {};
%
	\fill (MB) circle (2pt);
	\fill (g) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
%
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);
	\draw (Ld) -- (g) -- (Lc);
%
	\draw (La) -- +(-54:0.25) -- (La) -- +(234:0.25);
	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(180:0.25);
	\draw (Ld) -- +(78:0.25);
%	
	\draw (g) -- +(171:0.3) -- (g) -- +(81:0.3);
	\draw (g) -- +(126:0.3);
%	\draw[style=dashed] (g) -- +(111:0.3);
%	\draw[style=dashed] (g) -- +(141:0.3);
%
	\draw (Ra) -- +(54:0.25) -- (Ra) -- +(126:0.25);
	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(-54:0.25) -- (Rd) -- +(234:0.25);
%
%
\end{tikzpicture} 

==> figures/d9.tex <==
\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (0,0) {};
	\node[vtx] (Lb) at (180:1) {};
	\node[vtx] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx] (Ld) at ($(Lc) !1! 108:(Lb)$) {};

	\node[vtx] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx] (MT) at ($(MB) +(90:1)$) {};

	\node[vtx] (Ra) at ($(MB) !1! -54:(MT)$) {};
	\node[vtx] (Rb) at ($(Ra) !1! 108:(MB)$) {};
	\node[vtx] (Rc) at ($(Rb) !1! 108:(Ra)$) {};
	\node[vtx] (Rd) at ($(Rc) !1! 108:(Rb)$) {};

	\fill (MB) circle (2pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}

	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);

	\draw (La) -- +(-90:0.25);
	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(144:0.25) -- (Lc) -- +(216:0.25);
	\draw (Ld) -- +(54:0.25) -- (Ld) -- +(126:0.25);

	\draw (MB) -- +(90:0.25);

	\draw (Ra) -- +(54:0.25) -- (Ra) -- +(126:0.25);
	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(-54:0.25) -- (Rd) -- +(234:0.25);


	\fill[fill=white] (MB) circle (1.5pt);

	\foreach \p in {a,b,c,d}
	{
		\fill[fill=white] (L\p) circle (1.5pt);
		\fill[fill=white] (R\p) circle (1.5pt);
	}

\end{tikzpicture}

==> figures/d9alontarsi.tex <==
\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (0,0) {};
	\node[vtx] (Lb) at (180:1) {};
	\node[vtx] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx] (Ld) at ($(Lc) !1! 108:(Lb)$) {};

	\node[vtx] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx] (MT) at ($(MB) +(90:1)$) {};

	\node[vtx] (Ra) at ($(MB) !1! -54:(MT)$) {};
	\node[vtx] (Rb) at ($(Ra) !1! 108:(MB)$) {};
	\node[vtx] (Rc) at ($(Rb) !1! 108:(Ra)$) {};
	\node[vtx] (Rd) at ($(Rc) !1! 108:(Rb)$) {};

	\fill (MB) circle (2pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}

	
	\draw[->-=.5] (La) -- (MB);
	\draw[->-=.5] (Ra) -- (MB);
	\draw[->-=.5] (MB) -- (Rd);
	\draw[->-=.5] (MB) -- (Ld);
	\draw[->-=.5] (Ld) -- (Lc);
	\draw[->-=.5] (Lc) -- (Lb);
	\draw[->-=.5] (Lb) -- (La);
	\draw[->-=.5] (Rd) -- (Rc);
	\draw[->-=.5] (Rc) -- (Rb);
	\draw[->-=.5] (Rb) -- (Ra);
	\draw[->-=.5] (La) -- (Rd);

%	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
%	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
%	\draw (La) -- (Rd);

	\draw (La) -- +(-90:0.25);
	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(144:0.25) -- (Lc) -- +(216:0.25);
	\draw (Ld) -- +(54:0.25) -- (Ld) -- +(126:0.25);

	\draw (MB) -- +(90:0.25);

	\draw (Ra) -- +(54:0.25) -- (Ra) -- +(126:0.25);
	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(-54:0.25) -- (Rd) -- +(234:0.25);


\end{tikzpicture}

==> figures/d9bg.tex <==
\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,1) {};
	\node[vtx] (Lb) at (0,0) {};
	\node[vtx] (Lc) at (-1,0) {};
	\node[vtx] (Ld) at (-1,2) {};
%
	\node[vtx] (MB) at (0,2) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx] (Ra) at (1,2) {};
	\node[vtx] (Rb) at (1,0) {};
	\node[vtx] (Rc) at (0,0) {}; %bg
	\node[vtx] (Rd) at (0.5,1) {};
%
	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Lb);
	\fill (MB) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
%
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);
%
	\draw (La) -- +(-22.5:0.35);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(270:0.25) -- (Lc) -- +(180:0.25);
	\draw (Ld) -- +(180:0.25) -- (Ld) -- +(90:0.25);
%
	\draw (MB) -- +(90:0.25);
%
	\draw (Ra) -- +(90:0.25) -- (Ra) -- +(0:0.25);
	\draw (Rb) -- +(0:0.25) -- (Rb) -- +(-90:0.25);
%	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(205:0.35) -- (Rd) -- +(220:0.35);
%
%
\end{tikzpicture} 


==> figures/d9bgalontarsi.tex <==
\tikzstyle{vtx}=[inner sep=1.5pt, outer sep=0pt,circle,fill,minimum size=1pt]
\begin{tikzpicture}%[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,1) {};
	\node[vtx] (Lb) at (0,0) {};
	\node[vtx] (Lc) at (-1,0) {};
	\node[vtx] (Ld) at (-1,2) {};
%
	\node[vtx] (MB) at (0,2) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx] (Ra) at (1,2) {};
	\node[vtx] (Rb) at (1,0) {};
	\node[vtx] (Rc) at (0,0) {}; %bg
	\node[vtx] (Rd) at (0.5,1) {};
%
%	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Lb);
%	\fill (MB) circle (2pt);
%%
%	\foreach \p in {a,b,c,d}
%	{
%		\fill (L\p) circle (2pt);
%		\fill (R\p) circle (2pt);
%	}
%
	\draw[->-=.5,style=dashed] (La)--(MB);
	\draw[->-=.5] (Rd)--(La);
	\draw[->-=.5] (Lb)--(La);
	\draw[->-=.5] (MB)--(Rd);
	\draw[->-=.5] (MB)--(Ld);
	\draw[->-=.5] (Ld)--(Lc);
	\draw[->-=.5] (Lc)--(Lb);
	\draw[->-=.5] (MB)--(Ra);
	\draw[->-=.5] (Ra)--(Rb);
	\draw[->-=.5] (Rb)--(Rc);
	\draw[->-=.5] (Rd)--(Rc);
%
	\draw (La) -- +(-22.5:0.35);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(270:0.25) -- (Lc) -- +(180:0.25);
	\draw (Ld) -- +(180:0.25) -- (Ld) -- +(90:0.25);
%
	\draw (MB) -- +(90:0.25);
%
	\draw (Ra) -- +(90:0.25) -- (Ra) -- +(0:0.25);
	\draw (Rb) -- +(0:0.25) -- (Rb) -- +(-90:0.25);
%	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(205:0.35) -- (Rd) -- +(220:0.35);
%
%
\end{tikzpicture} 


==> figures/d9bgcf.tex <==
\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,1.33) {};
	\node[vtx] (Lb) at (0,0.5) {};
	\node[vtx] (Lc) at (0,0) {};
	\node[vtx] (Ld) at (-1.5,1) {};
%
	\node[vtx] (MB) at (0,2) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx] (Ra) at (1.5,1) {};
	\node[vtx] (Rb) at (Lc) {};
	\node[vtx] (Rc) at (Lb) {}; %bg
	\node[vtx] (Rd) at (0.5,1.33) {};
%
	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Lb);
	\fill (MB) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
%
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);
%
	\draw (Lb) -- +(90:0.35);
	\draw (La) -- +(-22.5:0.35);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(270:0.25);
	\draw (Ld) -- +(225:0.25) -- (Ld) -- +(135:0.25);
%
	\draw (MB) -- +(90:0.25);
%
	\draw (Ra) -- +(45:0.25) -- (Ra) -- +(-45:0.25);
%	\draw (Rb) -- +(0:0.25) -- (Rb) -- +(-90:0.25);
%	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(205:0.35) -- (Rd) -- +(220:0.35);
%
%
\end{tikzpicture} 


==> figures/d9bgcfalontarsi.tex <==
\tikzstyle{vtx}=[inner sep=1.5pt, outer sep=0pt,circle,fill,minimum size=1pt]
\begin{tikzpicture}%[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,1.33) {};
	\node[vtx] (Lb) at (0,0.5) {};
	\node[vtx] (Lc) at (0,0) {};
	\node[vtx] (Ld) at (-1.5,1) {};
%
	\node[vtx] (MB) at (0,2) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx] (Ra) at (1.5,1) {};
	\node[vtx] (Rb) at (Lc) {};
	\node[vtx] (Rc) at (Lb) {}; %bg
	\node[vtx] (Rd) at (0.5,1.33) {};
%
%	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Lb);
%	\fill (MB) circle (2pt);
%%
%	\foreach \p in {a,b,c,d}
%	{
%		\fill (L\p) circle (2pt);
%		\fill (R\p) circle (2pt);
%	}
%
	\draw[->-=.5,style=dashed] (La)--(Lb);
	\draw[->-=.5] (Lb)--(Rd);
	\draw[->-=.5] (Rd)--(La);
	\draw[->-=.5] (Lb)--(Lc);
	\draw[->-=.5] (MB)--(La);
	\draw[->-=.5] (Ra)--(MB);
	\draw[->-=.5] (Rb)--(Ra);
%	\draw[->-=.5] (MB)--(La);
	\draw[->-=.5] (Rd)--(MB);
	\draw[->-=.5] (Lc)--(Ld);
	\draw[->-=.5] (Ld)--(MB);
%	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
%	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
%	\draw (La) -- (Rd);
%
	\draw (Lb) -- +(90:0.35);
	\draw (La) -- +(-22.5:0.35);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(270:0.25);
	\draw (Ld) -- +(225:0.25) -- (Ld) -- +(135:0.25);
%
	\draw (MB) -- +(90:0.25);
%
	\draw (Ra) -- +(45:0.25) -- (Ra) -- +(-45:0.25);
%	\draw (Rb) -- +(0:0.25) -- (Rb) -- +(-90:0.25);
%	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(205:0.35) -- (Rd) -- +(220:0.35);
%
%
\end{tikzpicture} 


==> figures/d9bgcflabels.tex <==
\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=left:$a$] (La) at (-0.5,1.33) {};
	\node[vtx,label=left:$bg$] (Lb) at (0,0.5) {};
	\node[vtx,label=below right:$cf$] (Lc) at (0,0) {};
	\node[vtx,label=above:$d$] (Ld) at (-1.5,1) {};
%
	\node[vtx,label=below:$i$] (MB) at (0,2) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx,label=above:$e$] (Ra) at (1.5,1) {};
	\node[vtx] (Rb) at (Lc) {};
	\node[vtx] (Rc) at (Lb) {}; %bg
	\node[vtx,label=right:$h$] (Rd) at (0.5,1.33) {};
%
	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Lb);
	\fill (MB) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
%
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);
%
	\draw (Lb) -- +(90:0.35);
	\draw (La) -- +(-22.5:0.35);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(270:0.25);
	\draw (Ld) -- +(225:0.25) -- (Ld) -- +(135:0.25);
%
	\draw (MB) -- +(90:0.25);
%
	\draw (Ra) -- +(45:0.25) -- (Ra) -- +(-45:0.25);
%	\draw (Rb) -- +(0:0.25) -- (Rb) -- +(-90:0.25);
%	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(205:0.35) -- (Rd) -- +(220:0.35);
%
%
\end{tikzpicture} 


==> figures/d9bgcfvisual.tex <==
\tikzstyle{vtx}=[inner sep=1.5pt, outer sep=0pt,circle,fill,minimum size=1pt]
\begin{tikzpicture}%[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,1.33) {};
	\node[vtx] (Lb) at (0,0.5) {};
	\node[vtx] (Lc) at (0,0) {};
	\node[vtx] (Ld) at (-1.5,1) {};
%
	\node[vtx] (MB) at (0,2) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx] (Ra) at (1.5,1) {};
	\node[vtx] (Rb) at (Lc) {};
	\node[vtx] (Rc) at (Lb) {}; %bg
	\node[vtx] (Rd) at (0.5,1.33) {};
%
%	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Lb);
%	\fill (MB) circle (2pt);
%%
%	\foreach \p in {a,b,c,d}
%	{
%		\fill (L\p) circle (2pt);
%		\fill (R\p) circle (2pt);
%	}
%
	\draw[->-=.5,style=dashed] (La)--(Lb);
	\draw[->-=.5] (Lb)--(Rd);
	\draw[->-=.5] (Rd)--(La);
	\draw[->-=.5] (Lb)--(Lc);
	\draw[->-=.5] (MB)--(La);
	\draw[->-=.5] (Ra)--(MB);
	\draw[->-=.5] (Rb)--(Ra);
%	\draw[->-=.5] (MB)--(La);
	\draw[->-=.5] (Rd)--(MB);
	\draw[->-=.5] (Lc)--(Ld);
	\draw[->-=.5] (Ld)--(MB);
%	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
%	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
%	\draw (La) -- (Rd);
%
	\draw (Lb) -- +(90:0.35);
	\draw (La) -- +(-22.5:0.35);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(270:0.25);
	\draw (Ld) -- +(225:0.25) -- (Ld) -- +(135:0.25);
%
	\draw (MB) -- +(90:0.25);
%
	\draw (Ra) -- +(45:0.25) -- (Ra) -- +(-45:0.25);
%	\draw (Rb) -- +(0:0.25) -- (Rb) -- +(-90:0.25);
%	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(205:0.35) -- (Rd) -- +(220:0.35);
%
%
\end{tikzpicture} 


==> figures/d9bgcvisual.tex <==
\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=left:$a$] (La) at (-0.5,1.33) {};
	\node[vtx,label=left:$bg$] (Lb) at (0,0.5) {};
	\node[vtx,label=below right:$cf$] (Lc) at (0,0) {};
	\node[vtx,label=above:$d$] (Ld) at (-1.5,1) {};
%
	\node[vtx,label=below:$i$] (MB) at (0,2) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx,label=above:$e$] (Ra) at (1.5,1) {};
	\node[vtx] (Rb) at (Lc) {};
	\node[vtx] (Rc) at (Lb) {}; %bg
	\node[vtx,label=right:$h$] (Rd) at (0.5,1.33) {};
%
	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Lb);
	\fill (MB) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
%
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);
%
	\draw (La) -- +(-22.5:0.35);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(270:0.25);
	\draw (Ld) -- +(225:0.25) -- (Ld) -- +(135:0.25);
%
	\draw (MB) -- +(90:0.25);
%
	\draw (Ra) -- +(45:0.25) -- (Ra) -- +(-45:0.25);
%	\draw (Rb) -- +(0:0.25) -- (Rb) -- +(-90:0.25);
%	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(205:0.35) -- (Rd) -- +(220:0.35);
%
%
\end{tikzpicture} 


==> figures/d9bglabels.tex <==
\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=left:$a$] (La) at (-0.5,1) {};
	\node[vtx,label=below:$bg$] (Lb) at (0,0) {};
	\node[vtx,label=below left:$c$] (Lc) at (-1,0) {};
	\node[vtx,label=above left:$d$] (Ld) at (-1,2) {};
%
	\node[vtx,label=below:$i$] (MB) at (0,2) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx,label=above right:$e$] (Ra) at (1,2) {};
	\node[vtx,label=below right:$f$] (Rb) at (1,0) {};
	\node[vtx] (Rc) at (0,0) {}; %bg
	\node[vtx,label=right:$h$] (Rd) at (0.5,1) {};
%
	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Lb);
	\fill (MB) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
%
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);
%
	\draw (La) -- +(-22.5:0.35);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(270:0.25) -- (Lc) -- +(180:0.25);
	\draw (Ld) -- +(180:0.25) -- (Ld) -- +(90:0.25);
%
	\draw (MB) -- +(90:0.25);
%
	\draw (Ra) -- +(90:0.25) -- (Ra) -- +(0:0.25);
	\draw (Rb) -- +(0:0.25) -- (Rb) -- +(-90:0.25);
%	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(205:0.35) -- (Rd) -- +(220:0.35);
%
%
\end{tikzpicture} 


==> figures/d9bgvisual.tex <==
\tikzstyle{vtx}=[inner sep=1.5pt, outer sep=0pt,circle,fill,minimum size=1pt]
\begin{tikzpicture}%[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,1) {};
	\node[vtx] (Lb) at (0,0) {};
	\node[vtx] (Lc) at (-1,0) {};
	\node[vtx] (Ld) at (-1,2) {};
%
	\node[vtx] (MB) at (0,2) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx] (Ra) at (1,2) {};
	\node[vtx] (Rb) at (1,0) {};
	\node[vtx] (Rc) at (0,0) {}; %bg
	\node[vtx] (Rd) at (0.5,1) {};
%
%	\draw[fill=gray!70!white] (Lb)--(La)--(Rd)--(Lb);
%	\fill (MB) circle (2pt);
%%
%	\foreach \p in {a,b,c,d}
%	{
%		\fill (L\p) circle (2pt);
%		\fill (R\p) circle (2pt);
%	}
%
	\draw[->-=.5,style=dashed] (La)--(MB);
	\draw[->-=.5] (Rd)--(La);
	\draw[->-=.5] (Lb)--(La);
	\draw[->-=.5] (MB)--(Rd);
	\draw[->-=.5] (MB)--(Ld);
	\draw[->-=.5] (Ld)--(Lc);
	\draw[->-=.5] (Lc)--(Lb);
	\draw[->-=.5] (MB)--(Ra);
	\draw[->-=.5] (Ra)--(Rb);
	\draw[->-=.5] (Rb)--(Rc);
	\draw[->-=.5] (Rd)--(Rc);
%
	\draw (La) -- +(-22.5:0.35);
%	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(270:0.25) -- (Lc) -- +(180:0.25);
	\draw (Ld) -- +(180:0.25) -- (Ld) -- +(90:0.25);
%
	\draw (MB) -- +(90:0.25);
%
	\draw (Ra) -- +(90:0.25) -- (Ra) -- +(0:0.25);
	\draw (Rb) -- +(0:0.25) -- (Rb) -- +(-90:0.25);
%	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(205:0.35) -- (Rd) -- +(220:0.35);
%
%
\end{tikzpicture} 


==> figures/d9cf.tex <==
\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,0) {};
	\node[vtx] (Lb) at (-1.5,2) {};
	\node[vtx] (Lc) at (0,2) {};
	\node[vtx] (Ld) at (-0.66,1.5) {};
%
	\node[vtx] (MB) at (0,0.66) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx] (Ra) at (0.66,1.5) {};
	\node[vtx] (Rb) at (Lc) {};
	\node[vtx] (Rc) at (1.5,2) {};
	\node[vtx] (Rd) at (0.5,0) {};
%	
	\draw[fill=gray!70!white] (Lc)--(Ld)--(MB)--(Ra)--(Lc);
%
	\fill (MB) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
%
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);
%
	\draw (La) -- +(-90:0.25);
	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
%	\draw (Lc) -- +(144:0.25) -- (Lc) -- +(216:0.25);
	\draw (Ld) -- +(-30:0.3) -- (Ld) -- +(0:0.3);
%
	\draw (MB) -- +(90:0.35);
%
	\draw (Ra) -- +(180:0.3) -- (Ra) -- +(210:0.3);
%	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(-54:0.25) -- (Rd) -- +(234:0.25);
%
%
\end{tikzpicture} 

==> figures/d9cfalontarsi.tex <==
\tikzstyle{vtx}=[inner sep=1.5pt, outer sep=0pt,circle,fill,minimum size=1pt]
\begin{tikzpicture}%[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,0) {};
	\node[vtx] (Lb) at (-1.5,2) {};
	\node[vtx] (Lc) at (0,2) {};
	\node[vtx] (Ld) at (-0.66,1.5) {};
%
	\node[vtx] (MB) at (0,0.66) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx] (Ra) at (0.66,1.5) {};
	\node[vtx] (Rb) at (Lc) {};
	\node[vtx] (Rc) at (1.5,2) {};
	\node[vtx] (Rd) at (0.5,0) {};
%	
%	\draw[fill=gray!70!white] (Lc)--(Ld)--(MB)--(Ra)--(Lc);
%%
%	\fill (MB) circle (2pt);
%%
%	\foreach \p in {a,b,c,d}
%	{
%		\fill (L\p) circle (2pt);
%		\fill (R\p) circle (2pt);
%	}
%
	\draw[->-=.5,style=dashed] (La)--(MB);
	\draw[->-=.5] (MB)--(Ld);
	\draw[->-=.5] (MB)--(Ra);
	\draw[->-=.5] (MB)--(Rd);
	\draw[->-=.5] (Rd)--(Rc);
	\draw[->-=.5] (Rc)--(Rb);
	\draw[->-=.5] (Ra)--(Rb);
	\draw[->-=.5] (Ld)--(Lc);
	\draw[->-=.5] (Lc)--(Lb);
	\draw[->-=.5] (Lb)--(La);
	\draw[->-=.5] (Rd) -- (La);
%
	\draw (La) -- +(-90:0.25);
	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
%	\draw (Lc) -- +(144:0.25) -- (Lc) -- +(216:0.25);
	\draw (Ld) -- +(-30:0.3) -- (Ld) -- +(0:0.3);
%
	\draw (MB) -- +(90:0.35);
%
	\draw (Ra) -- +(180:0.3) -- (Ra) -- +(210:0.3);
%	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(-54:0.25) -- (Rd) -- +(234:0.25);
%
%
\end{tikzpicture} 

==> figures/d9cflabels.tex <==
\begin{tikzpicture}[scale=1,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=left:$a$] (La) at (-0.5,0) {};
	\node[vtx,label=above:$b$] (Lb) at (-1.5,2) {};
	\node[vtx,label=above:$cf$] (Lc) at (0,2) {};
	\node[vtx,label=left:$d$] (Ld) at (-0.66,1.5) {};
%
	\node[vtx,label=below:$i$] (MB) at (0,0.66) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx,label=right:$e$] (Ra) at (0.66,1.5) {};
	\node[vtx] (Rb) at (Lc) {};
	\node[vtx,label=above:$g$] (Rc) at (1.5,2) {};
	\node[vtx,label=right:$h$] (Rd) at (0.5,0) {};
%	
	\draw[fill=gray!70!white] (Lc)--(Ld)--(MB)--(Ra)--(Lc);
%
	\fill (MB) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
%
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);
%
	\draw (La) -- +(-90:0.25);
	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
%	\draw (Lc) -- +(144:0.25) -- (Lc) -- +(216:0.25);
	\draw (Ld) -- +(-30:0.3) -- (Ld) -- +(0:0.3);
%
	\draw (MB) -- +(90:0.35);
%
	\draw (Ra) -- +(180:0.3) -- (Ra) -- +(210:0.3);
%	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(-54:0.25) -- (Rd) -- +(234:0.25);
%
%
\end{tikzpicture} 

==> figures/d9cfvisual.tex <==
\tikzstyle{vtx}=[inner sep=1.5pt, outer sep=0pt,circle,fill,minimum size=1pt]
\begin{tikzpicture}%[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (-0.5,0) {};
	\node[vtx] (Lb) at (-1.5,2) {};
	\node[vtx] (Lc) at (0,2) {};
	\node[vtx] (Ld) at (-0.66,1.5) {};
%
	\node[vtx] (MB) at (0,0.66) {};
%	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx] (Ra) at (0.66,1.5) {};
	\node[vtx] (Rb) at (Lc) {};
	\node[vtx] (Rc) at (1.5,2) {};
	\node[vtx] (Rd) at (0.5,0) {};
%	
%	\draw[fill=gray!70!white] (Lc)--(Ld)--(MB)--(Ra)--(Lc);
%%
%	\fill (MB) circle (2pt);
%%
%	\foreach \p in {a,b,c,d}
%	{
%		\fill (L\p) circle (2pt);
%		\fill (R\p) circle (2pt);
%	}
%
	\draw[->-=.5,style=dashed] (La)--(MB);
	\draw[->-=.5] (MB)--(Ld);
	\draw[->-=.5] (MB)--(Ra);
	\draw[->-=.5] (MB)--(Rd);
	\draw[->-=.5] (Rd)--(Rc);
	\draw[->-=.5] (Rc)--(Rb);
	\draw[->-=.5] (Ra)--(Rb);
	\draw[->-=.5] (Ld)--(Lc);
	\draw[->-=.5] (Lc)--(Lb);
	\draw[->-=.5] (Lb)--(La);
	\draw[->-=.5] (Rd) -- (La);
%
	\draw (La) -- +(-90:0.25);
	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
%	\draw (Lc) -- +(144:0.25) -- (Lc) -- +(216:0.25);
	\draw (Ld) -- +(-30:0.3) -- (Ld) -- +(0:0.3);
%
	\draw (MB) -- +(90:0.35);
%
	\draw (Ra) -- +(180:0.3) -- (Ra) -- +(210:0.3);
%	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(-54:0.25) -- (Rd) -- +(234:0.25);
%
%
\end{tikzpicture} 

==> figures/d9labels.tex <==
%%%%%%%%% d9
\begin{tikzpicture}[scale=0.85,vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx,label=above left:$a$] (La) at (0,0) {};
	\node[vtx,label=above right:$b$] (Lb) at (180:1) {};
	\node[vtx,label=above:$c$] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx,label=below:$d$] (Ld) at ($(Lc) !1! 108:(Lb)$) {};
%
	\node[vtx,label=below right:$i$] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx] (MT) at ($(MB) +(90:1)$) {};
%
	\node[vtx,label=below:$e$] (Ra) at ($(MB) !1! -54:(MT)$) {};
	\node[vtx,label=above:$f$] (Rb) at ($(Ra) !1! 108:(MB)$) {};
	\node[vtx,label=above left:$g$] (Rc) at ($(Rb) !1! 108:(Ra)$) {};
	\node[vtx,label=above right:$h$] (Rd) at ($(Rc) !1! 108:(Rb)$) {};
%
	\fill (MB) circle (2pt);
%
	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}
%
	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);
%
	\draw (La) -- +(-90:0.25);
	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(144:0.25) -- (Lc) -- +(216:0.25);
	\draw (Ld) -- +(54:0.25) -- (Ld) -- +(126:0.25);
%
	\draw (MB) -- +(90:0.25);
%
	\draw (Ra) -- +(54:0.25) -- (Ra) -- +(126:0.25);
	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(-54:0.25) -- (Rd) -- +(234:0.25);
%
%
\end{tikzpicture} 

==> figures/reducible-D1.tex <==
\documentclass[12pt]{article}

%%%%%%%%%%%%%%%%%%%%
%	Packages
%%%%%%%%%%%%%%%%%%%%
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}

\usepackage[pdftex,active,tightpage]{preview}
	%	http://stackoverflow.com/questions/2701902/standalone-diagrams-with-tikz

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{preview}
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (MB) at (0,0) {};
	\node[vtx] (MT) at (0,1) {};

	\node[vtx] (La) at ($(MT) !1! -108:(MB)$) {};
	\node[vtx] (Lb) at ($(La) !1! -108:(MT)$) {};
	\node[vtx] (Lc) at ($(Lb) !1! -108:(La)$) {};

	\node[vtx] (Ra) at ($(MT) !1! 108:(MB)$) {};
	\node[vtx] (Rb) at ($(Ra) !1! 108:(MT)$) {};
	\node[vtx] (Rc) at ($(Rb) !1! 108:(Ra)$) {};


	\fill (MB) circle (2pt);
	\fill (MT) circle (2pt);

	\foreach \p in {a,b,c}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}


	\draw (MB) -- (MT) -- (La) -- (Lb) -- (Lc) -- (MB) -- (Rc) -- (Rb) -- (Ra) -- (MT);

	\draw (MT) -- +(120:0.3) -- (MT) -- +(60:0.3);
	\draw (La) -- +(162:0.3) -- (La) -- +(54:0.3);
	\draw (Lb) -- +(126:0.3) -- (Lb) -- +(-126:0.3);
	\draw (Lc) -- +(-162:0.3) -- (Lc) -- +(-54:0.3);
	\draw (Ra) -- +(126:0.3) -- (Ra) -- +(18:0.3);
	\draw (Rb) -- +(54:0.3) -- (Rb) -- +(-54:0.3);
	\draw (Rc) -- +(-126:0.3) -- (Rc) -- +(-18:0.3);

\end{tikzpicture}
\end{preview}

\end{document}


==> figures/reducible-D10.tex <==
\documentclass[12pt]{article}

%%%%%%%%%%%%%%%%%%%%
%	Packages
%%%%%%%%%%%%%%%%%%%%
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}

\usepackage[pdftex,active,tightpage]{preview}
	%	http://stackoverflow.com/questions/2701902/standalone-diagrams-with-tikz

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{preview}
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (0,0) {};
	\node[vtx] (Lb) at (180:1) {};
	\node[vtx] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx] (Ld) at ($(Lc) !1! 108:(Lb)$) {};

	\node[vtx] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx] (MT) at ($(MB) +(90:1)$) {};

	\node[vtx] (Ra) at ($(MB) !1! -54:(MT)$) {};
	\node[vtx] (Rb) at ($(Ra) !1! 108:(MB)$) {};
	\node[vtx] (Rc) at ($(Rb) !1! 108:(Ra)$) {};
	\node[vtx] (Rd) at ($(Rc) !1! 108:(Rb)$) {};

	\node[vtx] (g) at ($(Rc) !1! 60:(Rd)$) {};
	\node[vtx] (h) at ($(g) !1! 60:(Rd)$) {};

	\fill (MB) circle (2pt);
	\fill (MT) circle (2pt);
	\fill (g) circle (2pt);
	\fill (h) circle (2pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}

	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB);
	\draw (Ld) -- (MT) -- (MB) -- (Ra) -- (MT);
	\draw (La) -- (Rd);
	\draw (Rc) -- (g) -- (Rd) -- (h) -- (g);

	\draw (La) -- +(-90:0.25);
	\draw (Lb) -- +(198:0.25) -- (Lb) -- +(-90:0.25);
	\draw (Lc) -- +(216:0.25) -- (Lc) -- +(144:0.25);
	\draw (Ld) -- +(126:0.25);
	
	\draw (g) -- +(-18:0.25) -- (g) -- +(-108:0.25);
	\draw (MT) -- +(45:0.3) -- (MT) -- +(135:0.3);
	\draw[style=dashed] (MT) -- +(75:0.3);
	\draw[style=dashed] (MT) -- +(105:0.3);
	\draw (h) -- +(225:0.3) -- (h) -- +(135:0.3);
	\draw[style=dashed] (h) -- +(165:0.3);
	\draw[style=dashed] (h) -- +(195:0.3);

	\draw (Ra) -- +(54:0.25);
	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);


\end{tikzpicture}
\end{preview}

\end{document}


==> figures/reducible-D11.tex <==
\documentclass[12pt]{article}

%%%%%%%%%%%%%%%%%%%%
%	Packages
%%%%%%%%%%%%%%%%%%%%
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}

\usepackage[pdftex,active,tightpage]{preview}
	%	http://stackoverflow.com/questions/2701902/standalone-diagrams-with-tikz

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{preview}
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (0,0) {};
	\node[vtx] (Lb) at (180:1) {};
	\node[vtx] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx] (Ld) at ($(Lc) !1! 108:(Lb)$) {};

	\node[vtx] (g) at ($(Lc) !1! 60:(Ld)$) {};

	\node[vtx] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx] (MT) at ($(MB) +(90:1)$) {};

	\fill (MB) circle (2pt);
	\fill (g) circle (2pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
	}

	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ld) -- (g) -- (Lc);

	\draw (La) -- +(-90:0.25) -- (La) -- +(-18:0.25);
	\draw (Lb) -- +(-90:0.25) -- (Lb) -- +(198:0.25);
	\draw (Lc) -- +(180:0.25);
	\draw (Ld) -- +(78:0.25);

	\draw (MB) -- +(36:0.25) -- (MB) -- +(-36:0.25);
	
	\draw (g) -- +(171:0.3) -- (g) -- +(81:0.3);
	\draw[style=dashed] (g) -- +(111:0.3);
	\draw[style=dashed] (g) -- +(141:0.3);


\end{tikzpicture}
\end{preview}

\end{document}


==> figures/reducible-D3.tex <==
\documentclass[12pt]{article}

%%%%%%%%%%%%%%%%%%%%
%	Packages
%%%%%%%%%%%%%%%%%%%%
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}

\usepackage[pdftex,active,tightpage]{preview}
	%	http://stackoverflow.com/questions/2701902/standalone-diagrams-with-tikz

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{preview}
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (0,0) {};
	\node[vtx] (Lb) at (180:1) {};
	\node[vtx] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx] (Ld) at ($(Lc) !1! 108:(Lb)$) {};

	\node[vtx] (g) at ($(Lb) !1! 60:(Lc)$) {};

	\node[vtx] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx] (MT) at ($(MB) +(90:1)$) {};

	\node[vtx] (Ra) at ($(MB) !1! -54:(MT)$) {};
	\node[vtx] (Rb) at ($(Ra) !1! 108:(MB)$) {};
	\node[vtx] (Rc) at ($(Rb) !1! 108:(Ra)$) {};
	\node[vtx] (Rd) at ($(Rc) !1! 108:(Rb)$) {};

	\fill (MB) circle (2pt);
	\fill (MT) circle (2pt);
	\fill (g) circle (2pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}

	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB);
	\draw (Ld) -- (MT) -- (MB) -- (Ra) -- (MT);
	\draw (Lc) -- (g) -- (Lb);

	\draw (La) -- +(-90:0.25) -- (La) -- +(-18:0.25);
	\draw (Lb) -- +(-90:0.25);
	\draw (Lc) -- +(135:0.25);
	\draw (Ld) -- +(126:0.25);
	
	\draw (g) -- +(151:0.3) -- (g) -- +(241:0.3);
	\draw[style=dashed] (g) -- +(181:0.3);
	\draw[style=dashed] (g) -- +(211:0.3);
	\draw (MT) -- +(45:0.3) -- (MT) -- +(135:0.3);
	\draw[style=dashed] (MT) -- +(75:0.3);
	\draw[style=dashed] (MT) -- +(105:0.3);

	\draw (Ra) -- +(54:0.25);
	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(-90:0.25) -- (Rc) -- +(-18:0.25);
	\draw (Rd) -- +(-90:0.25) -- (Rd) -- +(-162:0.25);


\end{tikzpicture}
\end{preview}

\end{document}


==> figures/reducible-D4.tex <==
\documentclass[12pt]{article}

%%%%%%%%%%%%%%%%%%%%
%	Packages
%%%%%%%%%%%%%%%%%%%%
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}

\usepackage[pdftex,active,tightpage]{preview}
	%	http://stackoverflow.com/questions/2701902/standalone-diagrams-with-tikz

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{preview}
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (0,0) {};
	\node[vtx] (Lb) at (180:1) {};
	\node[vtx] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx] (Ld) at ($(Lc) !1! 108:(Lb)$) {};

	\node[vtx] (g) at ($(La) !1! 60:(Lb)$) {};

	\node[vtx] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx] (MT) at ($(MB) +(90:1)$) {};

	\node[vtx] (Ra) at ($(MB) !1! -54:(MT)$) {};
	\node[vtx] (Rb) at ($(Ra) !1! 108:(MB)$) {};
	\node[vtx] (Rc) at ($(Rb) !1! 108:(Ra)$) {};
	\node[vtx] (Rd) at ($(Rc) !1! 108:(Rb)$) {};

	\fill (MB) circle (2pt);
	\fill (MT) circle (2pt);
	\fill (g) circle (2pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}

	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB);
	\draw (Ld) -- (MT) -- (MB) -- (Ra) -- (MT);
	\draw (Lb) -- (g) -- (La);

	\draw (La) -- +(-18:0.25);
	\draw (Lb) -- +(198:0.25);
	\draw (Lc) -- +(216:0.25) -- (Lc) -- +(144:0.25);
	\draw (Ld) -- +(126:0.25);
	
	\draw (g) -- +(-45:0.25) -- (g) -- +(-135:0.25);
	\draw[style=dashed] (g) -- +(-75:0.3);
	\draw[style=dashed] (g) -- +(-105:0.3);
	\draw (MT) -- +(45:0.3) -- (MT) -- +(135:0.3);
	\draw[style=dashed] (MT) -- +(75:0.3);
	\draw[style=dashed] (MT) -- +(105:0.3);

	\draw (Ra) -- +(54:0.25);
	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(-90:0.25) -- (Rc) -- +(-18:0.25);
	\draw (Rd) -- +(-90:0.25) -- (Rd) -- +(-162:0.25);


\end{tikzpicture}
\end{preview}

\end{document}


==> figures/reducible-D5.tex <==
\documentclass[12pt]{article}

%%%%%%%%%%%%%%%%%%%%
%	Packages
%%%%%%%%%%%%%%%%%%%%
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}

\usepackage[pdftex,active,tightpage]{preview}
	%	http://stackoverflow.com/questions/2701902/standalone-diagrams-with-tikz

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{preview}
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (0,0) {};
	\node[vtx] (Lb) at (180:1) {};
	\node[vtx] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx] (Ld) at ($(Lc) !1! 108:(Lb)$) {};

	\node[vtx] (g) at ($(La) !1! 60:(Lb)$) {};

	\node[vtx] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx] (MT) at ($(MB) +(90:1)$) {};

	\node[vtx] (h) at ($(MB) !1! -54:(MT)$) {};

	\fill (MB) circle (2pt);
	\fill (MT) circle (2pt);
	\fill (g) circle (2pt);
	\fill (h) circle (2pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
	}

	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ld) -- (MT) -- (MB) -- (h) -- (MT);
	\draw (Lb) -- (g) -- (La);

	\draw (La) -- +(-18:0.25);
	\draw (Lb) -- +(198:0.25);
	\draw (Lc) -- +(216:0.25) -- (Lc) -- +(144:0.25);
	\draw (Ld) -- +(154:0.25) -- (Ld) -- +(82:0.25);
	
	\draw (g) -- +(-45:0.3) -- (g) -- +(-135:0.3);
	\draw[style=dashed] (g) -- +(-75:0.3);
	\draw[style=dashed] (g) -- +(-105:0.3);
	\draw (MT) -- +(54:0.25) -- (MT) -- +(126:0.25);
	\draw (h) -- +(36:0.25) -- (h) -- +(-36:0.25);


\end{tikzpicture}
\end{preview}

\end{document}


==> figures/reducible-D6.tex <==
\documentclass[12pt]{article}

%%%%%%%%%%%%%%%%%%%%
%	Packages
%%%%%%%%%%%%%%%%%%%%
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}

\usepackage[pdftex,active,tightpage]{preview}
	%	http://stackoverflow.com/questions/2701902/standalone-diagrams-with-tikz

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{preview}
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (0,0) {};
	\node[vtx] (Lb) at (180:1) {};
	\node[vtx] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx] (Ld) at ($(Lc) !1! 108:(Lb)$) {};

	\node[vtx] (g) at ($(Lb) !1! 60:(Lc)$) {};

	\node[vtx] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx] (MT) at ($(MB) +(90:1)$) {};

	\node[vtx] (h) at ($(MB) !1! -54:(MT)$) {};

	\fill (MB) circle (2pt);
	\fill (MT) circle (2pt);
	\fill (g) circle (2pt);
	\fill (h) circle (2pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
	}

	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ld) -- (MT) -- (MB) -- (h) -- (MT);
	\draw (Lb) -- (g) -- (Lc);

	\draw (La) -- +(-18:0.25) -- (La) -- +(-90:0.25);
	\draw (Lb) -- +(-90:0.25);
	\draw (Lc) -- +(135:0.25);
	\draw (Ld) -- +(154:0.25) -- (Ld) -- +(82:0.25);
	
	\draw (g) -- +(151:0.3) -- (g) -- +(241:0.3);
	\draw[style=dashed] (g) -- +(181:0.3);
	\draw[style=dashed] (g) -- +(211:0.3);
	\draw (MT) -- +(54:0.25) -- (MT) -- +(126:0.25);
	\draw (h) -- +(36:0.25) -- (h) -- +(-36:0.25);


\end{tikzpicture}
\end{preview}

\end{document}


==> figures/reducible-D7.tex <==
\documentclass[12pt]{article}

%%%%%%%%%%%%%%%%%%%%
%	Packages
%%%%%%%%%%%%%%%%%%%%
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}

\usepackage[pdftex,active,tightpage]{preview}
	%	http://stackoverflow.com/questions/2701902/standalone-diagrams-with-tikz

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{preview}
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (0,0) {};
	\node[vtx] (Lb) at (180:1) {};
	\node[vtx] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx] (Ld) at ($(Lc) !1! 108:(Lb)$) {};

	\node[vtx] (g) at ($(Lb) !1! 60:(Lc)$) {};

	\node[vtx] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx] (MT) at ($(MB) +(90:1)$) {};

	\node[vtx] (Ra) at ($(MB) !1! -54:(MT)$) {};
	\node[vtx] (Rb) at ($(Ra) !1! 108:(MB)$) {};
	\node[vtx] (Rc) at ($(Rb) !1! 108:(Ra)$) {};
	\node[vtx] (Rd) at ($(Rc) !1! 108:(Rb)$) {};

	\fill (MB) circle (2pt);
	\fill (g) circle (2pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}

	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);
	\draw (Lb) -- (g) -- (Lc);

	\draw (La) -- +(-54:0.25) -- (La) -- +(234:0.25);
	\draw (Lb) -- +(-90:0.25);
	\draw (Lc) -- +(135:0.25);
	\draw (Ld) -- +(54:0.25) -- (Ld) -- +(126:0.25);
	
	\draw (g) -- +(151:0.3) -- (g) -- +(241:0.3);
	\draw[style=dashed] (g) -- +(181:0.3);
	\draw[style=dashed] (g) -- +(211:0.3);

	\draw (Ra) -- +(54:0.25) -- (Ra) -- +(126:0.25);
	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(-54:0.25) -- (Rd) -- +(234:0.25);


\end{tikzpicture}
\end{preview}

\end{document}


==> figures/reducible-D8.tex <==
\documentclass[12pt]{article}

%%%%%%%%%%%%%%%%%%%%
%	Packages
%%%%%%%%%%%%%%%%%%%%
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}

\usepackage[pdftex,active,tightpage]{preview}
	%	http://stackoverflow.com/questions/2701902/standalone-diagrams-with-tikz

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{preview}
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (0,0) {};
	\node[vtx] (Lb) at (180:1) {};
	\node[vtx] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx] (Ld) at ($(Lc) !1! 108:(Lb)$) {};

	\node[vtx] (g) at ($(Lc) !1! 60:(Ld)$) {};

	\node[vtx] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx] (MT) at ($(MB) +(90:1)$) {};

	\node[vtx] (Ra) at ($(MB) !1! -54:(MT)$) {};
	\node[vtx] (Rb) at ($(Ra) !1! 108:(MB)$) {};
	\node[vtx] (Rc) at ($(Rb) !1! 108:(Ra)$) {};
	\node[vtx] (Rd) at ($(Rc) !1! 108:(Rb)$) {};

	\fill (MB) circle (2pt);
	\fill (g) circle (2pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}

	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);
	\draw (Ld) -- (g) -- (Lc);

	\draw (La) -- +(-54:0.25) -- (La) -- +(234:0.25);
	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(180:0.25);
	\draw (Ld) -- +(78:0.25);
	
	\draw (g) -- +(171:0.3) -- (g) -- +(81:0.3);
	\draw[style=dashed] (g) -- +(111:0.3);
	\draw[style=dashed] (g) -- +(141:0.3);

	\draw (Ra) -- +(54:0.25) -- (Ra) -- +(126:0.25);
	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(-54:0.25) -- (Rd) -- +(234:0.25);


\end{tikzpicture}
\end{preview}

\end{document}


==> figures/reducible-D9.tex <==
\documentclass[12pt]{article}

%%%%%%%%%%%%%%%%%%%%
%	Packages
%%%%%%%%%%%%%%%%%%%%
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}

\usepackage[pdftex,active,tightpage]{preview}
	%	http://stackoverflow.com/questions/2701902/standalone-diagrams-with-tikz

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{preview}
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (La) at (0,0) {};
	\node[vtx] (Lb) at (180:1) {};
	\node[vtx] (Lc) at ($(Lb) !1! 108:(La)$) {};
	\node[vtx] (Ld) at ($(Lc) !1! 108:(Lb)$) {};

	\node[vtx] (MB) at ($(Ld) !1! 108:(Lc)$) {};
	\node[vtx] (MT) at ($(MB) +(90:1)$) {};

	\node[vtx] (Ra) at ($(MB) !1! -54:(MT)$) {};
	\node[vtx] (Rb) at ($(Ra) !1! 108:(MB)$) {};
	\node[vtx] (Rc) at ($(Rb) !1! 108:(Ra)$) {};
	\node[vtx] (Rd) at ($(Rc) !1! 108:(Rb)$) {};

	\fill (MB) circle (2pt);

	\foreach \p in {a,b,c,d}
	{
		\fill (L\p) circle (2pt);
		\fill (R\p) circle (2pt);
	}

	\draw (La) -- (Lb) -- (Lc) -- (Ld) -- (MB) -- (La);
	\draw (Ra) -- (Rb) -- (Rc) -- (Rd) -- (MB) -- (Ra);
	\draw (La) -- (Rd);

	\draw (La) -- +(-90:0.25);
	\draw (Lb) -- +(168:0.25) -- (Lb) -- +(240:0.25);
	\draw (Lc) -- +(144:0.25) -- (Lc) -- +(216:0.25);
	\draw (Ld) -- +(54:0.25) -- (Ld) -- +(126:0.25);

	\draw (MB) -- +(90:0.25);

	\draw (Ra) -- +(54:0.25) -- (Ra) -- +(126:0.25);
	\draw (Rb) -- +(36:0.25) -- (Rb) -- +(-36:0.25);
	\draw (Rc) -- +(12:0.25) -- (Rc) -- +(-60:0.25);
	\draw (Rd) -- +(-54:0.25) -- (Rd) -- +(234:0.25);


\end{tikzpicture}
\end{preview}

\end{document}


==> figures/reducible-hexagon.tex <==
\documentclass[12pt]{article}

%%%%%%%%%%%%%%%%%%%%
%	Packages
%%%%%%%%%%%%%%%%%%%%
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{graphs}

\usepackage[pdftex,active,tightpage]{preview}
	%	http://stackoverflow.com/questions/2701902/standalone-diagrams-with-tikz

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{preview}
\begin{tikzpicture}
	% tikz here
	\node[shape=coordinate] (a) at (-90:1) {};
	\node[shape=coordinate] (b) at (-30:1) {};
	\node[shape=coordinate] (c) at (30:1) {};
	\node[shape=coordinate] (d) at (90:1) {};
	\node[shape=coordinate] (e) at (150:1) {};
	\node[shape=coordinate] (f) at (-150:1) {};
	
	\draw (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (a);

	\foreach \p in {a,b,c,d,e,f}
	{
		\fill (\p) circle (2pt);
	}

	\draw (a) -- +(-45:0.3) -- (a) -- +(-135:0.3);
	\draw (b) -- +(-45:0.3) -- (b) -- +(45:0.3);
	\draw (c) -- +(-45:0.3) -- (c) -- +(45:0.3);
	\draw (d) -- +(45:0.3) -- (d) -- +(135:0.3);
	\draw (e) -- +(-135:0.3) -- (e) -- +(135:0.3);
	\draw (f) -- +(-135:0.3) -- (f) -- +(135:0.3);
\end{tikzpicture}
\end{preview}

\end{document}


==> figures/rules6-1b.tex <==
\documentclass[12pt]{article}

%%%%%%%%%%%%%%%%%%%%
%	Packages
%%%%%%%%%%%%%%%%%%%%
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}

\usepackage[pdftex,active,tightpage]{preview}
	%	http://stackoverflow.com/questions/2701902/standalone-diagrams-with-tikz

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{preview}
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (a) at (0,0) {};
	\node[vtx] (b) at (180:3) {};
	\node[vtx] (c) at ($(b) !1! 90:(a)$) {};
	\node[vtx] (d) at ($(c) !1! 90:(b)$) {};
	\node[vtx] (e) at ($(c) !1/(2*cos(45))! 45:(d)$) {};
	
	\foreach \p in {a,b,c,d,e}
	{
		\fill (\p) circle (2pt);
	}

	\draw (a) -- (b) -- (c) -- (d) -- (e) -- (c) -- (d) -- (a);
	\draw (a) -- +(-30:1) -- (a) -- +(-60:1);
	\draw (b) -- +(-120:1) -- (b) -- +(210:1);
	\draw (c) -- +(150:1);
	\draw (d) -- +(30:1);

	\begin{scope}[>=latex,very thick,densely dashed]
		\def\mytheta{25}
		
		\draw[->] ($(b) !1/(2*cos(\mytheta))! -\mytheta:(a)$) -- ($(c) !1/(2*cos(\mytheta-10))! \mytheta-10:(d)$);
		\node at ($(b) !0.6! -15:(a)$) {$\frac{1}{9}$};

		\draw[->] ($(c) !1/(2*cos(\mytheta))! -\mytheta:(b)$) .. controls ($(c) !1/(2*cos(\mytheta))! \mytheta:(b)$) .. ($(c) !1/(4*cos(\mytheta))! \mytheta:(d)$);
		\node at ($(c) !0.42! -17:(b)$) {$\frac{1}{9}$};

		\draw[->] ($(a) !1/(2*cos(\mytheta))! -\mytheta:(d)$) .. controls ($(a) !1/(2*cos(\mytheta))! \mytheta:(d)$) .. ($(d) !1/(4*cos(\mytheta))! -\mytheta:(c)$);
		\node at ($(a) !0.62! -15:(d)$) {$\frac{1}{9}$};
	\end{scope}

	\node at ($(e) !0.3! -45:(d)$) {$f$};

	\node at ($(b) !0.8! 35:(a)$) {$g$};
	\node at ($(d) !0.4! 7:(c)$) {$e$};

	\node at ($(a) !0.3! -45:(d)$) {$g_1$};
	\node at ($(a) !0.4! 10:(d)$) {$e_1$};

	\node at ($(b) !0.3! -45:(a)$) {$g_2$};
	\node at ($(b) !0.37! 9:(a)$) {$e_2$};

	\node at ($(b) !0.3! 45:(c)$) {$g_3$};
	\node at ($(b) !0.4! -10:(c)$) {$e_3$};

\end{tikzpicture}
\end{preview}

\end{document}


==> figures/visualproofs.tex <==
\begin{figure}[tp]
\centering



\begin{tabular}[h]{I}
\scalebox{0.8}{\input{figures/d1bevisual.tex}}
\\
\ref{d1be}
\end{tabular}
\ 
\begin{tabular}[h]{I}
\scalebox{0.8}{\input{figures/d7bgvisual.tex}}
\\
\ref{d7bg}
\end{tabular}
\ 
\begin{tabular}[h]{A}
\scalebox{0.8}{\input{figures/d7cfvisual.tex}}
\\
\ref{d7cf}
\end{tabular}
\ 
\begin{tabular}[h]{A}
\scalebox{0.8}{\input{figures/d7bgcfvisual.tex}}
\\
\ref{d7bgcf}
\end{tabular}
\ 
\begin{tabular}[h]{I}
\scalebox{0.8}{\input{figures/d9bgvisual.tex}}
\\
\ref{d9bg}
\end{tabular}

\begin{tabular}[h]{A}
\scalebox{0.8}{\input{figures/d9cfvisual.tex}}
\\
\ref{d9cf}
\end{tabular}
\ 
\begin{tabular}[h]{A}
\scalebox{0.8}{\input{figures/d9bgcfvisual.tex}}
\\
\ref{d9bgcf}
\end{tabular}
\ 
\begin{tabular}[h]{A}
\scalebox{0.8}{\input{figures/d8bfvisual.tex}}
\\
\ref{d8bf}
\end{tabular}
\ 
\begin{tabular}[h]{I}
\scalebox{0.8}{\input{figures/d4hkvisual.tex}}
\\
\ref{d4hk}
\end{tabular}

%\ 
%\begin{tabular}[h]{I}
%\scalebox{0.8}{\input{figures/d4Bfk-visual.tex}}
%\\
%\ref{d4Bfk}
%\end{tabular}
%\ 
%\begin{tabular}[h]{I}
%\scalebox{0.8}{\input{figures/d4Bgk-smaller-visual.tex}}
%\\
%\ref{d4Bgk}
%\end{tabular}
%
%
%\begin{tabular}[h]{VVV}
%\input{figures/d1bevisual.tex}
%&
%\input{figures/d7bgvisual.tex}
%&
%\input{figures/d7cfvisual.tex}
%\\
%\ref{d1}
%&
%\ref{d7bg} 
%&
%\ref{d7cf} 
%\\[1ex]
%\input{figures/d7bgcfvisual.tex}
%&
%\input{figures/d9bgvisual.tex}
%&
%\input{figures/d9cfvisual.tex}
%\\
%\ref{d7bgcf}
%&
%\ref{d9bg} 
%&
%\ref{d9cf}  
%\\[1ex]
%\input{figures/d9bgcfvisual.tex}
%&
%\input{figures/d8bfvisual.tex}
%&
%\input{figures/d4hkvisual.tex}
%\\
%\ref{d9bgcf} 
%&
%\ref{d8bf} 
%&
%\ref{d4hk} 
%\\[1ex]
%\end{tabular}


\caption{\label{fig:visualreducibility}Visual proofs of reducibility.}
\end{figure}

==> figures/zhanar.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (a) at (0,0) {};
	\node[vtx] (b) at (180:1) {};
	\node[vtx] (c) at ($(b) !1! 108:(a)$) {};
	\node[vtx] (d) at ($(c) !1! 108:(b)$) {};
	\node[vtx] (e) at ($(d) !1! 108:(c)$) {};
	\node[vtx] (f) at ($(d) !1! 60:(e)$) {};
	\node[vtx] (g) at ($(c) !1! 60:(d)$) {};


	\draw (a) -- (b);
	\draw (b) -- (c);
	\draw (c) -- (d);
	\draw (d) -- (e);
	\draw (e) -- (a);
	\draw (e) -- (f);
	\draw (f) -- (d);
	\draw (d) -- (g);
	\draw (g) -- (c);
%	\draw (e) -- (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (d);

	\draw (a) -- +(-90:0.3) -- (a) -- +(-18:0.3);
	\draw (b) -- +(-90:0.3) -- (b) -- +(198:0.3);
	\draw (c) -- +(162:0.3) -- (c) -- +(234:0.3);
	\draw (d) -- +(90:0.3);
	\draw (e) -- +(-54:0.3) -- (e) -- +(18:0.3);
	\draw (f) -- +(90:0.3) -- (f) -- +(18:0.3);
	\draw (g) -- +(90:0.3) -- (g) -- +(162:0.3);

	\foreach \p in {a,b,c,d,e,f,g}
	{
		\fill (\p) circle (2pt);
		\fill[fill=white] (\p) circle (1.5pt);
	}
\end{tikzpicture}

==> figures/zhanaralontarsi.tex <==
\begin{tikzpicture}[vtx/.style={shape=coordinate}]
	% tikz here
	\node[vtx] (a) at (0,0) {};
	\node[vtx] (b) at (180:1) {};
	\node[vtx] (c) at ($(b) !1! 108:(a)$) {};
	\node[vtx] (d) at ($(c) !1! 108:(b)$) {};
	\node[vtx] (e) at ($(d) !1! 108:(c)$) {};
	\node[vtx] (f) at ($(d) !1! 60:(e)$) {};
	\node[vtx] (g) at ($(c) !1! 60:(d)$) {};

	\foreach \p in {a,b,c,d,e,f,g}
	{
		\fill (\p) circle (2pt);
	}

	\draw[->-=.5] (a) -- (b);
	\draw[->-=.5] (b) -- (c);
	\draw[->-=.5] (c) -- (d);
	\draw[->-=.5] (d) -- (e);
	\draw[->-=.5] (e) -- (a);
	\draw[->-=.5] (e) -- (f);
	\draw[->-=.5] (f) -- (d);
	\draw[->-=.5] (d) -- (g);
	\draw[->-=.5] (g) -- (c);
%	\draw (e) -- (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (d);

	\draw (a) -- +(-90:0.3) -- (a) -- +(-18:0.3);
	\draw (b) -- +(-90:0.3) -- (b) -- +(198:0.3);
	\draw (c) -- +(162:0.3) -- (c) -- +(234:0.3);
	\draw (d) -- +(90:0.3);
	\draw (e) -- +(-54:0.3) -- (e) -- +(18:0.3);
	\draw (f) -- +(90:0.3) -- (f) -- +(18:0.3);
	\draw (g) -- +(90:0.3) -- (g) -- +(162:0.3);

\end{tikzpicture}
